Finding Common Mistakes In Modelling With Mathematical Formalisms Using LLMs

Modelling with mathematical formalisms like logical formulas, mathematical equations, or regular expressions is an important yet challenging task for students of computer science and other STEM disciplines. Identifying common mistakes occurring in this context is an important step towards helping struggling students by providing targeted high-quality feedback, e.g. in interactive learning systems. We present a tool-supported workflow that allows to (1) identify candidates for common mistakes that explain many student mistakes in large educational data sets, (2) cluster candidates according to similarities, and (3) visualize resulting clusters for instructors and CS education researchers. The visualization is designed to help researchers to identify common modelling mistakes. The candidates for common mistakes are represented by bug fixing transformations that translate incorrect formalizations into correct formalizations; they are generated by an LLM and validated algorithmically. We show that this approach works well by reproducing common mistakes in propositional logic modelling that were identified by hand in the literature; showing that, unlike other algorithmic approaches, the LLM-based approach is suitable for very large sets of data; and applying it to multiple other formalisms to showcase it generalizes beyond propositional logic.

==> (inline-0) <==
\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) AND\_AND\_NONE\_OF}\label{tab:AND_AND_NONE_OF-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{48} & \textbf{100.00\%} & \textbf{26} & \textbf{100.00\%} \\
\textbf{\quad Transformations combined} & \textbf{13} & \textbf{27.08\%} & \textbf{12} & \textbf{46.15\%} \\
\quad T1: $Y_{1} \land Y_{2} \land \lnot \left(Y_{3} \land Y_{4}\right)$ $\rightsquigarrow$ $Y_{1} \land Y_{2} \land \lnot Y_{3} \land \lnot Y_{4}$ & 4 & 8.33\% & 3 & 11.54\% \\
\quad T2: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow \lnot \left(Y_{3} \land Y_{4}\right)$ $\rightsquigarrow$ $Y_{1} \land Y_{2} \land \lnot Y_{3} \land \lnot Y_{4}$ & 1 & 2.08\% & 1 & 3.85\% \\
\quad T3: $\left(Y_{1} \land Y_{2}\right) \rightarrow \left(\lnot Y_{3} \land \lnot Y_{4}\right)$ $\rightsquigarrow$ $Y_{1} \land Y_{2} \land \lnot Y_{3} \land \lnot Y_{4}$ & 1 & 2.08\% & 1 & 3.85\% \\
\quad T4: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow \left(\lnot Y_{3} \land \lnot Y_{4}\right)$ $\rightsquigarrow$ $Y_{1} \land Y_{2} \land \lnot Y_{3} \land \lnot Y_{4}$ & 1 & 2.08\% & 1 & 3.85\% \\
\quad T5: $\left(Y_{1} \land Y_{2} \land \lnot Y_{3}\right) \lor \left(Y_{1} \land Y_{2} \land \lnot Y_{4}\right)$ $\rightsquigarrow$ $Y_{1} \land Y_{2} \land \lnot Y_{3} \land \lnot Y_{4}$ & 1 & 2.08\% & 1 & 3.85\% \\
\quad T6: $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \left(Y_{3} \land Y_{4}\right)$ $\rightsquigarrow$ $Y_{3} \land Y_{4} \land \lnot Y_{1} \land \lnot Y_{2}$ & 1 & 2.08\% & 1 & 3.85\% \\
\quad T7: $\left(Y_{1} \land Y_{2}\right) \lor \left(\lnot Y_{3} \land \lnot Y_{4}\right)$ $\rightsquigarrow$ $Y_{1} \land Y_{2} \land \lnot Y_{3} \land \lnot Y_{4}$ & 1 & 2.08\% & 1 & 3.85\% \\
\quad T8: $Y_{1} \land Y_{2} \land \lnot Y_{3} \land \lnot Y_{4}$ $\rightsquigarrow$ $Y_{3} \land Y_{1} \land \lnot Y_{2} \land \lnot Y_{4}$ & 1 & 2.08\% & 1 & 3.85\% \\
\quad T9: $Y_{1} \land Y_{2} \land \lnot Y_{3} \land \lnot Y_{4}$ $\rightsquigarrow$ $Y_{1} \land Y_{3} \land \lnot Y_{4} \land \lnot Y_{2}$ & 1 & 2.08\% & 1 & 3.85\% \\
\quad T10: $Y_{1} \land Y_{2} \land \lnot \left(Y_{3} \land Y_{4}\right)$ $\rightsquigarrow$ $Y_{1} \land Y_{2} \land \lnot Y_{3} \land \lnot Y_{4}$ & 1 & 2.08\% & 1 & 3.85\% \\
\midrule
Whole file & 48 & 100.00\% & 26 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\textbf{ANY transformation explained} & \textbf{13} & \textbf{27.08\%} & \textbf{12} & \textbf{46.15\%} \\
Only explained by hand error & 0 & 0.00\% & 0 & 0.00\% \\
Only explained by transformation & 13 & 27.08\% & 12 & 46.15\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) AND\_AND}\label{tab:AND_AND-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_ADD\_OPERAND\_TO\_CONJUNCTION} & \textbf{19} & \textbf{65.52\%} & \textbf{4} & \textbf{30.77\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_CONJUNCTION} & \textbf{2} & \textbf{6.90\%} & \textbf{2} & \textbf{15.38\%} \\
\textbf{\quad Transformations combined} & \textbf{2} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T1: $Y_{1} \lor \ldots \lor Y_{n}$ $\rightsquigarrow$ $Y_{1} \land \ldots \land Y_{n}$ & 1 & 50.00\% & 1 & 50.00\% \\
\quad T4: $\left(Y_{1} \lor Y_{2}\right) \land Y_{3}$ $\rightsquigarrow$ $Y_{3} \land Y_{1} \land Y_{2}$ & 1 & 50.00\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_CONJUNCTION} & \textbf{2} & \textbf{6.90\%} & \textbf{1} & \textbf{7.69\%} \\
\textbf{\quad Transformations combined} & \textbf{2} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T5: $Y_{1} \leftrightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \land Y_{2} \land Y_{3}$ & 2 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_CONJUNCTION} & \textbf{1} & \textbf{3.45\%} & \textbf{1} & \textbf{7.69\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T6: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \land Y_{2} \land Y_{3}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NAND\_BY\_CONJUNCTION} & \textbf{1} & \textbf{3.45\%} & \textbf{1} & \textbf{7.69\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T3: $\lnot Y_{1} \lor \ldots \lor \lnot Y_{n}$ $\rightsquigarrow$ $Y_{1} \land \ldots \land Y_{n}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NOR\_BY\_CONJUNCTION} & \textbf{1} & \textbf{3.45\%} & \textbf{1} & \textbf{7.69\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T2: $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ $\rightsquigarrow$ $Y_{1} \land \ldots \land Y_{n}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{3} & \textbf{10.34\%} & \textbf{3} & \textbf{23.08\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
Whole file & 29 & 100.00\% & 13 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{26} & \textbf{89.66\%} & \textbf{10} & \textbf{76.92\%} \\
\textbf{ANY transformation explained} & \textbf{7} & \textbf{24.14\%} & \textbf{6} & \textbf{46.15\%} \\
Only explained by hand error & 19 & 65.52\% & 4 & 30.77\% \\
Only explained by transformation & 0 & 0.00\% & 0 & 0.00\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) AND\_IF}\label{tab:AND_IF-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_REVERSED\_IMPLICATION} & \textbf{12} & \textbf{8.89\%} & \textbf{1} & \textbf{1.69\%} \\
\textbf{\quad Transformations combined} & \textbf{12} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T2: $\left(Y_{1} \rightarrow Y_{2}\right) \land Y_{3}$ $\rightsquigarrow$ $\left(Y_{2} \rightarrow Y_{1}\right) \land Y_{3}$ & 12 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_CONJUNCTION} & \textbf{10} & \textbf{7.41\%} & \textbf{3} & \textbf{5.08\%} \\
\textbf{\quad Transformations combined} & \textbf{8} & \textbf{80.00\%} & \textbf{1} & \textbf{33.33\%} \\
\quad T4: $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 8 & 80.00\% & 1 & 33.33\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_IMPLICATION} & \textbf{9} & \textbf{6.67\%} & \textbf{1} & \textbf{1.69\%} \\
\textbf{\quad Transformations combined} & \textbf{9} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T3: $\left(Y_{1} \leftrightarrow Y_{2}\right) \land Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \rightarrow Y_{2}\right) \land Y_{3}$ & 9 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_CONJUNCTION} & \textbf{7} & \textbf{5.19\%} & \textbf{1} & \textbf{1.69\%} \\
\textbf{\quad Transformations combined} & \textbf{7} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad $\lceil$ $=$ T5: $\left(Y_{1} \rightarrow Y_{2}\right) \lor Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \rightarrow Y_{2}\right) \land Y_{3}$ & 7 & 100.00\% & 1 & 100.00\% \\
\quad $\lfloor$ $=$ T6: $Y_{1} \lor \ldots \lor Y_{n}$ $\rightsquigarrow$ $Y_{1} \land \ldots \land Y_{n}$ & 7 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REMOVE\_NEGATION} & \textbf{1} & \textbf{0.74\%} & \textbf{1} & \textbf{1.69\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_IMPLICATION} & \textbf{1} & \textbf{0.74\%} & \textbf{1} & \textbf{1.69\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_REVERSED\_IMPLICATION} & \textbf{1} & \textbf{0.74\%} & \textbf{1} & \textbf{1.69\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_IMPLICATION} & \textbf{1} & \textbf{0.74\%} & \textbf{1} & \textbf{1.69\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_CONJUNCTION} & \textbf{1} & \textbf{0.74\%} & \textbf{1} & \textbf{1.69\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_REVERSED\_IMPLICATION} & \textbf{1} & \textbf{0.74\%} & \textbf{1} & \textbf{1.69\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_XOR\_BY\_CONJUNCTION} & \textbf{1} & \textbf{0.74\%} & \textbf{1} & \textbf{1.69\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{90} & \textbf{66.67\%} & \textbf{46} & \textbf{77.97\%} \\
\textbf{\quad Transformations combined} & \textbf{47} & \textbf{52.22\%} & \textbf{11} & \textbf{23.91\%} \\
\quad T1: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 22 & 24.44\% & 2 & 4.35\% \\
\quad T7: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \rightarrow Y_{1}\right) \land Y_{3}$ & 3 & 3.33\% & 1 & 2.17\% \\
\quad T8: $\left(Y_{1} \rightarrow Y_{2}\right) \lor Y_{3}$ $\rightsquigarrow$ $\left(Y_{2} \rightarrow Y_{1}\right) \land Y_{3}$ & 3 & 3.33\% & 1 & 2.17\% \\
\quad T9: $Y_{1} \leftrightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 3 & 3.33\% & 1 & 2.17\% \\
\quad T10: $\left(Y_{1} \rightarrow Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 3 & 3.33\% & 1 & 2.17\% \\
\quad T11: $\left(Y_{1} \rightarrow Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \rightarrow Y_{3}\right) \land Y_{2}$ & 3 & 3.33\% & 1 & 2.17\% \\
\quad T13: $Y_{1} \rightarrow \lnot \left(Y_{2} \rightarrow Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 3 & 3.33\% & 1 & 2.17\% \\
\quad T14: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{3} \rightarrow Y_{2}\right) \land Y_{1}$ & 3 & 3.33\% & 1 & 2.17\% \\
\quad T12: $\lnot Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 2 & 2.22\% & 1 & 2.17\% \\
\quad T15: $Y_{1} \rightarrow \lnot \left(\lnot Y_{2} \rightarrow Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 2 & 2.22\% & 1 & 2.17\% \\
\midrule
Whole file & 135 & 100.00\% & 59 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{45} & \textbf{33.33\%} & \textbf{13} & \textbf{22.03\%} \\
\textbf{ANY transformation explained} & \textbf{83} & \textbf{61.48\%} & \textbf{15} & \textbf{25.42\%} \\
Only explained by hand error & 9 & 6.67\% & 9 & 15.25\% \\
Only explained by transformation & 47 & 34.81\% & 11 & 18.64\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) AND\_NOT\_NOT}\label{tab:AND_NOT_NOT-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_CONJUNCTION} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T1: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \land Y_{2}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
Whole file & 1 & 100.00\% & 1 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\textbf{ANY transformation explained} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
Only explained by hand error & 0 & 0.00\% & 0 & 0.00\% \\
Only explained by transformation & 0 & 0.00\% & 0 & 0.00\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) AND\_NOT}\label{tab:AND_NOT-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_CONJUNCTION} & \textbf{4} & \textbf{80.00\%} & \textbf{1} & \textbf{50.00\%} \\
\textbf{\quad Transformations combined} & \textbf{4} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T1: $Y_{1} \lor \lnot Y_{2}$ $\rightsquigarrow$ $Y_{1} \land \lnot Y_{2}$ & 4 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_CONJUNCTION} & \textbf{1} & \textbf{20.00\%} & \textbf{1} & \textbf{50.00\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T2: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \land Y_{2}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
Whole file & 5 & 100.00\% & 2 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{5} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\textbf{ANY transformation explained} & \textbf{5} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
Only explained by hand error & 0 & 0.00\% & 0 & 0.00\% \\
Only explained by transformation & 0 & 0.00\% & 0 & 0.00\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) AND}\label{tab:AND-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_CONJUNCTION} & \textbf{50} & \textbf{78.12\%} & \textbf{6} & \textbf{40.00\%} \\
\textbf{\quad Transformations combined} & \textbf{50} & \textbf{100.00\%} & \textbf{6} & \textbf{100.00\%} \\
\quad $\lceil$ $=$ T1: $Y_{1} \lor \ldots \lor Y_{n}$ $\rightsquigarrow$ $Y_{1} \land \ldots \land Y_{n}$ & 50 & 100.00\% & 6 & 100.00\% \\
\quad $\lfloor$ $=$ T2: $Y_{1} \lor Y_{2}$ $\rightsquigarrow$ $Y_{1} \land Y_{2}$ & 50 & 100.00\% & 6 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_CONJUNCTION} & \textbf{7} & \textbf{10.94\%} & \textbf{3} & \textbf{20.00\%} \\
\textbf{\quad Transformations combined} & \textbf{7} & \textbf{100.00\%} & \textbf{3} & \textbf{100.00\%} \\
\quad T3: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \land Y_{1}$ & 6 & 85.71\% & 2 & 66.67\% \\
\quad T5: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \land Y_{2}$ & 1 & 14.29\% & 1 & 33.33\% \\
\midrule
\textbf{BUGGY\_ADD\_OPERAND\_TO\_CONJUNCTION} & \textbf{2} & \textbf{3.12\%} & \textbf{2} & \textbf{13.33\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_CONJUNCTION} & \textbf{2} & \textbf{3.12\%} & \textbf{1} & \textbf{6.67\%} \\
\textbf{\quad Transformations combined} & \textbf{2} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T4: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \land Y_{1}$ & 2 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REMOVE\_NEGATION} & \textbf{1} & \textbf{1.56\%} & \textbf{1} & \textbf{6.67\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T6: $Y_{1} \land \lnot Y_{2}$ $\rightsquigarrow$ $Y_{2} \land Y_{1}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{2} & \textbf{3.12\%} & \textbf{2} & \textbf{13.33\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
Whole file & 64 & 100.00\% & 15 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{62} & \textbf{96.88\%} & \textbf{13} & \textbf{86.67\%} \\
\textbf{ANY transformation explained} & \textbf{60} & \textbf{93.75\%} & \textbf{11} & \textbf{73.33\%} \\
Only explained by hand error & 2 & 3.12\% & 2 & 13.33\% \\
Only explained by transformation & 0 & 0.00\% & 0 & 0.00\% \\
\end{longtable}

\clearpage

\begin{longtable}{p{0.58\textwidth} rrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) AT\_LEAST\_NEUTRAL}\label{tab:AT_LEAST_NEUTRAL-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_NAND\_BY\_DISJUNCTION} & \textbf{2} & \textbf{40.00\%} & \textbf{1} & \textbf{25.00\%} \\
\textbf{\quad Transformations combined} & \textbf{2} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T1: $\lnot \left(Y_{1} \land Y_{2} \land Y_{3} \land Y_{4}\right)$ $\rightsquigarrow$ $Y_{1} \lor Y_{2} \lor Y_{3} \lor Y_{4}$ & 2 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_ADD\_OPERAND\_TO\_DISJUNCTION} & \textbf{1} & \textbf{20.00\%} & \textbf{1} & \textbf{25.00\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{2} & \textbf{40.00\%} & \textbf{2} & \textbf{50.00\%} \\
\textbf{\quad Transformations combined} & \textbf{2} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T2: $\left(Y_{1} \land \lnot Y_{2} \land \lnot Y_{3} \land \lnot Y_{4}\right) \lor \left(Y_{2} \land \lnot Y_{1} \land \lnot Y_{3} \land \lnot Y_{4}\right) \lor \left(Y_{3} \land \lnot Y_{1} \land \lnot Y_{2} \land \lnot Y_{4}\right) \lor \left(Y_{4} \land \lnot Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \lor Y_{2} \lor Y_{3} \lor Y_{4}$ & 1 & 50.00\% & 1 & 50.00\% \\
\quad T3: $\left(Y_{1} \leftrightarrow \lnot \left(Y_{2} \lor Y_{3} \lor Y_{4}\right)\right) \lor \left(Y_{2} \leftrightarrow \lnot \left(Y_{1} \lor Y_{3} \lor Y_{4}\right)\right) \lor \left(Y_{3} \leftrightarrow \lnot \left(Y_{1} \lor Y_{2} \lor Y_{4}\right)\right) \lor \left(Y_{4} \leftrightarrow \lnot \left(Y_{1} \lor Y_{2} \lor Y_{3}\right)\right)$ $\rightsquigarrow$ $Y_{1} \lor Y_{2} \lor Y_{3} \lor Y_{4}$ & 1 & 50.00\% & 1 & 50.00\% \\
\midrule
Whole file & 5 & 100.00\% & 4 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{3} & \textbf{60.00\%} & \textbf{2} & \textbf{50.00\%} \\
\textbf{ANY transformation explained} & \textbf{4} & \textbf{80.00\%} & \textbf{3} & \textbf{75.00\%} \\
Only explained by hand error & 1 & 20.00\% & 1 & 25.00\% \\
Only explained by transformation & 2 & 40.00\% & 2 & 50.00\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) AT\_LEAST}\label{tab:AT_LEAST-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_CONJUNCTION} & \textbf{3} & \textbf{1.46\%} & \textbf{2} & \textbf{1.61\%} \\
\textbf{\quad Transformations combined} & \textbf{3} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T10: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor Y_{2} \lor Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 3 & 100.00\% & 2 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_DISJUNCTION} & \textbf{2} & \textbf{0.97\%} & \textbf{2} & \textbf{1.61\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_NAND\_BY\_DISJUNCTION} & \textbf{2} & \textbf{0.97\%} & \textbf{2} & \textbf{1.61\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{199} & \textbf{96.60\%} & \textbf{118} & \textbf{95.16\%} \\
\textbf{\quad Transformations combined} & \textbf{101} & \textbf{50.75\%} & \textbf{30} & \textbf{25.42\%} \\
\quad T1: $\left(Y_{1} \land Y_{2} \land \lnot Y_{3}\right) \lor \left(Y_{1} \land Y_{3} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land Y_{3} \land \lnot Y_{1}\right)$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 31 & 15.58\% & 9 & 7.63\% \\
\quad T2: $Y_{1} \lor Y_{2} \lor Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 28 & 14.07\% & 6 & 5.08\% \\
\quad T3: $\left(Y_{1} \land Y_{2}\right) \lor Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 10 & 5.03\% & 1 & 0.85\% \\
\quad T5: $\left(Y_{1} \lor Y_{2} \lor \lnot Y_{3}\right) \land \left(Y_{1} \lor Y_{3} \lor \lnot Y_{2}\right) \land \left(Y_{2} \lor Y_{3} \lor \lnot Y_{1}\right)$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 7 & 3.52\% & 4 & 3.39\% \\
\quad T4: $\left(Y_{1} \land Y_{2}\right) \lor Y_{3} \lor \left(Y_{1} \land Y_{3}\right) \lor Y_{2} \lor \left(Y_{2} \land Y_{3}\right) \lor Y_{1}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 7 & 3.52\% & 3 & 2.54\% \\
\quad T6: $Y_{1} \land Y_{2} \land Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 6 & 3.02\% & 2 & 1.69\% \\
\quad T7: $\lnot \left(\lnot Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 5 & 2.51\% & 2 & 1.69\% \\
\quad T8: $\left(Y_{1} \lor Y_{2}\right) \land Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 4 & 2.01\% & 1 & 0.85\% \\
\quad T9: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 3 & 1.51\% & 2 & 1.69\% \\
\midrule
Whole file & 206 & 100.00\% & 124 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{7} & \textbf{3.40\%} & \textbf{6} & \textbf{4.84\%} \\
\textbf{ANY transformation explained} & \textbf{104} & \textbf{50.49\%} & \textbf{32} & \textbf{25.81\%} \\
Only explained by hand error & 4 & 1.94\% & 4 & 3.23\% \\
Only explained by transformation & 101 & 49.03\% & 30 & 24.19\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) EITHER\_OR}\label{tab:EITHER_OR-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_XOR} & \textbf{91} & \textbf{50.00\%} & \textbf{2} & \textbf{6.25\%} \\
\textbf{\quad Transformations combined} & \textbf{91} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T1: $Y_{1} \lor Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 91 & 100.00\% & 2 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_XOR} & \textbf{21} & \textbf{11.54\%} & \textbf{1} & \textbf{3.12\%} \\
\textbf{\quad Transformations combined} & \textbf{21} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T2: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 21 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NAND\_BY\_XOR} & \textbf{12} & \textbf{6.59\%} & \textbf{3} & \textbf{9.38\%} \\
\textbf{\quad Transformations combined} & \textbf{11} & \textbf{91.67\%} & \textbf{2} & \textbf{66.67\%} \\
\quad T3: $\lnot \left(Y_{1} \land Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 9 & 75.00\% & 1 & 33.33\% \\
\quad T15: $\lnot Y_{1} \lor \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 2 & 16.67\% & 1 & 33.33\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NOR\_BY\_XOR} & \textbf{10} & \textbf{5.49\%} & \textbf{2} & \textbf{6.25\%} \\
\textbf{\quad Transformations combined} & \textbf{10} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T4: $\lnot \left(Y_{1} \lor Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 6 & 60.00\% & 1 & 50.00\% \\
\quad T9: $\lnot Y_{1} \land \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 4 & 40.00\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_XOR} & \textbf{6} & \textbf{3.30\%} & \textbf{2} & \textbf{6.25\%} \\
\textbf{\quad Transformations combined} & \textbf{6} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T8: $Y_{1} \lor \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{2} \leftrightarrow Y_{1}\right)$ & 3 & 50.00\% & 1 & 50.00\% \\
\quad T10: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 3 & 50.00\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_XOR} & \textbf{5} & \textbf{2.75\%} & \textbf{1} & \textbf{3.12\%} \\
\textbf{\quad Transformations combined} & \textbf{5} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T7: $Y_{1} \land Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{2} \leftrightarrow Y_{1}\right)$ & 5 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REMOVE\_NEGATION} & \textbf{4} & \textbf{2.20\%} & \textbf{2} & \textbf{6.25\%} \\
\textbf{\quad Transformations combined} & \textbf{3} & \textbf{75.00\%} & \textbf{1} & \textbf{50.00\%} \\
\quad T11: $\lnot Y_{1} \leftrightarrow \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 3 & 75.00\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_EQUIVALENCE} & \textbf{3} & \textbf{1.65\%} & \textbf{2} & \textbf{6.25\%} \\
\textbf{\quad Transformations combined} & \textbf{2} & \textbf{66.67\%} & \textbf{1} & \textbf{50.00\%} \\
\quad T12: $\lnot Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 2 & 66.67\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NAND\_BY\_EQUIVALENCE} & \textbf{1} & \textbf{0.55\%} & \textbf{1} & \textbf{3.12\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_NOR\_BY\_EQUIVALENCE} & \textbf{1} & \textbf{0.55\%} & \textbf{1} & \textbf{3.12\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{28} & \textbf{15.38\%} & \textbf{15} & \textbf{46.88\%} \\
\textbf{\quad Transformations combined} & \textbf{19} & \textbf{67.86\%} & \textbf{6} & \textbf{40.00\%} \\
\quad T5: $Y_{1} \lor \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 6 & 21.43\% & 1 & 6.67\% \\
\quad T6: $Y_{1} \rightarrow \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 5 & 17.86\% & 1 & 6.67\% \\
\quad T14: $Y_{1} \land \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 4 & 14.29\% & 1 & 6.67\% \\
\quad T13: $\left(Y_{1} \lor \lnot Y_{2}\right) \land \left(Y_{2} \lor \lnot Y_{1}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 2 & 7.14\% & 2 & 13.33\% \\
\quad T8: $Y_{1} \lor \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{2} \leftrightarrow Y_{1}\right)$ & 2 & 7.14\% & 1 & 6.67\% \\
\midrule
Whole file & 182 & 100.00\% & 32 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{154} & \textbf{84.62\%} & \textbf{17} & \textbf{53.12\%} \\
\textbf{ANY transformation explained} & \textbf{168} & \textbf{92.31\%} & \textbf{18} & \textbf{56.25\%} \\
Only explained by hand error & 5 & 2.75\% & 5 & 15.62\% \\
Only explained by transformation & 19 & 10.44\% & 6 & 18.75\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) IF\_AND\_NEUTRAL}\label{tab:IF_AND_NEUTRAL-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REMOVE\_NEGATION} & \textbf{9} & \textbf{37.50\%} & \textbf{3} & \textbf{21.43\%} \\
\textbf{\quad Transformations combined} & \textbf{9} & \textbf{100.00\%} & \textbf{3} & \textbf{100.00\%} \\
\quad T4: $Y_{1} \rightarrow \lnot Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 9 & 100.00\% & 3 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_REVERSED\_IMPLICATION} & \textbf{4} & \textbf{16.67\%} & \textbf{2} & \textbf{14.29\%} \\
\textbf{\quad Transformations combined} & \textbf{4} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T1: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 4 & 100.00\% & 2 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_CONJUNCTION} & \textbf{2} & \textbf{8.33\%} & \textbf{1} & \textbf{7.14\%} \\
\textbf{\quad Transformations combined} & \textbf{2} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T3: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ & 2 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_NAND} & \textbf{1} & \textbf{4.17\%} & \textbf{1} & \textbf{7.14\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T2: $\lnot Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_IMPLICATION} & \textbf{1} & \textbf{4.17\%} & \textbf{1} & \textbf{7.14\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T5: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{7} & \textbf{29.17\%} & \textbf{6} & \textbf{42.86\%} \\
\textbf{\quad Transformations combined} & \textbf{3} & \textbf{42.86\%} & \textbf{2} & \textbf{33.33\%} \\
\quad T1: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 3 & 42.86\% & 2 & 33.33\% \\
\midrule
Whole file & 24 & 100.00\% & 14 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{17} & \textbf{70.83\%} & \textbf{8} & \textbf{57.14\%} \\
\textbf{ANY transformation explained} & \textbf{20} & \textbf{83.33\%} & \textbf{10} & \textbf{71.43\%} \\
Only explained by hand error & 0 & 0.00\% & 0 & 0.00\% \\
Only explained by transformation & 3 & 12.50\% & 2 & 14.29\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) IF\_AND\_NOT}\label{tab:IF_AND_NOT-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_ADD\_NEGATION} & \textbf{24} & \textbf{33.80\%} & \textbf{6} & \textbf{15.00\%} \\
\textbf{\quad Transformations combined} & \textbf{24} & \textbf{100.00\%} & \textbf{6} & \textbf{100.00\%} \\
\quad T1: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ & 24 & 100.00\% & 6 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_REVERSED\_IMPLICATION} & \textbf{12} & \textbf{16.90\%} & \textbf{5} & \textbf{12.50\%} \\
\textbf{\quad Transformations combined} & \textbf{12} & \textbf{100.00\%} & \textbf{5} & \textbf{100.00\%} \\
\quad T2: $\lnot Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow \lnot Y_{1}$ & 12 & 100.00\% & 5 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_CONJUNCTION} & \textbf{9} & \textbf{12.68\%} & \textbf{5} & \textbf{12.50\%} \\
\textbf{\quad Transformations combined} & \textbf{9} & \textbf{100.00\%} & \textbf{5} & \textbf{100.00\%} \\
\quad $\lceil$ $=$ T3: $\left(Y_{1} \lor Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ & 9 & 100.00\% & 5 & 100.00\% \\
\quad $\lfloor$ $=$ T18: $Y_{1} \lor Y_{2}$ $\rightsquigarrow$ $Y_{1} \land Y_{2}$ & 9 & 100.00\% & 5 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NAND\_BY\_CONJUNCTION} & \textbf{5} & \textbf{7.04\%} & \textbf{3} & \textbf{7.50\%} \\
\textbf{\quad Transformations combined} & \textbf{5} & \textbf{100.00\%} & \textbf{3} & \textbf{100.00\%} \\
\quad T4: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \land Y_{3}\right) \rightarrow \lnot Y_{1}$ & 5 & 100.00\% & 3 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_REVERSED\_IMPLICATION} & \textbf{2} & \textbf{2.82\%} & \textbf{2} & \textbf{5.00\%} \\
\textbf{\quad Transformations combined} & \textbf{2} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T7: $\lnot Y_{1} \leftrightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \land Y_{3}\right) \rightarrow \lnot Y_{1}$ & 1 & 50.00\% & 1 & 50.00\% \\
\quad T16: $Y_{1} \leftrightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \land Y_{3}\right) \rightarrow \lnot Y_{1}$ & 1 & 50.00\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_IMPLICATION} & \textbf{1} & \textbf{1.41\%} & \textbf{1} & \textbf{2.50\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T11: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NOR\_BY\_CONJUNCTION} & \textbf{1} & \textbf{1.41\%} & \textbf{1} & \textbf{2.50\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T9: $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \land Y_{3}\right) \rightarrow \lnot Y_{1}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{17} & \textbf{23.94\%} & \textbf{17} & \textbf{42.50\%} \\
\textbf{\quad Transformations combined} & \textbf{13} & \textbf{76.47\%} & \textbf{13} & \textbf{76.47\%} \\
\quad T8: $\lnot Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \land Y_{3}\right) \rightarrow \lnot Y_{1}$ & 3 & 17.65\% & 3 & 17.65\% \\
\quad T5: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ & 2 & 11.76\% & 2 & 11.76\% \\
\quad T6: $Y_{1} \rightarrow \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \land Y_{3}\right) \rightarrow \lnot Y_{1}$ & 2 & 11.76\% & 2 & 11.76\% \\
\quad T10: $\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ & 1 & 5.88\% & 1 & 5.88\% \\
\quad T12: $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ & 1 & 5.88\% & 1 & 5.88\% \\
\quad T13: $Y_{1} \land Y_{2} \land \lnot Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ & 1 & 5.88\% & 1 & 5.88\% \\
\quad T14: $\left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \lnot Y_{2}$ & 1 & 5.88\% & 1 & 5.88\% \\
\quad T15: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ & 1 & 5.88\% & 1 & 5.88\% \\
\quad T17: $Y_{1} \rightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \land Y_{3}\right) \rightarrow \lnot Y_{1}$ & 1 & 5.88\% & 1 & 5.88\% \\
\midrule
Whole file & 71 & 100.00\% & 40 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{54} & \textbf{76.06\%} & \textbf{23} & \textbf{57.50\%} \\
\textbf{ANY transformation explained} & \textbf{67} & \textbf{94.37\%} & \textbf{36} & \textbf{90.00\%} \\
Only explained by hand error & 0 & 0.00\% & 0 & 0.00\% \\
Only explained by transformation & 13 & 18.31\% & 13 & 32.50\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) IF\_AND\_ONLY\_IF}\label{tab:IF_AND_ONLY_IF-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_EQUIVALENCE} & \textbf{628} & \textbf{88.20\%} & \textbf{39} & \textbf{52.00\%} \\
\textbf{\quad Transformations combined} & \textbf{626} & \textbf{99.68\%} & \textbf{38} & \textbf{97.44\%} \\
\quad T1: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \leftrightarrow Y_{1}$ & 344 & 54.78\% & 20 & 51.28\% \\
\quad T2: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \leftrightarrow Y_{2}$ & 282 & 44.90\% & 18 & 46.15\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_EQUIVALENCE} & \textbf{35} & \textbf{4.92\%} & \textbf{10} & \textbf{13.33\%} \\
\textbf{\quad Transformations combined} & \textbf{35} & \textbf{100.00\%} & \textbf{10} & \textbf{100.00\%} \\
\quad $\lceil$ $=$ T3: $Y_{1} \land Y_{2}$ $\rightsquigarrow$ $Y_{1} \leftrightarrow Y_{2}$ & 18 & 51.43\% & 4 & 40.00\% \\
\quad $\lfloor$ $=$ T4: $Y_{1} \land \ldots \land Y_{n}$ $\rightsquigarrow$ $Y_{1} \leftrightarrow Y_{2}$ & 18 & 51.43\% & 4 & 40.00\% \\
\quad $\lceil$ $=$ T5: $Y_{1} \land Y_{2}$ $\rightsquigarrow$ $Y_{2} \leftrightarrow Y_{1}$ & 17 & 48.57\% & 6 & 60.00\% \\
\quad $\lfloor$ $=$ T6: $Y_{1} \land \ldots \land Y_{n}$ $\rightsquigarrow$ $Y_{2} \leftrightarrow Y_{1}$ & 17 & 48.57\% & 6 & 60.00\% \\
\midrule
\textbf{BUGGY\_ADD\_EQUIVALENCE} & \textbf{9} & \textbf{1.26\%} & \textbf{3} & \textbf{4.00\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REMOVE\_NEGATION} & \textbf{8} & \textbf{1.12\%} & \textbf{7} & \textbf{9.33\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_EQUIVALENCE} & \textbf{2} & \textbf{0.28\%} & \textbf{2} & \textbf{2.67\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_XOR} & \textbf{1} & \textbf{0.14\%} & \textbf{1} & \textbf{1.33\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{29} & \textbf{4.07\%} & \textbf{13} & \textbf{17.33\%} \\
\textbf{\quad Transformations combined} & \textbf{18} & \textbf{62.07\%} & \textbf{4} & \textbf{30.77\%} \\
\quad T1: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \leftrightarrow Y_{1}$ & 9 & 31.03\% & 2 & 15.38\% \\
\quad T2: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \leftrightarrow Y_{2}$ & 9 & 31.03\% & 2 & 15.38\% \\
\midrule
Whole file & 712 & 100.00\% & 75 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{683} & \textbf{95.93\%} & \textbf{62} & \textbf{82.67\%} \\
\textbf{ANY transformation explained} & \textbf{679} & \textbf{95.37\%} & \textbf{52} & \textbf{69.33\%} \\
Only explained by hand error & 22 & 3.09\% & 14 & 18.67\% \\
Only explained by transformation & 18 & 2.53\% & 4 & 5.33\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) IF\_AND}\label{tab:IF_AND-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_REVERSED\_IMPLICATION} & \textbf{6} & \textbf{25.00\%} & \textbf{3} & \textbf{17.65\%} \\
\textbf{\quad Transformations combined} & \textbf{6} & \textbf{100.00\%} & \textbf{3} & \textbf{100.00\%} \\
\quad T1: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 6 & 100.00\% & 3 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_REVERSED\_IMPLICATION} & \textbf{2} & \textbf{8.33\%} & \textbf{2} & \textbf{11.76\%} \\
\textbf{\quad Transformations combined} & \textbf{2} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T2: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 2 & 100.00\% & 2 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_IMPLICATION} & \textbf{1} & \textbf{4.17\%} & \textbf{1} & \textbf{5.88\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T3: $Y_{1} \land Y_{2} \land Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_IMPLICATION} & \textbf{1} & \textbf{4.17\%} & \textbf{1} & \textbf{5.88\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T5: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{14} & \textbf{58.33\%} & \textbf{10} & \textbf{58.82\%} \\
\textbf{\quad Transformations combined} & \textbf{7} & \textbf{50.00\%} & \textbf{6} & \textbf{60.00\%} \\
\quad T1: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 3 & 21.43\% & 2 & 20.00\% \\
\quad T7: $Y_{1} \land Y_{2} \land Y_{3}$ $\rightsquigarrow$ $\left(Y_{2} \land Y_{3}\right) \rightarrow Y_{1}$ & 2 & 14.29\% & 2 & 20.00\% \\
\quad T4: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{3} \land Y_{2}\right) \rightarrow Y_{1}$ & 1 & 7.14\% & 1 & 10.00\% \\
\quad T6: $\left(Y_{1} \rightarrow Y_{2}\right) \land \left(Y_{1} \rightarrow Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{3}\right) \rightarrow Y_{2}$ & 1 & 7.14\% & 1 & 10.00\% \\
\midrule
Whole file & 24 & 100.00\% & 17 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{10} & \textbf{41.67\%} & \textbf{7} & \textbf{41.18\%} \\
\textbf{ANY transformation explained} & \textbf{17} & \textbf{70.83\%} & \textbf{13} & \textbf{76.47\%} \\
Only explained by hand error & 0 & 0.00\% & 0 & 0.00\% \\
Only explained by transformation & 7 & 29.17\% & 6 & 35.29\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) IF\_IF}\label{tab:IF_IF-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_IMPLICATION} & \textbf{40} & \textbf{29.63\%} & \textbf{2} & \textbf{4.00\%} \\
\textbf{\quad Transformations combined} & \textbf{40} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T1: $Y_{1} \land Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 40 & 100.00\% & 2 & 100.00\% \\
\quad \quad T16: $\left(Y_{1} \rightarrow Y_{2}\right) \land Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \rightarrow Y_{2}\right)$ & 13 & 32.50\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_IMPLICATION} & \textbf{10} & \textbf{7.41\%} & \textbf{2} & \textbf{4.00\%} \\
\textbf{\quad Transformations combined} & \textbf{9} & \textbf{90.00\%} & \textbf{1} & \textbf{50.00\%} \\
\quad $\lceil$ $=$ T8: $Y_{1} \rightarrow \left(Y_{2} \leftrightarrow Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ & 9 & 90.00\% & 1 & 50.00\% \\
\quad $\lfloor$ $=$ T17: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 9 & 90.00\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_REVERSED\_IMPLICATION} & \textbf{3} & \textbf{2.22\%} & \textbf{2} & \textbf{4.00\%} \\
\textbf{\quad Transformations combined} & \textbf{3} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T6: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 3 & 100.00\% & 2 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_REVERSED\_IMPLICATION} & \textbf{1} & \textbf{0.74\%} & \textbf{1} & \textbf{2.00\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T1: $Y_{1} \land Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_IMPLICATION} & \textbf{1} & \textbf{0.74\%} & \textbf{1} & \textbf{2.00\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_REVERSED\_IMPLICATION} & \textbf{1} & \textbf{0.74\%} & \textbf{1} & \textbf{2.00\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{79} & \textbf{58.52\%} & \textbf{41} & \textbf{82.00\%} \\
\textbf{\quad Transformations combined} & \textbf{50} & \textbf{63.29\%} & \textbf{12} & \textbf{29.27\%} \\
\quad T2: $\left(Y_{1} \rightarrow Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ & 16 & 20.25\% & 1 & 2.44\% \\
\quad T3: $Y_{1} \leftrightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ & 5 & 6.33\% & 1 & 2.44\% \\
\quad T4: $\left(Y_{1} \leftrightarrow Y_{2}\right) \land Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \rightarrow Y_{2}\right)$ & 5 & 6.33\% & 1 & 2.44\% \\
\quad T5: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{2} \rightarrow Y_{1}\right)$ & 4 & 5.06\% & 1 & 2.44\% \\
\quad T13: $\left(Y_{1} \leftrightarrow Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ & 4 & 5.06\% & 1 & 2.44\% \\
\quad T9: $Y_{1} \land Y_{2} \land Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \rightarrow Y_{2}\right)$ & 3 & 3.80\% & 1 & 2.44\% \\
\quad T10: $\left(Y_{1} \rightarrow Y_{2}\right) \land Y_{3}$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ & 3 & 3.80\% & 1 & 2.44\% \\
\quad T7: $\left(Y_{1} \rightarrow Y_{2}\right) \land Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{2} \rightarrow Y_{1}\right)$ & 2 & 2.53\% & 1 & 2.44\% \\
\quad T11: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{2} \rightarrow Y_{1}\right)$ & 2 & 2.53\% & 1 & 2.44\% \\
\quad T12: $\left(Y_{1} \rightarrow Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{3} \rightarrow Y_{2}\right)$ & 2 & 2.53\% & 1 & 2.44\% \\
\quad T14: $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ $\rightsquigarrow$ $Y_{2} \rightarrow \left(Y_{3} \rightarrow Y_{1}\right)$ & 2 & 2.53\% & 1 & 2.44\% \\
\quad T15: $\left(Y_{1} \rightarrow Y_{2}\right) \land \left(Y_{3} \rightarrow Y_{3}\right)$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \rightarrow Y_{2}\right)$ & 2 & 2.53\% & 1 & 2.44\% \\
\midrule
Whole file & 135 & 100.00\% & 50 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{56} & \textbf{41.48\%} & \textbf{9} & \textbf{18.00\%} \\
\textbf{ANY transformation explained} & \textbf{103} & \textbf{76.30\%} & \textbf{18} & \textbf{36.00\%} \\
Only explained by hand error & 3 & 2.22\% & 3 & 6.00\% \\
Only explained by transformation & 50 & 37.04\% & 12 & 24.00\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) IF\_NEITHER\_NOR\_NOT}\label{tab:IF_NEITHER_NOR_NOT-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_CONJUNCTION} & \textbf{73} & \textbf{20.05\%} & \textbf{3} & \textbf{3.16\%} \\
\textbf{\quad Transformations combined} & \textbf{73} & \textbf{100.00\%} & \textbf{3} & \textbf{100.00\%} \\
\quad $\lceil$ $=$ T1: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 65 & 89.04\% & 2 & 66.67\% \\
\quad $|$ $=$ T2: $\lnot \left(Y_{1} \land Y_{2}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \land \lnot Y_{2}$ & 65 & 89.04\% & 2 & 66.67\% \\
\quad $|$ $=$ T3: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 65 & 89.04\% & 2 & 66.67\% \\
\quad $\lfloor$ $=$ T28: $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 65 & 89.04\% & 2 & 66.67\% \\
\quad T20: $\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 8 & 10.96\% & 1 & 33.33\% \\
\midrule
\textbf{BUGGY\_ADD\_NEGATION} & \textbf{61} & \textbf{16.76\%} & \textbf{4} & \textbf{4.21\%} \\
\textbf{\quad Transformations combined} & \textbf{58} & \textbf{95.08\%} & \textbf{2} & \textbf{50.00\%} \\
\quad $\lceil$ $=$ T4: $\left(\lnot Y_{1} \land \ldots \land \lnot Y_{n}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \ldots \land \lnot Y_{n}\right) \rightarrow \lnot Y_{3}$ & 43 & 70.49\% & 1 & 25.00\% \\
\quad $\lfloor$ $=$ T5: $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 43 & 70.49\% & 1 & 25.00\% \\
\quad $\lceil$ $=$ T8: $\lnot \left(Y_{1} \lor \ldots \lor Y_{n}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \ldots \land \lnot Y_{n}\right) \rightarrow \lnot Y_{3}$ & 15 & 24.59\% & 1 & 25.00\% \\
\quad $\lfloor$ $=$ T9: $\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 15 & 24.59\% & 1 & 25.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_REVERSED\_IMPLICATION} & \textbf{28} & \textbf{7.69\%} & \textbf{3} & \textbf{3.16\%} \\
\textbf{\quad Transformations combined} & \textbf{28} & \textbf{100.00\%} & \textbf{3} & \textbf{100.00\%} \\
\quad T6: $\lnot Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \land Y_{3}\right) \rightarrow \lnot Y_{1}$ & 21 & 75.00\% & 2 & 66.67\% \\
\quad T13: $\lnot Y_{1} \rightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow \lnot Y_{1}$ & 7 & 25.00\% & 1 & 33.33\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_IMPLICATION} & \textbf{10} & \textbf{2.75\%} & \textbf{2} & \textbf{2.11\%} \\
\textbf{\quad Transformations combined} & \textbf{8} & \textbf{80.00\%} & \textbf{1} & \textbf{50.00\%} \\
\quad T19: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 8 & 80.00\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NAND\_BY\_CONJUNCTION} & \textbf{8} & \textbf{2.20\%} & \textbf{2} & \textbf{2.11\%} \\
\textbf{\quad Transformations combined} & \textbf{8} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad $\lceil$ $=$ T23: $\left(Y_{1} \lor Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 4 & 50.00\% & 1 & 50.00\% \\
\quad $\lfloor$ $=$ T32: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 4 & 50.00\% & 1 & 50.00\% \\
\quad T27: $Y_{1} \rightarrow \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow \lnot Y_{1}$ & 4 & 50.00\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_REVERSED\_IMPLICATION} & \textbf{7} & \textbf{1.92\%} & \textbf{2} & \textbf{2.11\%} \\
\textbf{\quad Transformations combined} & \textbf{6} & \textbf{85.71\%} & \textbf{1} & \textbf{50.00\%} \\
\quad T15: $\lnot Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow \lnot Y_{1}$ & 6 & 85.71\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NOR\_BY\_CONJUNCTION} & \textbf{6} & \textbf{1.65\%} & \textbf{1} & \textbf{1.05\%} \\
\textbf{\quad Transformations combined} & \textbf{6} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad $\lceil$ $=$ T14: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 6 & 100.00\% & 1 & 100.00\% \\
\quad $\lfloor$ $=$ T21: $\left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 6 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_XOR\_BY\_NOR} & \textbf{5} & \textbf{1.37\%} & \textbf{1} & \textbf{1.05\%} \\
\textbf{\quad Transformations combined} & \textbf{5} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad $\lceil$ $=$ T25: $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 5 & 100.00\% & 1 & 100.00\% \\
\quad $|$ $=$ T29: $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \land \lnot Y_{2}$ & 5 & 100.00\% & 1 & 100.00\% \\
\quad $\lfloor$ $=$ T31: $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 5 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_CONJUNCTION} & \textbf{2} & \textbf{0.55\%} & \textbf{2} & \textbf{2.11\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_IMPLICATION} & \textbf{1} & \textbf{0.27\%} & \textbf{1} & \textbf{1.05\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_IMPLICATION} & \textbf{1} & \textbf{0.27\%} & \textbf{1} & \textbf{1.05\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{162} & \textbf{44.51\%} & \textbf{73} & \textbf{76.84\%} \\
\textbf{\quad Transformations combined} & \textbf{73} & \textbf{45.06\%} & \textbf{10} & \textbf{13.70\%} \\
\quad T7: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 18 & 11.11\% & 1 & 1.37\% \\
\quad T18: $\lnot Y_{1} \rightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow \lnot Y_{1}$ & 13 & 8.02\% & 1 & 1.37\% \\
\quad T10: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 9 & 5.56\% & 1 & 1.37\% \\
\quad $\lceil$ $=$ T11: $\left(Y_{1} \lor \ldots \lor Y_{n}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \ldots \land \lnot Y_{n}\right) \rightarrow \lnot Y_{3}$ & 7 & 4.32\% & 1 & 1.37\% \\
\quad $\lfloor$ $=$ T12: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 7 & 4.32\% & 1 & 1.37\% \\
\quad T24: $Y_{1} \rightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow \lnot Y_{1}$ & 5 & 3.09\% & 1 & 1.37\% \\
\quad T30: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow \lnot Y_{1}$ & 5 & 3.09\% & 1 & 1.37\% \\
\quad T16: $\lnot \left(Y_{1} \land Y_{2}\right) \leftrightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 4 & 2.47\% & 1 & 1.37\% \\
\quad T17: $\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 4 & 2.47\% & 1 & 1.37\% \\
\quad T22: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 4 & 2.47\% & 1 & 1.37\% \\
\quad T26: $Y_{1} \rightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow \lnot Y_{1}$ & 4 & 2.47\% & 1 & 1.37\% \\
\midrule
Whole file & 364 & 100.00\% & 95 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{202} & \textbf{55.49\%} & \textbf{22} & \textbf{23.16\%} \\
\textbf{ANY transformation explained} & \textbf{265} & \textbf{72.80\%} & \textbf{24} & \textbf{25.26\%} \\
Only explained by hand error & 10 & 2.75\% & 8 & 8.42\% \\
Only explained by transformation & 73 & 20.05\% & 10 & 10.53\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) IF\_NEITHER\_NOR}\label{tab:IF_NEITHER_NOR-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_CONJUNCTION} & \textbf{37} & \textbf{45.12\%} & \textbf{2} & \textbf{6.25\%} \\
\textbf{\quad Transformations combined} & \textbf{37} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T1: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 28 & 75.68\% & 1 & 50.00\% \\
\quad T2: $\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 9 & 24.32\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_REVERSED\_IMPLICATION} & \textbf{5} & \textbf{6.10\%} & \textbf{2} & \textbf{6.25\%} \\
\textbf{\quad Transformations combined} & \textbf{5} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T4: $Y_{1} \rightarrow \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 4 & 80.00\% & 1 & 50.00\% \\
\quad T14: $Y_{1} \rightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 1 & 20.00\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NOR\_BY\_CONJUNCTION} & \textbf{4} & \textbf{4.88\%} & \textbf{1} & \textbf{3.12\%} \\
\textbf{\quad Transformations combined} & \textbf{4} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T3: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 4 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_IMPLICATION} & \textbf{3} & \textbf{3.66\%} & \textbf{2} & \textbf{6.25\%} \\
\textbf{\quad Transformations combined} & \textbf{3} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T6: $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 2 & 66.67\% & 1 & 50.00\% \\
\quad T12: $\lnot \left(Y_{1} \lor Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 1 & 33.33\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_XOR\_BY\_NOR} & \textbf{3} & \textbf{3.66\%} & \textbf{1} & \textbf{3.12\%} \\
\textbf{\quad Transformations combined} & \textbf{3} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T5: $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 3 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_NOR} & \textbf{2} & \textbf{2.44\%} & \textbf{1} & \textbf{3.12\%} \\
\textbf{\quad Transformations combined} & \textbf{2} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T15: $\left(Y_{1} \leftrightarrow Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 2 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_ADD\_CONCLUSION\_FOR\_IMPLICATION} & \textbf{1} & \textbf{1.22\%} & \textbf{1} & \textbf{3.12\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_ADD\_NEGATION} & \textbf{1} & \textbf{1.22\%} & \textbf{1} & \textbf{3.12\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T28: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_MOVE\_PARENTHESIS2} & \textbf{1} & \textbf{1.22\%} & \textbf{1} & \textbf{3.12\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T22: $\left(Y_{1} \lor \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{1}\right) \rightarrow Y_{3}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REMOVE\_NEGATION} & \textbf{1} & \textbf{1.22\%} & \textbf{1} & \textbf{3.12\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T25: $\lnot \left(Y_{1} \lor \lnot Y_{2}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \land \lnot Y_{2}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_IMPLICATION} & \textbf{1} & \textbf{1.22\%} & \textbf{1} & \textbf{3.12\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T9: $\lnot Y_{1} \land \lnot Y_{2} \land Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_CONJUNCTION} & \textbf{1} & \textbf{1.22\%} & \textbf{1} & \textbf{3.12\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T24: $\lnot Y_{1} \leftrightarrow \lnot Y_{2}$ $\rightsquigarrow$ $\lnot Y_{1} \land \lnot Y_{2}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NAND\_BY\_CONJUNCTION} & \textbf{1} & \textbf{1.22\%} & \textbf{1} & \textbf{3.12\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T8: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{21} & \textbf{25.61\%} & \textbf{16} & \textbf{50.00\%} \\
\textbf{\quad Transformations combined} & \textbf{18} & \textbf{85.71\%} & \textbf{13} & \textbf{81.25\%} \\
\quad T10: $Y_{1} \rightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 3 & 14.29\% & 1 & 6.25\% \\
\quad T7: $\lnot \left(Y_{1} \land Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 2 & 9.52\% & 1 & 6.25\% \\
\quad T11: $\left(Y_{1} \leftrightarrow \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 2 & 9.52\% & 1 & 6.25\% \\
\quad T17: $Y_{1} \rightarrow \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 2 & 9.52\% & 1 & 6.25\% \\
\quad T13: $\left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 1 & 4.76\% & 1 & 6.25\% \\
\quad T16: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 1 & 4.76\% & 1 & 6.25\% \\
\quad T18: $\left(Y_{1} \lor \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 1 & 4.76\% & 1 & 6.25\% \\
\quad T19: $\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 1 & 4.76\% & 1 & 6.25\% \\
\quad T20: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 1 & 4.76\% & 1 & 6.25\% \\
\quad T21: $\left(Y_{1} \lor \lnot Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{1}\right) \rightarrow Y_{3}$ & 1 & 4.76\% & 1 & 6.25\% \\
\quad T23: $\left(\lnot Y_{1} \leftrightarrow Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 1 & 4.76\% & 1 & 6.25\% \\
\quad T26: $Y_{1} \land \lnot \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 1 & 4.76\% & 1 & 6.25\% \\
\quad T27: $\lnot \left(Y_{1} \lor \lnot Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 1 & 4.76\% & 1 & 6.25\% \\
\midrule
Whole file & 82 & 100.00\% & 32 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{61} & \textbf{74.39\%} & \textbf{16} & \textbf{50.00\%} \\
\textbf{ANY transformation explained} & \textbf{78} & \textbf{95.12\%} & \textbf{28} & \textbf{87.50\%} \\
Only explained by hand error & 1 & 1.22\% & 1 & 3.12\% \\
Only explained by transformation & 18 & 21.95\% & 13 & 40.62\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) IF\_NOT\_AND}\label{tab:IF_NOT_AND-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_ADD\_NEGATION} & \textbf{16} & \textbf{39.02\%} & \textbf{2} & \textbf{12.50\%} \\
\textbf{\quad Transformations combined} & \textbf{16} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T1: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{2} \land \lnot Y_{1}\right) \rightarrow Y_{3}$ & 15 & 93.75\% & 1 & 50.00\% \\
\quad T11: $Y_{1} \lor \lnot \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{3} \land \lnot Y_{2}\right) \rightarrow Y_{1}$ & 1 & 6.25\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REMOVE\_NEGATION} & \textbf{6} & \textbf{14.63\%} & \textbf{2} & \textbf{12.50\%} \\
\textbf{\quad Transformations combined} & \textbf{6} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T2: $\left(\lnot Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ & 5 & 83.33\% & 1 & 50.00\% \\
\quad T7: $\lnot \left(Y_{1} \lor Y_{2}\right)$ $\rightsquigarrow$ $Y_{1} \land \lnot Y_{2}$ & 1 & 16.67\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_REVERSED\_IMPLICATION} & \textbf{4} & \textbf{9.76\%} & \textbf{2} & \textbf{12.50\%} \\
\textbf{\quad Transformations combined} & \textbf{4} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T3: $Y_{1} \rightarrow \left(Y_{2} \land \lnot Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 4 & 100.00\% & 2 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_CONJUNCTION} & \textbf{2} & \textbf{4.88\%} & \textbf{1} & \textbf{6.25\%} \\
\textbf{\quad Transformations combined} & \textbf{2} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T4: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ & 2 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_IMPLICATION} & \textbf{1} & \textbf{2.44\%} & \textbf{1} & \textbf{6.25\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T13: $Y_{1} \land Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{12} & \textbf{29.27\%} & \textbf{8} & \textbf{50.00\%} \\
\textbf{\quad Transformations combined} & \textbf{9} & \textbf{75.00\%} & \textbf{6} & \textbf{75.00\%} \\
\quad T5: $\lnot \left(Y_{1} \land Y_{2}\right)$ $\rightsquigarrow$ $Y_{2} \land \lnot Y_{1}$ & 2 & 16.67\% & 1 & 12.50\% \\
\quad T6: $\lnot Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \land \lnot Y_{1}\right) \rightarrow Y_{3}$ & 2 & 16.67\% & 1 & 12.50\% \\
\quad T10: $Y_{1} \rightarrow \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{3} \land \lnot Y_{2}\right) \rightarrow Y_{1}$ & 2 & 16.67\% & 1 & 12.50\% \\
\quad T8: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{3} \land \lnot Y_{2}\right) \rightarrow Y_{1}$ & 1 & 8.33\% & 1 & 12.50\% \\
\quad T9: $\lnot Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{3} \land \lnot Y_{1}\right) \rightarrow Y_{2}$ & 1 & 8.33\% & 1 & 12.50\% \\
\quad T12: $\lnot Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{3} \land \lnot Y_{1}\right) \rightarrow Y_{2}$ & 1 & 8.33\% & 1 & 12.50\% \\
\midrule
Whole file & 41 & 100.00\% & 16 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{29} & \textbf{70.73\%} & \textbf{8} & \textbf{50.00\%} \\
\textbf{ANY transformation explained} & \textbf{38} & \textbf{92.68\%} & \textbf{14} & \textbf{87.50\%} \\
Only explained by hand error & 0 & 0.00\% & 0 & 0.00\% \\
Only explained by transformation & 9 & 21.95\% & 6 & 37.50\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) IF\_NOT}\label{tab:IF_NOT-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_REVERSED\_IMPLICATION} & \textbf{137} & \textbf{47.24\%} & \textbf{1} & \textbf{4.35\%} \\
\textbf{\quad Transformations combined} & \textbf{137} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T1: $\lnot Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow \lnot Y_{1}$ & 137 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_REVERSED\_IMPLICATION} & \textbf{54} & \textbf{18.62\%} & \textbf{2} & \textbf{8.70\%} \\
\textbf{\quad Transformations combined} & \textbf{54} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T2: $\lnot Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow \lnot Y_{1}$ & 49 & 90.74\% & 1 & 50.00\% \\
\quad T8: $Y_{1} \leftrightarrow \lnot Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow \lnot Y_{1}$ & 5 & 9.26\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_IMPLICATION} & \textbf{20} & \textbf{6.90\%} & \textbf{2} & \textbf{8.70\%} \\
\textbf{\quad Transformations combined} & \textbf{20} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T5: $Y_{1} \leftrightarrow \lnot Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow \lnot Y_{2}$ & 15 & 75.00\% & 1 & 50.00\% \\
\quad T9: $\lnot Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow \lnot Y_{2}$ & 5 & 25.00\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_ADD\_NEGATION} & \textbf{20} & \textbf{6.90\%} & \textbf{1} & \textbf{4.35\%} \\
\textbf{\quad Transformations combined} & \textbf{20} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T4: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow \lnot Y_{2}$ & 20 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_REVERSED\_IMPLICATION} & \textbf{14} & \textbf{4.83\%} & \textbf{1} & \textbf{4.35\%} \\
\textbf{\quad Transformations combined} & \textbf{14} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T3: $Y_{1} \land \lnot Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow \lnot Y_{2}$ & 14 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REMOVE\_NEGATION} & \textbf{10} & \textbf{3.45\%} & \textbf{1} & \textbf{4.35\%} \\
\textbf{\quad Transformations combined} & \textbf{10} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T6: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow \lnot Y_{1}$ & 10 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_IMPLICATION} & \textbf{8} & \textbf{2.76\%} & \textbf{1} & \textbf{4.35\%} \\
\textbf{\quad Transformations combined} & \textbf{8} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T3: $Y_{1} \land \lnot Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow \lnot Y_{2}$ & 8 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_REVERSED\_IMPLICATION} & \textbf{4} & \textbf{1.38\%} & \textbf{1} & \textbf{4.35\%} \\
\textbf{\quad Transformations combined} & \textbf{4} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T7: $Y_{1} \lor \lnot Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow \lnot Y_{2}$ & 4 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_IMPLICATION} & \textbf{2} & \textbf{0.69\%} & \textbf{1} & \textbf{4.35\%} \\
\textbf{\quad Transformations combined} & \textbf{2} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T7: $Y_{1} \lor \lnot Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow \lnot Y_{2}$ & 2 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_EXPLICIFY\_IMPLICATION\_1} & \textbf{1} & \textbf{0.34\%} & \textbf{1} & \textbf{4.35\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_NOR\_BY\_REVERSED\_IMPLICATION} & \textbf{1} & \textbf{0.34\%} & \textbf{1} & \textbf{4.35\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{19} & \textbf{6.55\%} & \textbf{10} & \textbf{43.48\%} \\
\textbf{\quad Transformations combined} & \textbf{10} & \textbf{52.63\%} & \textbf{2} & \textbf{20.00\%} \\
\quad T11: $\lnot Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow \lnot Y_{2}$ & 7 & 36.84\% & 1 & 10.00\% \\
\quad T10: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow \lnot Y_{1}$ & 3 & 15.79\% & 1 & 10.00\% \\
\midrule
Whole file & 290 & 100.00\% & 23 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{271} & \textbf{93.45\%} & \textbf{13} & \textbf{56.52\%} \\
\textbf{ANY transformation explained} & \textbf{279} & \textbf{96.21\%} & \textbf{13} & \textbf{56.52\%} \\
Only explained by hand error & 2 & 0.69\% & 2 & 8.70\% \\
Only explained by transformation & 10 & 3.45\% & 2 & 8.70\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) IF\_OR\_NEUTRAL}\label{tab:IF_OR_NEUTRAL-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_DISJUNCTION} & \textbf{6} & \textbf{17.65\%} & \textbf{2} & \textbf{9.09\%} \\
\textbf{\quad Transformations combined} & \textbf{6} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T1: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 6 & 100.00\% & 2 & 100.00\% \\
\midrule
\textbf{BUGGY\_REMOVE\_NEGATION} & \textbf{5} & \textbf{14.71\%} & \textbf{2} & \textbf{9.09\%} \\
\textbf{\quad Transformations combined} & \textbf{5} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T2: $Y_{1} \rightarrow \left(Y_{2} \lor \lnot Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 4 & 80.00\% & 1 & 50.00\% \\
\quad T5: $\lnot Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 1 & 20.00\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_REVERSED\_IMPLICATION} & \textbf{4} & \textbf{11.76\%} & \textbf{1} & \textbf{4.55\%} \\
\textbf{\quad Transformations combined} & \textbf{4} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T3: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 4 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NOR\_BY\_DISJUNCTION} & \textbf{3} & \textbf{8.82\%} & \textbf{2} & \textbf{9.09\%} \\
\textbf{\quad Transformations combined} & \textbf{3} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T4: $Y_{1} \rightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 2 & 66.67\% & 1 & 50.00\% \\
\quad T12: $Y_{1} \rightarrow \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 1 & 33.33\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NAND\_BY\_DISJUNCTION} & \textbf{2} & \textbf{5.88\%} & \textbf{2} & \textbf{9.09\%} \\
\textbf{\quad Transformations combined} & \textbf{2} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T8: $\lnot \left(Y_{1} \land Y_{2}\right)$ $\rightsquigarrow$ $Y_{1} \lor Y_{2}$ & 1 & 50.00\% & 1 & 50.00\% \\
\quad T13: $Y_{1} \rightarrow \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 1 & 50.00\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REMOVE\_FIRST\_OPERAND\_FROM\_CONJUNCTION} & \textbf{1} & \textbf{2.94\%} & \textbf{1} & \textbf{4.55\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T9: $\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(Y_{1} \land Y_{2}\right)$ $\rightsquigarrow$ $Y_{1} \lor Y_{2}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_IMPLICATION} & \textbf{1} & \textbf{2.94\%} & \textbf{1} & \textbf{4.55\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T7: $Y_{1} \leftrightarrow \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_REVERSED\_IMPLICATION} & \textbf{1} & \textbf{2.94\%} & \textbf{1} & \textbf{4.55\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T10: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{11} & \textbf{32.35\%} & \textbf{10} & \textbf{45.45\%} \\
\textbf{\quad Transformations combined} & \textbf{7} & \textbf{63.64\%} & \textbf{7} & \textbf{70.00\%} \\
\quad T6: $\lnot Y_{1} \rightarrow \left(Y_{2} \lor \lnot Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 1 & 9.09\% & 1 & 10.00\% \\
\quad T11: $Y_{1} \leftrightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 1 & 9.09\% & 1 & 10.00\% \\
\quad T14: $\lnot Y_{1} \rightarrow \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 1 & 9.09\% & 1 & 10.00\% \\
\quad T15: $Y_{1} \leftrightarrow \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 1 & 9.09\% & 1 & 10.00\% \\
\quad T16: $Y_{1} \leftrightarrow \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 1 & 9.09\% & 1 & 10.00\% \\
\quad T17: $Y_{1} \leftrightarrow \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(Y_{2} \land Y_{3}\right)\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 1 & 9.09\% & 1 & 10.00\% \\
\quad T18: $Y_{1} \leftrightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 1 & 9.09\% & 1 & 10.00\% \\
\midrule
Whole file & 34 & 100.00\% & 22 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{23} & \textbf{67.65\%} & \textbf{12} & \textbf{54.55\%} \\
\textbf{ANY transformation explained} & \textbf{30} & \textbf{88.24\%} & \textbf{19} & \textbf{86.36\%} \\
Only explained by hand error & 0 & 0.00\% & 0 & 0.00\% \\
Only explained by transformation & 7 & 20.59\% & 7 & 31.82\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) IF\_OR}\label{tab:IF_OR-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_REVERSED\_IMPLICATION} & \textbf{18} & \textbf{52.94\%} & \textbf{4} & \textbf{23.53\%} \\
\textbf{\quad Transformations combined} & \textbf{18} & \textbf{100.00\%} & \textbf{4} & \textbf{100.00\%} \\
\quad $\lceil$ $=$ T1: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 18 & 100.00\% & 4 & 100.00\% \\
\quad $\lfloor$ $=$ T9: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 18 & 100.00\% & 4 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_DISJUNCTION} & \textbf{3} & \textbf{8.82\%} & \textbf{2} & \textbf{11.76\%} \\
\textbf{\quad Transformations combined} & \textbf{3} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T3: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 3 & 100.00\% & 2 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_REVERSED\_IMPLICATION} & \textbf{3} & \textbf{8.82\%} & \textbf{2} & \textbf{11.76\%} \\
\textbf{\quad Transformations combined} & \textbf{3} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T2: $\left(Y_{1} \lor Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 3 & 100.00\% & 2 & 100.00\% \\
\midrule
\textbf{BUGGY\_PULL\_NEGATION\_DISJUNCTION} & \textbf{1} & \textbf{2.94\%} & \textbf{1} & \textbf{5.88\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T6: $\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_IMPLICATION} & \textbf{1} & \textbf{2.94\%} & \textbf{1} & \textbf{5.88\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T7: $\left(Y_{1} \lor Y_{2}\right) \land Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_IMPLICATION} & \textbf{1} & \textbf{2.94\%} & \textbf{1} & \textbf{5.88\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T8: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{7} & \textbf{20.59\%} & \textbf{6} & \textbf{35.29\%} \\
\textbf{\quad Transformations combined} & \textbf{2} & \textbf{28.57\%} & \textbf{2} & \textbf{33.33\%} \\
\quad T4: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 1 & 14.29\% & 1 & 16.67\% \\
\quad T5: $\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 1 & 14.29\% & 1 & 16.67\% \\
\midrule
Whole file & 34 & 100.00\% & 17 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{27} & \textbf{79.41\%} & \textbf{11} & \textbf{64.71\%} \\
\textbf{ANY transformation explained} & \textbf{29} & \textbf{85.29\%} & \textbf{13} & \textbf{76.47\%} \\
Only explained by hand error & 0 & 0.00\% & 0 & 0.00\% \\
Only explained by transformation & 2 & 5.88\% & 2 & 11.76\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) IF}\label{tab:IF-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_REVERSED\_IMPLICATION} & \textbf{61} & \textbf{58.65\%} & \textbf{4} & \textbf{19.05\%} \\
\textbf{\quad Transformations combined} & \textbf{61} & \textbf{100.00\%} & \textbf{4} & \textbf{100.00\%} \\
\quad T1: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 61 & 100.00\% & 4 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_IMPLICATION} & \textbf{20} & \textbf{19.23\%} & \textbf{4} & \textbf{19.05\%} \\
\textbf{\quad Transformations combined} & \textbf{20} & \textbf{100.00\%} & \textbf{4} & \textbf{100.00\%} \\
\quad T2: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 20 & 100.00\% & 4 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_IMPLICATION} & \textbf{10} & \textbf{9.62\%} & \textbf{4} & \textbf{19.05\%} \\
\textbf{\quad Transformations combined} & \textbf{10} & \textbf{100.00\%} & \textbf{4} & \textbf{100.00\%} \\
\quad T4: $Y_{1} \land Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 6 & 60.00\% & 1 & 25.00\% \\
\quad T3: $Y_{1} \land Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 4 & 40.00\% & 3 & 75.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_REVERSED\_IMPLICATION} & \textbf{3} & \textbf{2.88\%} & \textbf{2} & \textbf{9.52\%} \\
\textbf{\quad Transformations combined} & \textbf{3} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T3: $Y_{1} \land Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 3 & 100.00\% & 2 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_REVERSED\_IMPLICATION} & \textbf{3} & \textbf{2.88\%} & \textbf{1} & \textbf{4.76\%} \\
\textbf{\quad Transformations combined} & \textbf{3} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T5: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 3 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REMOVE\_NEGATION} & \textbf{1} & \textbf{0.96\%} & \textbf{1} & \textbf{4.76\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_DISJUNCTION} & \textbf{1} & \textbf{0.96\%} & \textbf{1} & \textbf{4.76\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_IMPLICATION} & \textbf{1} & \textbf{0.96\%} & \textbf{1} & \textbf{4.76\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_REVERSED\_IMPLICATION} & \textbf{1} & \textbf{0.96\%} & \textbf{1} & \textbf{4.76\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_XOR\_BY\_IMPLICATION} & \textbf{1} & \textbf{0.96\%} & \textbf{1} & \textbf{4.76\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{2} & \textbf{1.92\%} & \textbf{1} & \textbf{4.76\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
Whole file & 104 & 100.00\% & 21 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{102} & \textbf{98.08\%} & \textbf{20} & \textbf{95.24\%} \\
\textbf{ANY transformation explained} & \textbf{97} & \textbf{93.27\%} & \textbf{15} & \textbf{71.43\%} \\
Only explained by hand error & 5 & 4.81\% & 5 & 23.81\% \\
Only explained by transformation & 0 & 0.00\% & 0 & 0.00\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) NEITHER\_NOR}\label{tab:NEITHER_NOR-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_CONJUNCTION} & \textbf{25} & \textbf{37.31\%} & \textbf{7} & \textbf{23.33\%} \\
\textbf{\quad Transformations combined} & \textbf{25} & \textbf{100.00\%} & \textbf{7} & \textbf{100.00\%} \\
\quad T1: $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 14 & 56.00\% & 2 & 28.57\% \\
\quad $\lceil$ $=$ T2: $Y_{1} \lor \ldots \lor Y_{n}$ $\rightsquigarrow$ $Y_{1} \land \ldots \land Y_{n}$ & 7 & 28.00\% & 2 & 28.57\% \\
\quad $\lfloor$ $=$ T7: $\lnot Y_{1} \lor \ldots \lor \lnot Y_{n}$ $\rightsquigarrow$ $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 7 & 28.00\% & 2 & 28.57\% \\
\quad T11: $\lnot Y_{1} \lor \lnot Y_{2} \lor \lnot Y_{3}$ $\rightsquigarrow$ $\lnot Y_{1} \land \lnot Y_{3} \land \lnot Y_{2}$ & 2 & 8.00\% & 1 & 14.29\% \\
\quad $\lceil$ $=$ T4: $\lnot Y_{1} \lor \lnot Y_{2} \lor \lnot Y_{3}$ $\rightsquigarrow$ $\lnot Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}$ & 1 & 4.00\% & 1 & 14.29\% \\
\quad $\lfloor$ $=$ T9: $Y_{1} \lor \ldots \lor Y_{n} \lor Y_{3}$ $\rightsquigarrow$ $Y_{1} \land \ldots \land Y_{n} \land Y_{3}$ & 1 & 4.00\% & 1 & 14.29\% \\
\quad T14: $\left(Y_{1} \lor Y_{2}\right) \land Y_{3}$ $\rightsquigarrow$ $Y_{1} \land Y_{2} \land Y_{3}$ & 1 & 4.00\% & 1 & 14.29\% \\
\midrule
\textbf{BUGGY\_ADD\_OPERAND\_TO\_DISJUNCTION} & \textbf{4} & \textbf{5.97\%} & \textbf{2} & \textbf{6.67\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_NOR\_BY\_CONJUNCTION} & \textbf{3} & \textbf{4.48\%} & \textbf{1} & \textbf{3.33\%} \\
\textbf{\quad Transformations combined} & \textbf{3} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T3: $Y_{1} \land \ldots \land Y_{n}$ $\rightsquigarrow$ $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 3 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_ADD\_NEGATION} & \textbf{2} & \textbf{2.99\%} & \textbf{2} & \textbf{6.67\%} \\
\textbf{\quad Transformations combined} & \textbf{2} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T10: $Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}$ $\rightsquigarrow$ $\lnot Y_{2} \land \lnot Y_{3} \land \lnot Y_{1}$ & 1 & 50.00\% & 1 & 50.00\% \\
\quad T12: $Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}$ $\rightsquigarrow$ $\lnot Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}$ & 1 & 50.00\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REMOVE\_NEGATION} & \textbf{1} & \textbf{1.49\%} & \textbf{1} & \textbf{3.33\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_NAND\_BY\_CONJUNCTION} & \textbf{1} & \textbf{1.49\%} & \textbf{1} & \textbf{3.33\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T6: $Y_{1} \lor \ldots \lor Y_{n}$ $\rightsquigarrow$ $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{31} & \textbf{46.27\%} & \textbf{16} & \textbf{53.33\%} \\
\textbf{\quad Transformations combined} & \textbf{5} & \textbf{16.13\%} & \textbf{5} & \textbf{31.25\%} \\
\quad T5: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\lnot Y_{2} \land \lnot Y_{3} \land \lnot Y_{1}$ & 1 & 3.23\% & 1 & 6.25\% \\
\quad T8: $Y_{1} \leftrightarrow \left(Y_{2} \leftrightarrow Y_{3}\right)$ $\rightsquigarrow$ $Y_{3} \land Y_{2} \land Y_{1}$ & 1 & 3.23\% & 1 & 6.25\% \\
\quad T13: $\left(Y_{1} \leftrightarrow \lnot Y_{2}\right) \land Y_{3}$ $\rightsquigarrow$ $\lnot Y_{2} \land \lnot Y_{1} \land \lnot Y_{3}$ & 1 & 3.23\% & 1 & 6.25\% \\
\quad T15: $\lnot \left(Y_{1} \land Y_{2} \land \lnot Y_{3}\right)$ $\rightsquigarrow$ $\lnot Y_{3} \land \lnot Y_{1} \land \lnot Y_{2}$ & 1 & 3.23\% & 1 & 6.25\% \\
\quad T16: $\lnot \left(Y_{1} \land Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \land \lnot Y_{3} \land \lnot Y_{2}$ & 1 & 3.23\% & 1 & 6.25\% \\
\midrule
Whole file & 67 & 100.00\% & 30 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{36} & \textbf{53.73\%} & \textbf{14} & \textbf{46.67\%} \\
\textbf{ANY transformation explained} & \textbf{36} & \textbf{53.73\%} & \textbf{16} & \textbf{53.33\%} \\
Only explained by hand error & 5 & 7.46\% & 3 & 10.00\% \\
Only explained by transformation & 5 & 7.46\% & 5 & 16.67\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) NEUTRAL}\label{tab:NEUTRAL-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REMOVE\_NEGATION} & \textbf{52} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\textbf{\quad Transformations combined} & \textbf{52} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T1: $\lnot Y_{1}$ $\rightsquigarrow$ $Y_{1}$ & 52 & 100.00\% & 2 & 100.00\% \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
Whole file & 52 & 100.00\% & 2 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{52} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\textbf{ANY transformation explained} & \textbf{52} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
Only explained by hand error & 0 & 0.00\% & 0 & 0.00\% \\
Only explained by transformation & 0 & 0.00\% & 0 & 0.00\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) NONE\_OF}\label{tab:NONE_OF-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_CONJUNCTION} & \textbf{36} & \textbf{78.26\%} & \textbf{7} & \textbf{46.67\%} \\
\textbf{\quad Transformations combined} & \textbf{36} & \textbf{100.00\%} & \textbf{7} & \textbf{100.00\%} \\
\quad T1: $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 34 & 94.44\% & 5 & 71.43\% \\
\quad T7: $Y_{1} \lor \ldots \lor Y_{n}$ $\rightsquigarrow$ $Y_{1} \land \ldots \land Y_{n}$ & 2 & 5.56\% & 2 & 28.57\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NOR\_BY\_CONJUNCTION} & \textbf{4} & \textbf{8.70\%} & \textbf{2} & \textbf{13.33\%} \\
\textbf{\quad Transformations combined} & \textbf{4} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T2: $Y_{1} \land \ldots \land Y_{n}$ $\rightsquigarrow$ $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 4 & 100.00\% & 2 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NAND\_BY\_CONJUNCTION} & \textbf{2} & \textbf{4.35\%} & \textbf{2} & \textbf{13.33\%} \\
\textbf{\quad Transformations combined} & \textbf{2} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T3: $Y_{1} \lor \ldots \lor Y_{n}$ $\rightsquigarrow$ $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 1 & 50.00\% & 1 & 50.00\% \\
\quad T6: $\lnot \left(\lnot Y_{1} \land \ldots \land \lnot Y_{n}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 1 & 50.00\% & 1 & 50.00\% \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{4} & \textbf{8.70\%} & \textbf{4} & \textbf{26.67\%} \\
\textbf{\quad Transformations combined} & \textbf{2} & \textbf{50.00\%} & \textbf{2} & \textbf{50.00\%} \\
\quad T4: $\lnot \left(Y_{1} \land Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\lnot Y_{3} \land \lnot Y_{1} \land \lnot Y_{2}$ & 1 & 25.00\% & 1 & 25.00\% \\
\quad T5: $\lnot \left(Y_{1} \land Y_{2}\right) \land \lnot Y_{3}$ $\rightsquigarrow$ $\lnot Y_{3} \land \lnot Y_{1} \land \lnot Y_{2}$ & 1 & 25.00\% & 1 & 25.00\% \\
\midrule
Whole file & 46 & 100.00\% & 15 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{42} & \textbf{91.30\%} & \textbf{11} & \textbf{73.33\%} \\
\textbf{ANY transformation explained} & \textbf{44} & \textbf{95.65\%} & \textbf{13} & \textbf{86.67\%} \\
Only explained by hand error & 0 & 0.00\% & 0 & 0.00\% \\
Only explained by transformation & 2 & 4.35\% & 2 & 13.33\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) NOT\_ALL\_OF}\label{tab:NOT_ALL_OF-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_PULL\_NEGATION\_CONJUNCTION} & \textbf{67} & \textbf{12.48\%} & \textbf{13} & \textbf{7.78\%} \\
\textbf{\quad Transformations combined} & \textbf{67} & \textbf{100.00\%} & \textbf{13} & \textbf{100.00\%} \\
\quad $\lceil$ $=$ T3: $\lnot Y_{1} \land \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 61 & 91.04\% & 12 & 92.31\% \\
\quad $\lfloor$ $=$ T4: $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ & 61 & 91.04\% & 12 & 92.31\% \\
\quad T17: $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ & 6 & 8.96\% & 1 & 7.69\% \\
\midrule
\textbf{BUGGY\_REPLACE\_XOR\_BY\_NAND} & \textbf{44} & \textbf{8.19\%} & \textbf{5} & \textbf{2.99\%} \\
\textbf{\quad Transformations combined} & \textbf{43} & \textbf{97.73\%} & \textbf{4} & \textbf{80.00\%} \\
\quad T7: $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 24 & 54.55\% & 2 & 40.00\% \\
\quad T11: $\lnot Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 19 & 43.18\% & 2 & 40.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_NAND} & \textbf{39} & \textbf{7.26\%} & \textbf{8} & \textbf{4.79\%} \\
\textbf{\quad Transformations combined} & \textbf{35} & \textbf{89.74\%} & \textbf{6} & \textbf{75.00\%} \\
\quad $\lceil$ $=$ T5: $Y_{1} \lor Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 35 & 89.74\% & 6 & 75.00\% \\
\quad $\lfloor$ $=$ T6: $Y_{1} \lor \ldots \lor Y_{n}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ & 35 & 89.74\% & 6 & 75.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NOR\_BY\_NAND} & \textbf{26} & \textbf{4.84\%} & \textbf{7} & \textbf{4.19\%} \\
\textbf{\quad Transformations combined} & \textbf{22} & \textbf{84.62\%} & \textbf{6} & \textbf{85.71\%} \\
\quad $\lceil$ $=$ T8: $\lnot \left(Y_{1} \lor Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 22 & 84.62\% & 6 & 85.71\% \\
\quad $\lfloor$ $=$ T9: $\lnot \left(Y_{1} \lor \ldots \lor Y_{n}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ & 22 & 84.62\% & 6 & 85.71\% \\
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_NAND} & \textbf{18} & \textbf{3.35\%} & \textbf{5} & \textbf{2.99\%} \\
\textbf{\quad Transformations combined} & \textbf{15} & \textbf{83.33\%} & \textbf{3} & \textbf{60.00\%} \\
\quad T15: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 8 & 44.44\% & 2 & 40.00\% \\
\quad T21: $Y_{1} \lor \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{2} \land Y_{1}\right)$ & 7 & 38.89\% & 1 & 20.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_NAND} & \textbf{14} & \textbf{2.61\%} & \textbf{4} & \textbf{2.40\%} \\
\textbf{\quad Transformations combined} & \textbf{13} & \textbf{92.86\%} & \textbf{3} & \textbf{75.00\%} \\
\quad $\lceil$ $=$ T12: $Y_{1} \land Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 13 & 92.86\% & 3 & 75.00\% \\
\quad $\lfloor$ $=$ T24: $Y_{1} \land \ldots \land Y_{n}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ & 13 & 92.86\% & 3 & 75.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_NAND} & \textbf{11} & \textbf{2.05\%} & \textbf{5} & \textbf{2.99\%} \\
\textbf{\quad Transformations combined} & \textbf{10} & \textbf{90.91\%} & \textbf{4} & \textbf{80.00\%} \\
\quad T13: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 10 & 90.91\% & 4 & 80.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NOR\_BY\_CONJUNCTION} & \textbf{5} & \textbf{0.93\%} & \textbf{4} & \textbf{2.40\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_DISJUNCTION} & \textbf{4} & \textbf{0.74\%} & \textbf{3} & \textbf{1.80\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_MOVE\_PARENTHESIS1} & \textbf{4} & \textbf{0.74\%} & \textbf{2} & \textbf{1.20\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_ADD\_NEGATION} & \textbf{4} & \textbf{0.74\%} & \textbf{1} & \textbf{0.60\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REMOVE\_NEGATION} & \textbf{1} & \textbf{0.19\%} & \textbf{1} & \textbf{0.60\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_CONJUNCTION} & \textbf{1} & \textbf{0.19\%} & \textbf{1} & \textbf{0.60\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_XOR\_BY\_DISJUNCTION} & \textbf{1} & \textbf{0.19\%} & \textbf{1} & \textbf{0.60\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{298} & \textbf{55.49\%} & \textbf{107} & \textbf{64.07\%} \\
\textbf{\quad Transformations combined} & \textbf{245} & \textbf{82.21\%} & \textbf{62} & \textbf{57.94\%} \\
\quad T1: $\left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 114 & 38.26\% & 20 & 18.69\% \\
\quad T2: $Y_{1} \leftrightarrow \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 66 & 22.15\% & 6 & 5.61\% \\
\quad T10: $\left(Y_{1} \lor \lnot Y_{2}\right) \land \left(Y_{2} \lor \lnot Y_{1}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 22 & 7.38\% & 7 & 6.54\% \\
\quad T23: $\left(Y_{1} \lor Y_{2}\right) \land Y_{3}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 15 & 5.03\% & 12 & 11.21\% \\
\quad \quad $\lceil$ $=$ T19: $\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(Y_{1} \land Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 6 & 2.01\% & 4 & 3.74\% \\
\quad \quad $\lfloor$ $=$ T20: $Y_{1} \land \lnot \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{2} \land Y_{3}\right)$ & 6 & 2.01\% & 4 & 3.74\% \\
\quad T14: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 9 & 3.02\% & 6 & 5.61\% \\
\quad T16: $Y_{1} \land \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 7 & 2.35\% & 3 & 2.80\% \\
\quad T18: $Y_{1} \lor \lnot Y_{2} \lor Y_{2} \lor \lnot Y_{1}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 6 & 2.01\% & 4 & 3.74\% \\
\quad T22: $Y_{1} \land \lnot Y_{2} \land Y_{2} \land \lnot Y_{1}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 6 & 2.01\% & 4 & 3.74\% \\
\midrule
Whole file & 537 & 100.00\% & 167 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{239} & \textbf{44.51\%} & \textbf{60} & \textbf{35.93\%} \\
\textbf{ANY transformation explained} & \textbf{450} & \textbf{83.80\%} & \textbf{101} & \textbf{60.48\%} \\
Only explained by hand error & 34 & 6.33\% & 21 & 12.57\% \\
Only explained by transformation & 245 & 45.62\% & 62 & 37.13\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) NOT}\label{tab:NOT-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_ADD\_NEGATION} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T1: $Y_{1}$ $\rightsquigarrow$ $\lnot Y_{1}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
Whole file & 1 & 100.00\% & 1 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\textbf{ANY transformation explained} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
Only explained by hand error & 0 & 0.00\% & 0 & 0.00\% \\
Only explained by transformation & 0 & 0.00\% & 0 & 0.00\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) ONLY\_IF\_AND}\label{tab:ONLY_IF_AND-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_REVERSED\_IMPLICATION} & \textbf{446} & \textbf{50.06\%} & \textbf{5} & \textbf{5.75\%} \\
\textbf{\quad Transformations combined} & \textbf{443} & \textbf{99.33\%} & \textbf{3} & \textbf{60.00\%} \\
\quad $\lceil$ $=$ T1: $\left(Y_{1} \land \ldots \land Y_{n}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \land \ldots \land Y_{n}\right)$ & 443 & 99.33\% & 3 & 60.00\% \\
\quad $|$ $=$ T2: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 443 & 99.33\% & 3 & 60.00\% \\
\quad $\lfloor$ $=$ T3: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 443 & 99.33\% & 3 & 60.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_REVERSED\_IMPLICATION} & \textbf{202} & \textbf{22.67\%} & \textbf{4} & \textbf{4.60\%} \\
\textbf{\quad Transformations combined} & \textbf{201} & \textbf{99.50\%} & \textbf{3} & \textbf{75.00\%} \\
\quad $\lceil$ $=$ T4: $\left(Y_{1} \land \ldots \land Y_{n}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \land \ldots \land Y_{n}\right)$ & 201 & 99.50\% & 3 & 75.00\% \\
\quad $|$ $=$ T5: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 201 & 99.50\% & 3 & 75.00\% \\
\quad $\lfloor$ $=$ T6: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 201 & 99.50\% & 3 & 75.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_IMPLICATION} & \textbf{18} & \textbf{2.02\%} & \textbf{3} & \textbf{3.45\%} \\
\textbf{\quad Transformations combined} & \textbf{18} & \textbf{100.00\%} & \textbf{3} & \textbf{100.00\%} \\
\quad $\lceil$ $=$ T7: $Y_{1} \leftrightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ & 18 & 100.00\% & 3 & 100.00\% \\
\quad $|$ $=$ T8: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 18 & 100.00\% & 3 & 100.00\% \\
\quad $\lfloor$ $=$ T9: $Y_{3} \leftrightarrow \left(Y_{1} \land Y_{2}\right)$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 18 & 100.00\% & 3 & 100.00\% \\
\midrule
\textbf{BUGGY\_ADD\_PREMISE\_FOR\_IMPLICATION} & \textbf{12} & \textbf{1.35\%} & \textbf{2} & \textbf{2.30\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_REVERSED\_IMPLICATION} & \textbf{10} & \textbf{1.12\%} & \textbf{2} & \textbf{2.30\%} \\
\textbf{\quad Transformations combined} & \textbf{10} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T10: $Y_{1} \land Y_{2} \land Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 10 & 100.00\% & 2 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_NAND} & \textbf{5} & \textbf{0.56\%} & \textbf{1} & \textbf{1.15\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_ADD\_NEGATION} & \textbf{4} & \textbf{0.45\%} & \textbf{1} & \textbf{1.15\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_REVERSED\_IMPLICATION} & \textbf{4} & \textbf{0.45\%} & \textbf{1} & \textbf{1.15\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_CONJUNCTION} & \textbf{3} & \textbf{0.34\%} & \textbf{2} & \textbf{2.30\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_XOR\_BY\_REVERSED\_IMPLICATION} & \textbf{3} & \textbf{0.34\%} & \textbf{1} & \textbf{1.15\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_ADD\_OPERAND\_TO\_CONJUNCTION} & \textbf{2} & \textbf{0.22\%} & \textbf{1} & \textbf{1.15\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_CONJUNCTION} & \textbf{2} & \textbf{0.22\%} & \textbf{1} & \textbf{1.15\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REMOVE\_NEGATION} & \textbf{1} & \textbf{0.11\%} & \textbf{1} & \textbf{1.15\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{179} & \textbf{20.09\%} & \textbf{62} & \textbf{71.26\%} \\
\textbf{\quad Transformations combined} & \textbf{9} & \textbf{5.03\%} & \textbf{1} & \textbf{1.61\%} \\
\quad $\lceil$ $=$ T11: $\left(Y_{1} \land \ldots \land Y_{n}\right) \leftrightarrow \lnot Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \land \ldots \land Y_{n}\right)$ & 9 & 5.03\% & 1 & 1.61\% \\
\quad $\lfloor$ $=$ T12: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow \lnot Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 9 & 5.03\% & 1 & 1.61\% \\
\midrule
Whole file & 891 & 100.00\% & 87 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{712} & \textbf{79.91\%} & \textbf{25} & \textbf{28.74\%} \\
\textbf{ANY transformation explained} & \textbf{681} & \textbf{76.43\%} & \textbf{12} & \textbf{13.79\%} \\
Only explained by hand error & 40 & 4.49\% & 14 & 16.09\% \\
Only explained by transformation & 9 & 1.01\% & 1 & 1.15\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) ONLY\_IF\_AT\_LEAST}\label{tab:ONLY_IF_AT_LEAST-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_REVERSED\_IMPLICATION} & \textbf{277} & \textbf{45.26\%} & \textbf{20} & \textbf{10.10\%} \\
\textbf{\quad Transformations combined} & \textbf{274} & \textbf{98.92\%} & \textbf{18} & \textbf{90.00\%} \\
\quad T3: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 239 & 86.28\% & 4 & 20.00\% \\
\quad T7: $\left(Y_{1} \lor Y_{2} \lor Y_{3}\right) \rightarrow Y_{4}$ $\rightsquigarrow$ $Y_{4} \rightarrow \left(Y_{1} \lor Y_{2} \lor Y_{3}\right)$ & 35 & 12.64\% & 14 & 70.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_REVERSED\_IMPLICATION} & \textbf{33} & \textbf{5.39\%} & \textbf{4} & \textbf{2.02\%} \\
\textbf{\quad Transformations combined} & \textbf{33} & \textbf{100.00\%} & \textbf{4} & \textbf{100.00\%} \\
\quad T1: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 33 & 100.00\% & 4 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_IMPLICATION} & \textbf{29} & \textbf{4.74\%} & \textbf{17} & \textbf{8.59\%} \\
\textbf{\quad Transformations combined} & \textbf{23} & \textbf{79.31\%} & \textbf{12} & \textbf{70.59\%} \\
\quad T6: $Y_{1} \land Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 23 & 79.31\% & 12 & 70.59\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_IMPLICATION} & \textbf{29} & \textbf{4.74\%} & \textbf{6} & \textbf{3.03\%} \\
\textbf{\quad Transformations combined} & \textbf{29} & \textbf{100.00\%} & \textbf{6} & \textbf{100.00\%} \\
\quad T4: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 29 & 100.00\% & 6 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_DISJUNCTION} & \textbf{12} & \textbf{1.96\%} & \textbf{3} & \textbf{1.52\%} \\
\textbf{\quad Transformations combined} & \textbf{11} & \textbf{91.67\%} & \textbf{2} & \textbf{66.67\%} \\
\quad T5: $Y_{1} \land \ldots \land Y_{n}$ $\rightsquigarrow$ $Y_{1} \lor \ldots \lor Y_{n}$ & 11 & 91.67\% & 2 & 66.67\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_REVERSED\_IMPLICATION} & \textbf{8} & \textbf{1.31\%} & \textbf{4} & \textbf{2.02\%} \\
\textbf{\quad Transformations combined} & \textbf{6} & \textbf{75.00\%} & \textbf{2} & \textbf{50.00\%} \\
\quad T6: $Y_{1} \land Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 6 & 75.00\% & 2 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_XOR\_BY\_DISJUNCTION} & \textbf{6} & \textbf{0.98\%} & \textbf{3} & \textbf{1.52\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_NAND\_BY\_DISJUNCTION} & \textbf{5} & \textbf{0.82\%} & \textbf{2} & \textbf{1.01\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_DISJUNCTION} & \textbf{4} & \textbf{0.65\%} & \textbf{1} & \textbf{0.51\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REMOVE\_NEGATION} & \textbf{3} & \textbf{0.49\%} & \textbf{3} & \textbf{1.52\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_ADD\_OPERAND\_TO\_DISJUNCTION} & \textbf{2} & \textbf{0.33\%} & \textbf{2} & \textbf{1.01\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_NOR} & \textbf{2} & \textbf{0.33\%} & \textbf{2} & \textbf{1.01\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_ADD\_NEGATION} & \textbf{2} & \textbf{0.33\%} & \textbf{1} & \textbf{0.51\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_ADD\_PREMISE\_FOR\_IMPLICATION} & \textbf{1} & \textbf{0.16\%} & \textbf{1} & \textbf{0.51\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_MOVE\_PARENTHESIS2} & \textbf{1} & \textbf{0.16\%} & \textbf{1} & \textbf{0.51\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REMOVE\_FIRST\_OPERAND\_FROM\_CONJUNCTION} & \textbf{1} & \textbf{0.16\%} & \textbf{1} & \textbf{0.51\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REMOVE\_FIRST\_OPERAND\_FROM\_DISJUNCTION} & \textbf{1} & \textbf{0.16\%} & \textbf{1} & \textbf{0.51\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REMOVE\_LATER\_OPERAND\_FROM\_DISJUNCTION} & \textbf{1} & \textbf{0.16\%} & \textbf{1} & \textbf{0.51\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_IMPLICATION} & \textbf{1} & \textbf{0.16\%} & \textbf{1} & \textbf{0.51\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_NOR\_BY\_DISJUNCTION} & \textbf{1} & \textbf{0.16\%} & \textbf{1} & \textbf{0.51\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{193} & \textbf{31.54\%} & \textbf{123} & \textbf{62.12\%} \\
\textbf{\quad Transformations combined} & \textbf{10} & \textbf{5.18\%} & \textbf{1} & \textbf{0.81\%} \\
\quad T2: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 10 & 5.18\% & 1 & 0.81\% \\
\midrule
Whole file & 612 & 100.00\% & 198 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{419} & \textbf{68.46\%} & \textbf{75} & \textbf{37.88\%} \\
\textbf{ANY transformation explained} & \textbf{386} & \textbf{63.07\%} & \textbf{45} & \textbf{22.73\%} \\
Only explained by hand error & 43 & 7.03\% & 31 & 15.66\% \\
Only explained by transformation & 10 & 1.63\% & 1 & 0.51\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) ONLY\_IF\_NEITHER\_NOR}\label{tab:ONLY_IF_NEITHER_NOR-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_REVERSED\_IMPLICATION} & \textbf{138} & \textbf{28.34\%} & \textbf{33} & \textbf{15.21\%} \\
\textbf{\quad Transformations combined} & \textbf{138} & \textbf{100.00\%} & \textbf{33} & \textbf{100.00\%} \\
\quad T1: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 117 & 84.78\% & 20 & 60.61\% \\
\quad T4: $Y_{1} \rightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 21 & 15.22\% & 13 & 39.39\% \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_CONJUNCTION} & \textbf{47} & \textbf{9.65\%} & \textbf{17} & \textbf{7.83\%} \\
\textbf{\quad Transformations combined} & \textbf{47} & \textbf{100.00\%} & \textbf{17} & \textbf{100.00\%} \\
\quad $\lceil$ $=$ T2: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 29 & 61.70\% & 10 & 58.82\% \\
\quad $\lfloor$ $=$ T3: $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 29 & 61.70\% & 10 & 58.82\% \\
\quad T14: $\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 18 & 38.30\% & 7 & 41.18\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_REVERSED\_IMPLICATION} & \textbf{25} & \textbf{5.13\%} & \textbf{15} & \textbf{6.91\%} \\
\textbf{\quad Transformations combined} & \textbf{25} & \textbf{100.00\%} & \textbf{15} & \textbf{100.00\%} \\
\quad T7: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 19 & 76.00\% & 9 & 60.00\% \\
\quad T17: $Y_{1} \leftrightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 6 & 24.00\% & 6 & 40.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NOR\_BY\_CONJUNCTION} & \textbf{21} & \textbf{4.31\%} & \textbf{7} & \textbf{3.23\%} \\
\textbf{\quad Transformations combined} & \textbf{21} & \textbf{100.00\%} & \textbf{7} & \textbf{100.00\%} \\
\quad $\lceil$ $=$ T5: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 21 & 100.00\% & 7 & 100.00\% \\
\quad $\lfloor$ $=$ T6: $Y_{1} \land \ldots \land Y_{n}$ $\rightsquigarrow$ $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 21 & 100.00\% & 7 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NAND\_BY\_CONJUNCTION} & \textbf{17} & \textbf{3.49\%} & \textbf{8} & \textbf{3.69\%} \\
\textbf{\quad Transformations combined} & \textbf{17} & \textbf{100.00\%} & \textbf{8} & \textbf{100.00\%} \\
\quad $\lceil$ $=$ T8: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 17 & 100.00\% & 8 & 100.00\% \\
\quad $\lfloor$ $=$ T10: $Y_{1} \lor \ldots \lor Y_{n}$ $\rightsquigarrow$ $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 17 & 100.00\% & 8 & 100.00\% \\
\midrule
\textbf{BUGGY\_ADD\_NEGATION} & \textbf{9} & \textbf{1.85\%} & \textbf{5} & \textbf{2.30\%} \\
\textbf{\quad Transformations combined} & \textbf{9} & \textbf{100.00\%} & \textbf{5} & \textbf{100.00\%} \\
\quad T18: $\left(Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{1}\right) \rightarrow Y_{3}$ & 5 & 55.56\% & 3 & 60.00\% \\
\quad T16: $\left(Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 4 & 44.44\% & 2 & 40.00\% \\
\midrule
\textbf{BUGGY\_REMOVE\_NEGATION} & \textbf{6} & \textbf{1.23\%} & \textbf{4} & \textbf{1.84\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_REVERSED\_IMPLICATION} & \textbf{4} & \textbf{0.82\%} & \textbf{4} & \textbf{1.84\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_MOVE\_PARENTHESIS2} & \textbf{3} & \textbf{0.62\%} & \textbf{2} & \textbf{0.92\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_CONJUNCTION} & \textbf{2} & \textbf{0.41\%} & \textbf{2} & \textbf{0.92\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_IMPLICATION} & \textbf{2} & \textbf{0.41\%} & \textbf{2} & \textbf{0.92\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_NOR} & \textbf{2} & \textbf{0.41\%} & \textbf{2} & \textbf{0.92\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REMOVE\_FIRST\_FROM\_EQUIVALENCE} & \textbf{1} & \textbf{0.21\%} & \textbf{1} & \textbf{0.46\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_NAND} & \textbf{1} & \textbf{0.21\%} & \textbf{1} & \textbf{0.46\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_REVERSED\_IMPLICATION} & \textbf{1} & \textbf{0.21\%} & \textbf{1} & \textbf{0.46\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_XOR\_BY\_NOR} & \textbf{1} & \textbf{0.21\%} & \textbf{1} & \textbf{0.46\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{207} & \textbf{42.51\%} & \textbf{112} & \textbf{51.61\%} \\
\textbf{\quad Transformations combined} & \textbf{132} & \textbf{63.77\%} & \textbf{46} & \textbf{41.07\%} \\
\quad T11: $Y_{1} \rightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 40 & 19.32\% & 14 & 12.50\% \\
\quad T12: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 19 & 9.18\% & 7 & 6.25\% \\
\quad T9: $Y_{1} \rightarrow \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 17 & 8.21\% & 7 & 6.25\% \\
\quad $\lceil$ $=$ T2: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 15 & 7.25\% & 2 & 1.79\% \\
\quad $\lfloor$ $=$ T3: $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 15 & 7.25\% & 2 & 1.79\% \\
\quad T4: $Y_{1} \rightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 14 & 6.76\% & 2 & 1.79\% \\
\quad T15: $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 13 & 6.28\% & 6 & 5.36\% \\
\quad T13: $Y_{1} \leftrightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 9 & 4.35\% & 6 & 5.36\% \\
\quad T16: $\left(Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 5 & 2.42\% & 2 & 1.79\% \\
\midrule
Whole file & 487 & 100.00\% & 217 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{280} & \textbf{57.49\%} & \textbf{105} & \textbf{48.39\%} \\
\textbf{ANY transformation explained} & \textbf{389} & \textbf{79.88\%} & \textbf{131} & \textbf{60.37\%} \\
Only explained by hand error & 23 & 4.72\% & 20 & 9.22\% \\
Only explained by transformation & 132 & 27.10\% & 46 & 21.20\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) ONLY\_IF\_NOT\_AND\_NOT\_NOT}\label{tab:ONLY_IF_NOT_AND_NOT_NOT-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_REVERSED\_IMPLICATION} & \textbf{19} & \textbf{32.76\%} & \textbf{2} & \textbf{11.11\%} \\
\textbf{\quad Transformations combined} & \textbf{19} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T1: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 11 & 57.89\% & 1 & 50.00\% \\
\quad T7: $\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \land \lnot Y_{2}\right)$ & 8 & 42.11\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_ADD\_NEGATION} & \textbf{3} & \textbf{5.17\%} & \textbf{2} & \textbf{11.11\%} \\
\textbf{\quad Transformations combined} & \textbf{3} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T10: $Y_{1} \rightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \rightarrow \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ & 2 & 66.67\% & 1 & 50.00\% \\
\quad T16: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $\lnot Y_{1} \rightarrow Y_{2}$ & 1 & 33.33\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_CONJUNCTION} & \textbf{3} & \textbf{5.17\%} & \textbf{1} & \textbf{5.56\%} \\
\textbf{\quad Transformations combined} & \textbf{3} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T3: $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 3 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NOR\_BY\_CONJUNCTION} & \textbf{2} & \textbf{3.45\%} & \textbf{1} & \textbf{5.56\%} \\
\textbf{\quad Transformations combined} & \textbf{2} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T4: $Y_{1} \land \ldots \land Y_{n}$ $\rightsquigarrow$ $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 2 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_IMPLICATION} & \textbf{1} & \textbf{1.72\%} & \textbf{1} & \textbf{5.56\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T2: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_REVERSED\_IMPLICATION} & \textbf{1} & \textbf{1.72\%} & \textbf{1} & \textbf{5.56\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T12: $\lnot \left(Y_{1} \lor Y_{2}\right) \leftrightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \land \lnot Y_{2}\right)$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NAND\_BY\_CONJUNCTION} & \textbf{1} & \textbf{1.72\%} & \textbf{1} & \textbf{5.56\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T5: $Y_{1} \lor \ldots \lor Y_{n}$ $\rightsquigarrow$ $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{28} & \textbf{48.28\%} & \textbf{9} & \textbf{50.00\%} \\
\textbf{\quad Transformations combined} & \textbf{27} & \textbf{96.43\%} & \textbf{8} & \textbf{88.89\%} \\
\quad T6: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \land \lnot Y_{2}\right)$ & 8 & 28.57\% & 1 & 11.11\% \\
\quad T8: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \rightarrow \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ & 7 & 25.00\% & 1 & 11.11\% \\
\quad T9: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \land \lnot Y_{2}\right)$ & 4 & 14.29\% & 1 & 11.11\% \\
\quad T11: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \land \lnot Y_{2}\right)$ & 2 & 7.14\% & 1 & 11.11\% \\
\quad T14: $\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \land \lnot Y_{2}\right)$ & 2 & 7.14\% & 1 & 11.11\% \\
\quad T15: $\left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \land \lnot Y_{2}\right)$ & 2 & 7.14\% & 1 & 11.11\% \\
\quad T13: $\lnot Y_{1} \leftrightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \rightarrow \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ & 1 & 3.57\% & 1 & 11.11\% \\
\quad T17: $Y_{1} \leftrightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \rightarrow \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ & 1 & 3.57\% & 1 & 11.11\% \\
\midrule
Whole file & 58 & 100.00\% & 18 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{30} & \textbf{51.72\%} & \textbf{9} & \textbf{50.00\%} \\
\textbf{ANY transformation explained} & \textbf{57} & \textbf{98.28\%} & \textbf{17} & \textbf{94.44\%} \\
Only explained by hand error & 0 & 0.00\% & 0 & 0.00\% \\
Only explained by transformation & 27 & 46.55\% & 8 & 44.44\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) ONLY\_IF\_NOT\_OR\_NOT\_NOT}\label{tab:ONLY_IF_NOT_OR_NOT_NOT-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_REVERSED\_IMPLICATION} & \textbf{50} & \textbf{30.12\%} & \textbf{10} & \textbf{12.05\%} \\
\textbf{\quad Transformations combined} & \textbf{50} & \textbf{100.00\%} & \textbf{10} & \textbf{100.00\%} \\
\quad T1: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 44 & 88.00\% & 7 & 70.00\% \\
\quad T11: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 6 & 12.00\% & 3 & 30.00\% \\
\midrule
\textbf{BUGGY\_ADD\_NEGATION} & \textbf{21} & \textbf{12.65\%} & \textbf{10} & \textbf{12.05\%} \\
\textbf{\quad Transformations combined} & \textbf{21} & \textbf{100.00\%} & \textbf{10} & \textbf{100.00\%} \\
\quad T2: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $\lnot Y_{1} \rightarrow Y_{2}$ & 16 & 76.19\% & 6 & 60.00\% \\
\quad T16: $Y_{1} \lor Y_{2}$ $\rightsquigarrow$ $Y_{2} \lor \lnot Y_{1}$ & 3 & 14.29\% & 2 & 20.00\% \\
\quad T14: $Y_{1} \rightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \rightarrow \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ & 2 & 9.52\% & 2 & 20.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_REVERSED\_IMPLICATION} & \textbf{14} & \textbf{8.43\%} & \textbf{4} & \textbf{4.82\%} \\
\textbf{\quad Transformations combined} & \textbf{13} & \textbf{92.86\%} & \textbf{3} & \textbf{75.00\%} \\
\quad T6: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 13 & 92.86\% & 3 & 75.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_DISJUNCTION} & \textbf{12} & \textbf{7.23\%} & \textbf{6} & \textbf{7.23\%} \\
\textbf{\quad Transformations combined} & \textbf{12} & \textbf{100.00\%} & \textbf{6} & \textbf{100.00\%} \\
\quad T3: $\lnot \left(Y_{1} \lor \ldots \lor Y_{n}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \lor \ldots \lor \lnot Y_{n}$ & 8 & 66.67\% & 4 & 66.67\% \\
\quad $\lceil$ $=$ T4: $\lnot Y_{1} \land \lnot Y_{2}$ $\rightsquigarrow$ $\lnot Y_{1} \lor \lnot Y_{2}$ & 4 & 33.33\% & 2 & 33.33\% \\
\quad $\lfloor$ $=$ T5: $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ $\rightsquigarrow$ $\lnot Y_{1} \lor \ldots \lor \lnot Y_{n}$ & 4 & 33.33\% & 2 & 33.33\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_IMPLICATION} & \textbf{10} & \textbf{6.02\%} & \textbf{5} & \textbf{6.02\%} \\
\textbf{\quad Transformations combined} & \textbf{9} & \textbf{90.00\%} & \textbf{4} & \textbf{80.00\%} \\
\quad T7: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 9 & 90.00\% & 4 & 80.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NOR\_BY\_DISJUNCTION} & \textbf{10} & \textbf{6.02\%} & \textbf{5} & \textbf{6.02\%} \\
\textbf{\quad Transformations combined} & \textbf{10} & \textbf{100.00\%} & \textbf{5} & \textbf{100.00\%} \\
\quad T10: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $\lnot Y_{2} \rightarrow Y_{1}$ & 10 & 100.00\% & 5 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_REVERSED\_IMPLICATION} & \textbf{3} & \textbf{1.81\%} & \textbf{2} & \textbf{2.41\%} \\
\textbf{\quad Transformations combined} & \textbf{3} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T9: $\left(Y_{1} \lor Y_{2}\right) \land Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 3 & 100.00\% & 2 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_REVERSED\_IMPLICATION} & \textbf{2} & \textbf{1.20\%} & \textbf{2} & \textbf{2.41\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REMOVE\_NEGATION} & \textbf{1} & \textbf{0.60\%} & \textbf{1} & \textbf{1.20\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_NAND\_BY\_DISJUNCTION} & \textbf{1} & \textbf{0.60\%} & \textbf{1} & \textbf{1.20\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{42} & \textbf{25.30\%} & \textbf{37} & \textbf{44.58\%} \\
\textbf{\quad Transformations combined} & \textbf{13} & \textbf{30.95\%} & \textbf{9} & \textbf{24.32\%} \\
\quad T12: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 5 & 11.90\% & 4 & 10.81\% \\
\quad T8: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 3 & 7.14\% & 2 & 5.41\% \\
\quad T13: $\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 3 & 7.14\% & 2 & 5.41\% \\
\quad T15: $\left(\left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 2 & 4.76\% & 1 & 2.70\% \\
\midrule
Whole file & 166 & 100.00\% & 83 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{124} & \textbf{74.70\%} & \textbf{46} & \textbf{55.42\%} \\
\textbf{ANY transformation explained} & \textbf{131} & \textbf{78.92\%} & \textbf{49} & \textbf{59.04\%} \\
Only explained by hand error & 6 & 3.61\% & 6 & 7.23\% \\
Only explained by transformation & 13 & 7.83\% & 9 & 10.84\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) ONLY\_IF}\label{tab:ONLY_IF-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_REVERSED\_IMPLICATION} & \textbf{164} & \textbf{35.12\%} & \textbf{1} & \textbf{3.70\%} \\
\textbf{\quad Transformations combined} & \textbf{164} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T1: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 164 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_IMPLICATION} & \textbf{156} & \textbf{33.40\%} & \textbf{2} & \textbf{7.41\%} \\
\textbf{\quad Transformations combined} & \textbf{152} & \textbf{97.44\%} & \textbf{1} & \textbf{50.00\%} \\
\quad T2: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 152 & 97.44\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_REVERSED\_IMPLICATION} & \textbf{97} & \textbf{20.77\%} & \textbf{3} & \textbf{11.11\%} \\
\textbf{\quad Transformations combined} & \textbf{93} & \textbf{95.88\%} & \textbf{1} & \textbf{33.33\%} \\
\quad T3: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 93 & 95.88\% & 1 & 33.33\% \\
\midrule
\textbf{BUGGY\_REPLACE\_XOR\_BY\_REVERSED\_IMPLICATION} & \textbf{14} & \textbf{3.00\%} & \textbf{3} & \textbf{11.11\%} \\
\textbf{\quad Transformations combined} & \textbf{13} & \textbf{92.86\%} & \textbf{2} & \textbf{66.67\%} \\
\quad T5: $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 8 & 57.14\% & 1 & 33.33\% \\
\quad T8: $\lnot Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 5 & 35.71\% & 1 & 33.33\% \\
\midrule
\textbf{BUGGY\_REPLACE\_XOR\_BY\_IMPLICATION} & \textbf{7} & \textbf{1.50\%} & \textbf{2} & \textbf{7.41\%} \\
\textbf{\quad Transformations combined} & \textbf{6} & \textbf{85.71\%} & \textbf{1} & \textbf{50.00\%} \\
\quad T6: $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 6 & 85.71\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_REVERSED\_IMPLICATION} & \textbf{4} & \textbf{0.86\%} & \textbf{1} & \textbf{3.70\%} \\
\textbf{\quad Transformations combined} & \textbf{4} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad $\lceil$ $=$ T7: $Y_{1} \land Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 4 & 100.00\% & 1 & 100.00\% \\
\quad $\lfloor$ $=$ T9: $Y_{2} \land Y_{1}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 4 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_ADD\_NEGATION} & \textbf{1} & \textbf{0.21\%} & \textbf{1} & \textbf{3.70\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REMOVE\_NEGATION} & \textbf{1} & \textbf{0.21\%} & \textbf{1} & \textbf{3.70\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_IMPLICATION} & \textbf{1} & \textbf{0.21\%} & \textbf{1} & \textbf{3.70\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad $\lceil$ $=$ T7: $Y_{1} \land Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 1 & 100.00\% & 1 & 100.00\% \\
\quad $\lfloor$ $=$ T9: $Y_{2} \land Y_{1}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{22} & \textbf{4.71\%} & \textbf{12} & \textbf{44.44\%} \\
\textbf{\quad Transformations combined} & \textbf{10} & \textbf{45.45\%} & \textbf{1} & \textbf{8.33\%} \\
\quad T4: $Y_{1} \leftrightarrow \lnot Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 10 & 45.45\% & 1 & 8.33\% \\
\midrule
Whole file & 467 & 100.00\% & 27 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{445} & \textbf{95.29\%} & \textbf{15} & \textbf{55.56\%} \\
\textbf{ANY transformation explained} & \textbf{443} & \textbf{94.86\%} & \textbf{9} & \textbf{33.33\%} \\
Only explained by hand error & 12 & 2.57\% & 7 & 25.93\% \\
Only explained by transformation & 10 & 2.14\% & 1 & 3.70\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) OR\_AND\_OR}\label{tab:OR_AND_OR-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_CONJUNCTION} & \textbf{5} & \textbf{13.89\%} & \textbf{1} & \textbf{4.55\%} \\
\textbf{\quad Transformations combined} & \textbf{5} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T1: $\left(Y_{1} \lor Y_{2}\right) \leftrightarrow \left(Y_{3} \lor Y_{4}\right)$ $\rightsquigarrow$ $\left(Y_{3} \lor Y_{4}\right) \land \left(Y_{1} \lor Y_{2}\right)$ & 5 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_DISJUNCTION} & \textbf{4} & \textbf{11.11\%} & \textbf{1} & \textbf{4.55\%} \\
\textbf{\quad Transformations combined} & \textbf{4} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T7: $Y_{1} \land Y_{2} \land Y_{3}$ $\rightsquigarrow$ $Y_{1} \land \left(Y_{2} \lor Y_{3}\right)$ & 4 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_CONJUNCTION} & \textbf{3} & \textbf{8.33\%} & \textbf{1} & \textbf{4.55\%} \\
\textbf{\quad Transformations combined} & \textbf{3} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T4: $Y_{1} \lor Y_{2}$ $\rightsquigarrow$ $Y_{1} \land Y_{2}$ & 3 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_CONJUNCTION} & \textbf{1} & \textbf{2.78\%} & \textbf{1} & \textbf{4.55\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T5: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \land Y_{2}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NOR\_BY\_DISJUNCTION} & \textbf{1} & \textbf{2.78\%} & \textbf{1} & \textbf{4.55\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T9: $\lnot \left(Y_{1} \lor Y_{2}\right)$ $\rightsquigarrow$ $Y_{1} \lor Y_{2}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{22} & \textbf{61.11\%} & \textbf{17} & \textbf{77.27\%} \\
\textbf{\quad Transformations combined} & \textbf{20} & \textbf{90.91\%} & \textbf{15} & \textbf{88.24\%} \\
\quad T2: $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right) \land \lnot \left(Y_{3} \leftrightarrow Y_{4}\right)$ $\rightsquigarrow$ $\left(Y_{1} \lor Y_{2}\right) \land \left(Y_{3} \lor Y_{4}\right)$ & 5 & 22.73\% & 1 & 5.88\% \\
\quad T8: $Y_{1} \land Y_{2} \land Y_{3} \land Y_{4}$ $\rightsquigarrow$ $\left(Y_{1} \lor Y_{2}\right) \land \left(Y_{3} \lor Y_{4}\right)$ & 2 & 9.09\% & 1 & 5.88\% \\
\quad T3: $\left(Y_{1} \lor \lnot Y_{2}\right) \leftrightarrow \left(Y_{3} \lor \lnot Y_{4}\right)$ $\rightsquigarrow$ $\left(Y_{4} \lor Y_{3}\right) \land \left(Y_{2} \lor Y_{1}\right)$ & 1 & 4.55\% & 1 & 5.88\% \\
\quad T6: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow \left(Y_{3} \land Y_{4}\right)$ $\rightsquigarrow$ $\left(Y_{1} \lor Y_{2}\right) \land \left(Y_{3} \lor Y_{4}\right)$ & 1 & 4.55\% & 1 & 5.88\% \\
\quad T10: $\left(\left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)\right) \land \left(\left(Y_{3} \land \lnot Y_{4}\right) \lor \left(Y_{4} \land \lnot Y_{3}\right)\right)$ $\rightsquigarrow$ $\left(Y_{1} \lor Y_{2}\right) \land \left(Y_{3} \lor Y_{4}\right)$ & 1 & 4.55\% & 1 & 5.88\% \\
\quad T11: $\left(Y_{1} \land Y_{2}\right) \rightarrow \left(Y_{3} \land Y_{4}\right)$ $\rightsquigarrow$ $\left(Y_{1} \lor Y_{2}\right) \land \left(Y_{3} \lor Y_{4}\right)$ & 1 & 4.55\% & 1 & 5.88\% \\
\quad T12: $\left(Y_{1} \lor \lnot Y_{2}\right) \leftrightarrow \left(Y_{3} \lor Y_{4}\right)$ $\rightsquigarrow$ $\left(Y_{3} \lor Y_{4}\right) \land \left(Y_{1} \lor Y_{2}\right)$ & 1 & 4.55\% & 1 & 5.88\% \\
\quad T13: $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right) \land \lnot \left(Y_{3} \land Y_{4}\right)$ $\rightsquigarrow$ $\left(Y_{1} \lor Y_{2}\right) \land \left(Y_{3} \lor Y_{4}\right)$ & 1 & 4.55\% & 1 & 5.88\% \\
\quad T14: $\left(Y_{1} \lor Y_{2}\right) \land \left(Y_{3} \lor Y_{4}\right) \land \lnot \left(Y_{1} \land Y_{2}\right) \land \lnot \left(Y_{3} \land Y_{4}\right)$ $\rightsquigarrow$ $\left(Y_{1} \lor Y_{2}\right) \land \left(Y_{3} \lor Y_{4}\right)$ & 1 & 4.55\% & 1 & 5.88\% \\
\quad T15: $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right) \lor \lnot \left(Y_{3} \leftrightarrow Y_{4}\right)$ $\rightsquigarrow$ $\left(Y_{2} \lor Y_{1}\right) \land \left(Y_{3} \lor Y_{4}\right)$ & 1 & 4.55\% & 1 & 5.88\% \\
\quad T16: $Y_{1} \lor \lnot Y_{2} \lor Y_{3} \lor \lnot Y_{4}$ $\rightsquigarrow$ $\left(Y_{1} \lor Y_{2}\right) \land \left(Y_{4} \lor Y_{3}\right)$ & 1 & 4.55\% & 1 & 5.88\% \\
\quad T17: $\left(Y_{1} \lor \lnot Y_{2}\right) \land \left(Y_{3} \lor \lnot Y_{4}\right)$ $\rightsquigarrow$ $\left(Y_{1} \lor Y_{2}\right) \land \left(Y_{4} \lor Y_{3}\right)$ & 1 & 4.55\% & 1 & 5.88\% \\
\quad T18: $\left(Y_{1} \leftrightarrow \lnot Y_{2}\right) \lor \left(Y_{3} \leftrightarrow \lnot Y_{4}\right)$ $\rightsquigarrow$ $\left(Y_{1} \lor Y_{2}\right) \land \left(Y_{4} \lor Y_{3}\right)$ & 1 & 4.55\% & 1 & 5.88\% \\
\quad T19: $\left(Y_{1} \leftrightarrow \lnot Y_{2}\right) \land \left(Y_{3} \leftrightarrow \lnot Y_{4}\right)$ $\rightsquigarrow$ $\left(Y_{4} \lor Y_{3}\right) \land \left(Y_{2} \lor Y_{1}\right)$ & 1 & 4.55\% & 1 & 5.88\% \\
\quad T20: $\left(Y_{1} \leftrightarrow \lnot Y_{2}\right) \leftrightarrow \left(Y_{3} \leftrightarrow \lnot Y_{4}\right)$ $\rightsquigarrow$ $\left(Y_{4} \lor Y_{3}\right) \land \left(Y_{1} \lor Y_{2}\right)$ & 1 & 4.55\% & 1 & 5.88\% \\
\midrule
Whole file & 36 & 100.00\% & 22 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{14} & \textbf{38.89\%} & \textbf{5} & \textbf{22.73\%} \\
\textbf{ANY transformation explained} & \textbf{34} & \textbf{94.44\%} & \textbf{20} & \textbf{90.91\%} \\
Only explained by hand error & 0 & 0.00\% & 0 & 0.00\% \\
Only explained by transformation & 20 & 55.56\% & 15 & 68.18\% \\
\end{longtable}

\clearpage

\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for linguistic operator(s) OR}\label{tab:OR-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_DISJUNCTION} & \textbf{30} & \textbf{83.33\%} & \textbf{5} & \textbf{62.50\%} \\
\textbf{\quad Transformations combined} & \textbf{30} & \textbf{100.00\%} & \textbf{5} & \textbf{100.00\%} \\
\quad T3: $\left(Y_{1} \lor Y_{2}\right) \land Y_{3}$ $\rightsquigarrow$ $Y_{1} \lor Y_{3} \lor Y_{2}$ & 15 & 50.00\% & 1 & 20.00\% \\
\quad T4: $\left(Y_{1} \land Y_{2}\right) \lor Y_{3}$ $\rightsquigarrow$ $Y_{3} \lor Y_{1} \lor Y_{2}$ & 9 & 30.00\% & 2 & 40.00\% \\
\quad T1: $Y_{1} \land \ldots \land Y_{n}$ $\rightsquigarrow$ $Y_{1} \lor \ldots \lor Y_{n}$ & 5 & 16.67\% & 1 & 20.00\% \\
\quad T2: $Y_{1} \land \ldots \land Y_{n}$ $\rightsquigarrow$ $Y_{1} \lor \ldots \lor Y_{n}$ & 1 & 3.33\% & 1 & 20.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_DISJUNCTION} & \textbf{4} & \textbf{11.11\%} & \textbf{1} & \textbf{12.50\%} \\
\textbf{\quad Transformations combined} & \textbf{4} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T5: $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \lor Y_{2} \lor Y_{3}$ & 4 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{2} & \textbf{5.56\%} & \textbf{2} & \textbf{25.00\%} \\
\textbf{\quad Transformations combined} & \textbf{2} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T6: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $Y_{2} \lor Y_{1} \lor Y_{3}$ & 1 & 50.00\% & 1 & 50.00\% \\
\quad T7: $Y_{1} \leftrightarrow \lnot Y_{2}$ $\rightsquigarrow$ $Y_{2} \lor Y_{1}$ & 1 & 50.00\% & 1 & 50.00\% \\
\midrule
Whole file & 36 & 100.00\% & 8 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{34} & \textbf{94.44\%} & \textbf{6} & \textbf{75.00\%} \\
\textbf{ANY transformation explained} & \textbf{36} & \textbf{100.00\%} & \textbf{8} & \textbf{100.00\%} \\
Only explained by hand error & 0 & 0.00\% & 0 & 0.00\% \\
Only explained by transformation & 2 & 5.56\% & 2 & 25.00\% \\
\end{longtable}
\begin{longtable}{lrrrr}
\caption{Hand-picked errors and transformations for the ungrouped propositional data set.}\label{tab:PropositionalUngroupedSorted-errors-trafos}\\
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Hand-picked mistake / Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_REVERSED\_IMPLICATION} & \textbf{1418} & \textbf{23.22\%} & \textbf{105} & \textbf{6.68\%} \\
\textbf{\quad Transformations combined} & \textbf{1414} & \textbf{99.72\%} & \textbf{102} & \textbf{97.14\%} \\
\quad T169: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 1343 & 94.71\% & 80 & 76.19\% \\
\quad \quad T184: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \land Y_{3}\right) \rightarrow Y_{1}$ & 172 & 12.13\% & 37 & 35.24\% \\
\quad T210: $Y_{1} \rightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 55 & 3.88\% & 17 & 16.19\% \\
\quad T293: $\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \land \lnot Y_{2}\right)$ & 8 & 0.56\% & 1 & 0.95\% \\
\quad T280: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 6 & 0.42\% & 3 & 2.86\% \\
\quad T382: $Y_{1} \lor \lnot \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ & 2 & 0.14\% & 1 & 0.95\% \\
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_EQUIVALENCE} & \textbf{663} & \textbf{10.86\%} & \textbf{45} & \textbf{2.86\%} \\
\textbf{\quad Transformations combined} & \textbf{660} & \textbf{99.55\%} & \textbf{43} & \textbf{95.56\%} \\
\quad T168: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \leftrightarrow Y_{1}$ & 360 & 54.30\% & 22 & 48.89\% \\
\quad T167: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \leftrightarrow Y_{2}$ & 298 & 44.95\% & 20 & 44.44\% \\
\quad T255: $\lnot Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 2 & 0.30\% & 1 & 2.22\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_REVERSED\_IMPLICATION} & \textbf{446} & \textbf{7.30\%} & \textbf{45} & \textbf{2.86\%} \\
\textbf{\quad Transformations combined} & \textbf{444} & \textbf{99.55\%} & \textbf{43} & \textbf{95.56\%} \\
\quad T94: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 426 & 95.52\% & 31 & 68.89\% \\
\quad \quad T120: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 201 & 45.07\% & 3 & 6.67\% \\
\quad \quad T140: $\lnot Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow \lnot Y_{1}$ & 56 & 12.56\% & 3 & 6.67\% \\
\quad \quad T164: $\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \leftrightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 13 & 2.91\% & 3 & 6.67\% \\
\quad \quad T133: $\left(Y_{1} \rightarrow Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \rightarrow Y_{2}\right)$ & 1 & 0.22\% & 1 & 2.22\% \\
\quad T113: $Y_{1} \leftrightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 7 & 1.57\% & 7 & 15.56\% \\
\quad T106: $Y_{1} \leftrightarrow \lnot Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow \lnot Y_{1}$ & 6 & 1.35\% & 2 & 4.44\% \\
\quad T143: $\lnot Y_{1} \leftrightarrow \lnot Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 3 & 0.67\% & 1 & 2.22\% \\
\quad T151: $\lnot \left(\lnot Y_{1}\right) \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 1 & 0.22\% & 1 & 2.22\% \\
\quad T157: $\lnot \left(\lnot Y_{1} \lor \lnot Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.22\% & 1 & 2.22\% \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_CONJUNCTION} & \textbf{334} & \textbf{5.47\%} & \textbf{61} & \textbf{3.88\%} \\
\textbf{\quad Transformations combined} & \textbf{330} & \textbf{98.80\%} & \textbf{58} & \textbf{95.08\%} \\
\quad T318: $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 201 & 60.18\% & 23 & 37.70\% \\
\quad \quad T323: $\lnot \left(Y_{1} \land Y_{2}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \land \lnot Y_{2}$ & 153 & 45.81\% & 16 & 26.23\% \\
\quad \quad \quad T274: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 150 & 44.91\% & 15 & 24.59\% \\
\quad T362: $Y_{1} \lor \ldots \lor Y_{n}$ $\rightsquigarrow$ $Y_{1} \land \ldots \land Y_{n}$ & 128 & 38.32\% & 34 & 55.74\% \\
\quad \quad T367: $Y_{1} \lor Y_{2}$ $\rightsquigarrow$ $Y_{1} \land Y_{2}$ & 118 & 35.33\% & 29 & 47.54\% \\
\quad \quad \quad $\lceil$ $=$ T313: $\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 35 & 10.48\% & 9 & 14.75\% \\
\quad \quad \quad $\lfloor$ $=$ T428: $\lnot Y_{1} \lor \lnot Y_{2}$ $\rightsquigarrow$ $\lnot Y_{1} \land \lnot Y_{2}$ & 35 & 10.48\% & 9 & 14.75\% \\
\quad \quad \quad T303: $\left(Y_{1} \lor Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ & 17 & 5.09\% & 6 & 9.84\% \\
\quad \quad T424: $\lnot Y_{1} \lor \ldots \lor \lnot Y_{n}$ $\rightsquigarrow$ $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 44 & 13.17\% & 13 & 21.31\% \\
\quad \quad \quad $\lceil$ $=$ T313: $\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 35 & 10.48\% & 9 & 14.75\% \\
\quad \quad \quad $\lfloor$ $=$ T428: $\lnot Y_{1} \lor \lnot Y_{2}$ $\rightsquigarrow$ $\lnot Y_{1} \land \lnot Y_{2}$ & 35 & 10.48\% & 9 & 14.75\% \\
\quad T87: $\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \land \lnot Y_{3}$ $\rightsquigarrow$ $\lnot Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}$ & 1 & 0.30\% & 1 & 1.64\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_IMPLICATION} & \textbf{293} & \textbf{4.80\%} & \textbf{37} & \textbf{2.35\%} \\
\textbf{\quad Transformations combined} & \textbf{288} & \textbf{98.29\%} & \textbf{35} & \textbf{94.59\%} \\
\quad T92: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 278 & 94.88\% & 30 & 81.08\% \\
\quad \quad T121: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ & 14 & 4.78\% & 6 & 16.22\% \\
\quad T138: $\lnot Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow \lnot Y_{2}$ & 5 & 1.71\% & 1 & 2.70\% \\
\quad T153: $\lnot \left(Y_{1} \lor Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 4 & 1.37\% & 3 & 8.11\% \\
\quad \quad T155: $\lnot \left(Y_{1} \lor Y_{2}\right) \leftrightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 2 & 0.68\% & 1 & 2.70\% \\
\quad T218: $Y_{1} \rightarrow \left(\left(Y_{2} \land Y_{3}\right) \lor \left(\lnot Y_{2} \land \lnot Y_{3}\right)\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ & 1 & 0.34\% & 1 & 2.70\% \\
\midrule
\textbf{BUGGY\_ADD\_NEGATION} & \textbf{183} & \textbf{3.00\%} & \textbf{41} & \textbf{2.61\%} \\
\textbf{\quad Transformations combined} & \textbf{160} & \textbf{87.43\%} & \textbf{34} & \textbf{82.93\%} \\
\quad T1: $Y_{1}$ $\rightsquigarrow$ $\lnot Y_{1}$ & 126 & 68.85\% & 24 & 58.54\% \\
\quad \quad T225: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ & 67 & 36.61\% & 7 & 17.07\% \\
\quad \quad T171: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $\lnot Y_{1} \rightarrow Y_{2}$ & 17 & 9.29\% & 7 & 17.07\% \\
\quad T291: $\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 15 & 8.20\% & 1 & 2.44\% \\
\quad T233: $\left(Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{1}\right) \rightarrow Y_{3}$ & 7 & 3.83\% & 4 & 9.76\% \\
\quad T272: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 4 & 2.19\% & 1 & 2.44\% \\
\quad T378: $Y_{1} \lor \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 4 & 2.19\% & 1 & 2.44\% \\
\quad T204: $Y_{1} \rightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \rightarrow \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ & 2 & 1.09\% & 2 & 4.88\% \\
\quad T212: $Y_{1} \rightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \rightarrow \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ & 2 & 1.09\% & 1 & 2.44\% \\
\midrule
\textbf{BUGGY\_REMOVE\_NEGATION} & \textbf{112} & \textbf{1.83\%} & \textbf{35} & \textbf{2.23\%} \\
\textbf{\quad Transformations combined} & \textbf{107} & \textbf{95.54\%} & \textbf{30} & \textbf{85.71\%} \\
\quad T317: $\lnot Y_{1}$ $\rightsquigarrow$ $Y_{1}$ & 84 & 75.00\% & 19 & 54.29\% \\
\quad \quad T198: $Y_{1} \rightarrow \lnot Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 12 & 10.71\% & 5 & 14.29\% \\
\quad \quad T104: $Y_{1} \leftrightarrow \lnot Y_{2}$ $\rightsquigarrow$ $Y_{1} \leftrightarrow Y_{2}$ & 5 & 4.46\% & 4 & 11.43\% \\
\quad \quad T61: $\lnot Y_{1} \land \lnot Y_{2}$ $\rightsquigarrow$ $Y_{1} \land \lnot Y_{2}$ & 5 & 4.46\% & 1 & 2.86\% \\
\quad \quad T251: $\lnot Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 2 & 1.79\% & 2 & 5.71\% \\
\quad \quad T135: $\lnot Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \leftrightarrow Y_{2}$ & 1 & 0.89\% & 1 & 2.86\% \\
\quad \quad T348: $\lnot \left(Y_{1} \rightarrow Y_{2}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 1 & 0.89\% & 1 & 2.86\% \\
\quad T170: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow \lnot Y_{1}$ & 10 & 8.93\% & 1 & 2.86\% \\
\quad T292: $\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 3 & 2.68\% & 2 & 5.71\% \\
\quad T146: $\lnot Y_{1} \leftrightarrow \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 3 & 2.68\% & 1 & 2.86\% \\
\quad T136: $\lnot Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \leftrightarrow Y_{1}$ & 1 & 0.89\% & 1 & 2.86\% \\
\quad T147: $\lnot Y_{1} \leftrightarrow \lnot \left(\lnot Y_{2}\right)$ $\rightsquigarrow$ $Y_{1} \leftrightarrow Y_{2}$ & 1 & 0.89\% & 1 & 2.86\% \\
\quad T205: $Y_{1} \rightarrow \lnot \left(Y_{2} \land \lnot Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{3} \lor Y_{2}\right)$ & 1 & 0.89\% & 1 & 2.86\% \\
\quad T261: $\lnot Y_{1} \rightarrow \lnot \left(Y_{2} \land \lnot Y_{3}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \rightarrow \left(\lnot Y_{3} \lor \lnot Y_{2}\right)$ & 1 & 0.89\% & 1 & 2.86\% \\
\quad T281: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow \lnot \left(\lnot Y_{3}\right)$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.89\% & 1 & 2.86\% \\
\quad T289: $\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 1 & 0.89\% & 1 & 2.86\% \\
\quad T327: $\lnot \left(Y_{1} \land \lnot Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{2} \land Y_{1}\right)$ & 1 & 0.89\% & 1 & 2.86\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_IMPLICATION} & \textbf{94} & \textbf{1.54\%} & \textbf{31} & \textbf{1.97\%} \\
\textbf{\quad Transformations combined} & \textbf{89} & \textbf{94.68\%} & \textbf{26} & \textbf{83.87\%} \\
\quad T16: $Y_{1} \land Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 69 & 73.40\% & 19 & 61.29\% \\
\quad T15: $Y_{1} \land Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 18 & 19.15\% & 6 & 19.35\% \\
\quad \quad T19: $Y_{1} \land \lnot Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow \lnot Y_{2}$ & 8 & 8.51\% & 1 & 3.23\% \\
\quad \quad T40: $\lnot Y_{1} \land \lnot Y_{2} \land Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 1 & 1.06\% & 1 & 3.23\% \\
\quad T402: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{3} \land Y_{2}\right)$ $\rightsquigarrow$ $Y_{2} \rightarrow \left(Y_{1} \lor Y_{3}\right)$ & 2 & 2.13\% & 1 & 3.23\% \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_XOR} & \textbf{91} & \textbf{1.49\%} & \textbf{2} & \textbf{0.13\%} \\
\textbf{\quad Transformations combined} & \textbf{91} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T374: $Y_{1} \lor Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 91 & 100.00\% & 2 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_DISJUNCTION} & \textbf{70} & \textbf{1.15\%} & \textbf{22} & \textbf{1.40\%} \\
\textbf{\quad Transformations combined} & \textbf{70} & \textbf{100.00\%} & \textbf{22} & \textbf{100.00\%} \\
\quad T4: $Y_{1} \land \ldots \land Y_{n}$ $\rightsquigarrow$ $Y_{1} \lor \ldots \lor Y_{n}$ & 37 & 52.86\% & 14 & 63.64\% \\
\quad \quad T181: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 24 & 34.29\% & 8 & 36.36\% \\
\quad \quad \quad T58: $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ $\rightsquigarrow$ $\lnot Y_{1} \lor \ldots \lor \lnot Y_{n}$ & 4 & 5.71\% & 2 & 9.09\% \\
\quad T73: $\left(Y_{1} \lor Y_{2}\right) \land Y_{3}$ $\rightsquigarrow$ $Y_{1} \lor Y_{3} \lor Y_{2}$ & 15 & 21.43\% & 1 & 4.55\% \\
\quad T392: $\left(Y_{1} \land Y_{2}\right) \lor Y_{3}$ $\rightsquigarrow$ $Y_{3} \lor Y_{1} \lor Y_{2}$ & 9 & 12.86\% & 2 & 9.09\% \\
\quad T263: $\lnot Y_{1} \rightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \rightarrow \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ & 8 & 11.43\% & 4 & 18.18\% \\
\quad T20: $Y_{1} \land \lnot Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 1 & 1.43\% & 1 & 4.55\% \\
\midrule
\textbf{BUGGY\_PULL\_NEGATION\_CONJUNCTION} & \textbf{67} & \textbf{1.10\%} & \textbf{13} & \textbf{0.83\%} \\
\textbf{\quad Transformations combined} & \textbf{67} & \textbf{100.00\%} & \textbf{13} & \textbf{100.00\%} \\
\quad T57: $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ & 67 & 100.00\% & 13 & 100.00\% \\
\quad \quad T63: $\lnot Y_{1} \land \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 61 & 91.04\% & 12 & 92.31\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_REVERSED\_IMPLICATION} & \textbf{48} & \textbf{0.79\%} & \textbf{18} & \textbf{1.15\%} \\
\textbf{\quad Transformations combined} & \textbf{46} & \textbf{95.83\%} & \textbf{16} & \textbf{88.89\%} \\
\quad T16: $Y_{1} \land Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 28 & 58.33\% & 11 & 61.11\% \\
\quad \quad T30: $Y_{1} \land Y_{2} \land Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 10 & 20.83\% & 2 & 11.11\% \\
\quad T15: $Y_{1} \land Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 16 & 33.33\% & 3 & 16.67\% \\
\quad \quad T19: $Y_{1} \land \lnot Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow \lnot Y_{2}$ & 14 & 29.17\% & 1 & 5.56\% \\
\quad \quad T40: $\lnot Y_{1} \land \lnot Y_{2} \land Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 2 & 4.17\% & 2 & 11.11\% \\
\quad T26: $Y_{1} \land \lnot \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 2 & 4.17\% & 2 & 11.11\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NOR\_BY\_CONJUNCTION} & \textbf{47} & \textbf{0.77\%} & \textbf{19} & \textbf{1.21\%} \\
\textbf{\quad Transformations combined} & \textbf{47} & \textbf{100.00\%} & \textbf{19} & \textbf{100.00\%} \\
\quad T2: $Y_{1} \land \ldots \land Y_{n}$ $\rightsquigarrow$ $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 40 & 85.11\% & 13 & 68.42\% \\
\quad \quad T226: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 31 & 65.96\% & 9 & 47.37\% \\
\quad T56: $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ $\rightsquigarrow$ $Y_{1} \land \ldots \land Y_{n}$ & 6 & 12.77\% & 5 & 26.32\% \\
\quad \quad T331: $\lnot \left(\lnot Y_{1} \land \ldots \land \lnot Y_{n}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ & 5 & 10.64\% & 4 & 21.05\% \\
\quad T215: $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \land Y_{3}\right) \rightarrow \lnot Y_{1}$ & 1 & 2.13\% & 1 & 5.26\% \\
\midrule
\textbf{BUGGY\_REPLACE\_XOR\_BY\_NAND} & \textbf{44} & \textbf{0.72\%} & \textbf{5} & \textbf{0.32\%} \\
\textbf{\quad Transformations combined} & \textbf{44} & \textbf{100.00\%} & \textbf{5} & \textbf{100.00\%} \\
\quad $\lceil$ $=$ T88: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \land Y_{2}$ & 24 & 54.55\% & 2 & 40.00\% \\
\quad $\lfloor$ $=$ T337: $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 24 & 54.55\% & 2 & 40.00\% \\
\quad T141: $\lnot Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 19 & 43.18\% & 2 & 40.00\% \\
\quad T89: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \land Y_{1}$ & 1 & 2.27\% & 1 & 20.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_NAND} & \textbf{39} & \textbf{0.64\%} & \textbf{8} & \textbf{0.51\%} \\
\textbf{\quad Transformations combined} & \textbf{39} & \textbf{100.00\%} & \textbf{8} & \textbf{100.00\%} \\
\quad T364: $Y_{1} \lor \ldots \lor Y_{n}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ & 39 & 100.00\% & 8 & 100.00\% \\
\quad \quad T373: $Y_{1} \lor Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 35 & 89.74\% & 6 & 75.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NAND\_BY\_CONJUNCTION} & \textbf{36} & \textbf{0.59\%} & \textbf{19} & \textbf{1.21\%} \\
\textbf{\quad Transformations combined} & \textbf{35} & \textbf{97.22\%} & \textbf{18} & \textbf{94.74\%} \\
\quad T363: $Y_{1} \lor \ldots \lor Y_{n}$ $\rightsquigarrow$ $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 25 & 69.44\% & 13 & 68.42\% \\
\quad \quad $\lceil$ $=$ T297: $\left(Y_{1} \lor \ldots \lor Y_{n}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \ldots \land \lnot Y_{n}\right) \rightarrow Y_{3}$ & 22 & 61.11\% & 10 & 52.63\% \\
\quad \quad $\lfloor$ $=$ T301: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 22 & 61.11\% & 10 & 52.63\% \\
\quad \quad \quad T305: $\left(Y_{1} \lor Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 4 & 11.11\% & 1 & 5.26\% \\
\quad $\lceil$ $=$ T170: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow \lnot Y_{1}$ & 9 & 25.00\% & 4 & 21.05\% \\
\quad $\lfloor$ $=$ T185: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \land Y_{3}\right) \rightarrow \lnot Y_{1}$ & 9 & 25.00\% & 4 & 21.05\% \\
\quad $\lceil$ $=$ T317: $\lnot Y_{1}$ $\rightsquigarrow$ $Y_{1}$ & 1 & 2.78\% & 1 & 5.26\% \\
\quad $\lfloor$ $=$ T330: $\lnot \left(\lnot Y_{1} \land \ldots \land \lnot Y_{n}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 1 & 2.78\% & 1 & 5.26\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_EQUIVALENCE} & \textbf{35} & \textbf{0.57\%} & \textbf{10} & \textbf{0.64\%} \\
\textbf{\quad Transformations combined} & \textbf{35} & \textbf{100.00\%} & \textbf{10} & \textbf{100.00\%} \\
\quad T12: $Y_{1} \land Y_{2}$ $\rightsquigarrow$ $Y_{1} \leftrightarrow Y_{2}$ & 18 & 51.43\% & 4 & 40.00\% \\
\quad T13: $Y_{1} \land Y_{2}$ $\rightsquigarrow$ $Y_{2} \leftrightarrow Y_{1}$ & 17 & 48.57\% & 6 & 60.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NOR\_BY\_NAND} & \textbf{26} & \textbf{0.43\%} & \textbf{7} & \textbf{0.45\%} \\
\textbf{\quad Transformations combined} & \textbf{26} & \textbf{100.00\%} & \textbf{7} & \textbf{100.00\%} \\
\quad $\lceil$ $=$ T355: $\lnot \left(Y_{1} \lor \ldots \lor Y_{n}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ & 26 & 100.00\% & 7 & 100.00\% \\
\quad $\lfloor$ $=$ T362: $Y_{1} \lor \ldots \lor Y_{n}$ $\rightsquigarrow$ $Y_{1} \land \ldots \land Y_{n}$ & 26 & 100.00\% & 7 & 100.00\% \\
\quad \quad $\lceil$ $=$ T357: $\lnot \left(Y_{1} \lor Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 22 & 84.62\% & 6 & 85.71\% \\
\quad \quad $\lfloor$ $=$ T367: $Y_{1} \lor Y_{2}$ $\rightsquigarrow$ $Y_{1} \land Y_{2}$ & 22 & 84.62\% & 6 & 85.71\% \\
\midrule
\textbf{BUGGY\_ADD\_OPERAND\_TO\_CONJUNCTION} & \textbf{23} & \textbf{0.38\%} & \textbf{7} & \textbf{0.45\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_CONJUNCTION} & \textbf{21} & \textbf{0.34\%} & \textbf{10} & \textbf{0.64\%} \\
\textbf{\quad Transformations combined} & \textbf{20} & \textbf{95.24\%} & \textbf{9} & \textbf{90.00\%} \\
\quad T166: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \land Y_{1}$ & 14 & 66.67\% & 3 & 30.00\% \\
\quad T165: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \land Y_{2}$ & 5 & 23.81\% & 5 & 50.00\% \\
\quad \quad T246: $\left(Y_{1} \rightarrow Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \rightarrow Y_{2}\right) \land Y_{3}$ & 1 & 4.76\% & 1 & 10.00\% \\
\quad \quad T351: $\lnot \left(Y_{1} \rightarrow Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 4.76\% & 1 & 10.00\% \\
\quad T262: $\lnot Y_{1} \rightarrow \lnot \left(Y_{2} \rightarrow Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 1 & 4.76\% & 1 & 10.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_NAND} & \textbf{21} & \textbf{0.34\%} & \textbf{7} & \textbf{0.45\%} \\
\textbf{\quad Transformations combined} & \textbf{19} & \textbf{90.48\%} & \textbf{5} & \textbf{71.43\%} \\
\quad $\lceil$ $=$ T1: $Y_{1}$ $\rightsquigarrow$ $\lnot Y_{1}$ & 14 & 66.67\% & 4 & 57.14\% \\
\quad $\lfloor$ $=$ T3: $Y_{1} \land \ldots \land Y_{n}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ & 14 & 66.67\% & 4 & 57.14\% \\
\quad T229: $\left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 5 & 23.81\% & 1 & 14.29\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_XOR} & \textbf{21} & \textbf{0.34\%} & \textbf{1} & \textbf{0.06\%} \\
\textbf{\quad Transformations combined} & \textbf{21} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T1: $Y_{1}$ $\rightsquigarrow$ $\lnot Y_{1}$ & 21 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_CONJUNCTION} & \textbf{18} & \textbf{0.29\%} & \textbf{11} & \textbf{0.70\%} \\
\textbf{\quad Transformations combined} & \textbf{16} & \textbf{88.89\%} & \textbf{10} & \textbf{90.91\%} \\
\quad T89: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \land Y_{1}$ & 9 & 50.00\% & 4 & 36.36\% \\
\quad T88: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \land Y_{2}$ & 6 & 33.33\% & 5 & 45.45\% \\
\quad \quad T191: $Y_{1} \rightarrow \left(Y_{2} \leftrightarrow Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ & 2 & 11.11\% & 1 & 9.09\% \\
\quad T339: $\lnot \left(Y_{1} \leftrightarrow \lnot Y_{2}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \land \lnot Y_{2}$ & 1 & 5.56\% & 1 & 9.09\% \\
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_NAND} & \textbf{18} & \textbf{0.29\%} & \textbf{5} & \textbf{0.32\%} \\
\textbf{\quad Transformations combined} & \textbf{18} & \textbf{100.00\%} & \textbf{5} & \textbf{100.00\%} \\
\quad T174: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 8 & 44.44\% & 2 & 40.00\% \\
\quad T379: $Y_{1} \lor \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{2} \land Y_{1}\right)$ & 7 & 38.89\% & 1 & 20.00\% \\
\quad T175: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{2} \land Y_{1}\right)$ & 2 & 11.11\% & 1 & 20.00\% \\
\quad T260: $\lnot Y_{1} \rightarrow \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 5.56\% & 1 & 20.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_XOR\_BY\_REVERSED\_IMPLICATION} & \textbf{17} & \textbf{0.28\%} & \textbf{4} & \textbf{0.25\%} \\
\textbf{\quad Transformations combined} & \textbf{17} & \textbf{100.00\%} & \textbf{4} & \textbf{100.00\%} \\
\quad T139: $\lnot Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 8 & 47.06\% & 2 & 50.00\% \\
\quad T336: $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 8 & 47.06\% & 1 & 25.00\% \\
\quad T343: $\lnot \left(\lnot Y_{1} \leftrightarrow \lnot Y_{2}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 1 & 5.88\% & 1 & 25.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NOR\_BY\_DISJUNCTION} & \textbf{15} & \textbf{0.25\%} & \textbf{9} & \textbf{0.57\%} \\
\textbf{\quad Transformations combined} & \textbf{14} & \textbf{93.33\%} & \textbf{8} & \textbf{88.89\%} \\
\quad T172: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $\lnot Y_{2} \rightarrow Y_{1}$ & 10 & 66.67\% & 5 & 55.56\% \\
\quad T317: $\lnot Y_{1}$ $\rightsquigarrow$ $Y_{1}$ & 4 & 26.67\% & 3 & 33.33\% \\
\quad \quad $\lceil$ $=$ T198: $Y_{1} \rightarrow \lnot Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 3 & 20.00\% & 2 & 22.22\% \\
\quad \quad $\lfloor$ $=$ T209: $Y_{1} \rightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 3 & 20.00\% & 2 & 22.22\% \\
\quad \quad T81: $\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(Y_{3} \lor Y_{4}\right)$ $\rightsquigarrow$ $\left(Y_{1} \lor Y_{2}\right) \land \left(Y_{3} \lor Y_{4}\right)$ & 1 & 6.67\% & 1 & 11.11\% \\
\midrule
\textbf{BUGGY\_ADD\_PREMISE\_FOR\_IMPLICATION} & \textbf{13} & \textbf{0.21\%} & \textbf{3} & \textbf{0.19\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_NAND\_BY\_DISJUNCTION} & \textbf{12} & \textbf{0.20\%} & \textbf{8} & \textbf{0.51\%} \\
\textbf{\quad Transformations combined} & \textbf{9} & \textbf{75.00\%} & \textbf{6} & \textbf{75.00\%} \\
\quad T219: $Y_{1} \rightarrow \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 4 & 33.33\% & 2 & 25.00\% \\
\quad $\lceil$ $=$ T201: $Y_{1} \rightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 3 & 25.00\% & 2 & 25.00\% \\
\quad $|$ $=$ T319: $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ $\rightsquigarrow$ $Y_{1} \lor \ldots \lor Y_{n}$ & 3 & 25.00\% & 2 & 25.00\% \\
\quad $\lfloor$ $=$ T325: $\lnot \left(Y_{1} \land Y_{2}\right)$ $\rightsquigarrow$ $Y_{1} \lor Y_{2}$ & 3 & 25.00\% & 2 & 25.00\% \\
\quad T265: $\lnot Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \rightarrow \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ & 1 & 8.33\% & 1 & 12.50\% \\
\quad T430: $\lnot \left(Y_{1} \land Y_{2}\right) \lor \lnot \left(Y_{1} \land Y_{3}\right) \lor \lnot \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 1 & 8.33\% & 1 & 12.50\% \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_REVERSED\_IMPLICATION} & \textbf{12} & \textbf{0.20\%} & \textbf{6} & \textbf{0.38\%} \\
\textbf{\quad Transformations combined} & \textbf{11} & \textbf{91.67\%} & \textbf{5} & \textbf{83.33\%} \\
\quad T371: $Y_{1} \lor Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 7 & 58.33\% & 4 & 66.67\% \\
\quad \quad T432: $Y_{1} \lor Y_{2} \lor Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 2 & 16.67\% & 2 & 33.33\% \\
\quad T369: $Y_{1} \lor Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 4 & 33.33\% & 1 & 16.67\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NAND\_BY\_XOR} & \textbf{12} & \textbf{0.20\%} & \textbf{3} & \textbf{0.19\%} \\
\textbf{\quad Transformations combined} & \textbf{12} & \textbf{100.00\%} & \textbf{3} & \textbf{100.00\%} \\
\quad $\lceil$ $=$ T12: $Y_{1} \land Y_{2}$ $\rightsquigarrow$ $Y_{1} \leftrightarrow Y_{2}$ & 9 & 75.00\% & 1 & 33.33\% \\
\quad $\lfloor$ $=$ T324: $\lnot \left(Y_{1} \land Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 9 & 75.00\% & 1 & 33.33\% \\
\quad T429: $\lnot Y_{1} \lor \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 2 & 16.67\% & 1 & 33.33\% \\
\quad T13: $Y_{1} \land Y_{2}$ $\rightsquigarrow$ $Y_{2} \leftrightarrow Y_{1}$ & 1 & 8.33\% & 1 & 33.33\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_NAND} & \textbf{11} & \textbf{0.18\%} & \textbf{5} & \textbf{0.32\%} \\
\textbf{\quad Transformations combined} & \textbf{10} & \textbf{90.91\%} & \textbf{4} & \textbf{80.00\%} \\
\quad T97: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 10 & 90.91\% & 4 & 80.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NOR\_BY\_XOR} & \textbf{10} & \textbf{0.16\%} & \textbf{2} & \textbf{0.13\%} \\
\textbf{\quad Transformations combined} & \textbf{10} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad $\lceil$ $=$ T358: $\lnot \left(Y_{1} \lor Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 6 & 60.00\% & 1 & 50.00\% \\
\quad $\lfloor$ $=$ T368: $Y_{1} \lor Y_{2}$ $\rightsquigarrow$ $Y_{1} \leftrightarrow Y_{2}$ & 6 & 60.00\% & 1 & 50.00\% \\
\quad T64: $\lnot Y_{1} \land \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 4 & 40.00\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_ADD\_EQUIVALENCE} & \textbf{9} & \textbf{0.15\%} & \textbf{3} & \textbf{0.19\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_XOR\_BY\_NOR} & \textbf{9} & \textbf{0.15\%} & \textbf{3} & \textbf{0.19\%} \\
\textbf{\quad Transformations combined} & \textbf{9} & \textbf{100.00\%} & \textbf{3} & \textbf{100.00\%} \\
\quad T334: $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \land \lnot Y_{2}$ & 9 & 100.00\% & 3 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_DISJUNCTION} & \textbf{8} & \textbf{0.13\%} & \textbf{4} & \textbf{0.25\%} \\
\textbf{\quad Transformations combined} & \textbf{7} & \textbf{87.50\%} & \textbf{3} & \textbf{75.00\%} \\
\quad T192: $Y_{1} \rightarrow \left(Y_{2} \leftrightarrow Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 4 & 50.00\% & 1 & 25.00\% \\
\quad T145: $\lnot Y_{1} \leftrightarrow \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 3 & 37.50\% & 2 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_XOR\_BY\_IMPLICATION} & \textbf{8} & \textbf{0.13\%} & \textbf{3} & \textbf{0.19\%} \\
\textbf{\quad Transformations combined} & \textbf{8} & \textbf{100.00\%} & \textbf{3} & \textbf{100.00\%} \\
\quad T335: $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 6 & 75.00\% & 1 & 33.33\% \\
\quad T137: $\lnot Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 2 & 25.00\% & 2 & 66.67\% \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_IMPLICATION} & \textbf{7} & \textbf{0.11\%} & \textbf{6} & \textbf{0.38\%} \\
\textbf{\quad Transformations combined} & \textbf{6} & \textbf{85.71\%} & \textbf{5} & \textbf{83.33\%} \\
\quad T371: $Y_{1} \lor Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 3 & 42.86\% & 3 & 50.00\% \\
\quad \quad T71: $\left(Y_{1} \lor Y_{2}\right) \land Y_{3}$ $\rightsquigarrow$ $\left(Y_{2} \rightarrow Y_{1}\right) \land Y_{3}$ & 1 & 14.29\% & 1 & 16.67\% \\
\quad \quad T418: $\left(Y_{1} \rightarrow Y_{2}\right) \lor Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \rightarrow Y_{2}\right)$ & 1 & 14.29\% & 1 & 16.67\% \\
\quad T369: $Y_{1} \lor Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 3 & 42.86\% & 2 & 33.33\% \\
\midrule
\textbf{BUGGY\_ADD\_OPERAND\_TO\_DISJUNCTION} & \textbf{7} & \textbf{0.11\%} & \textbf{5} & \textbf{0.32\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_XOR\_BY\_DISJUNCTION} & \textbf{7} & \textbf{0.11\%} & \textbf{4} & \textbf{0.25\%} \\
\textbf{\quad Transformations combined} & \textbf{6} & \textbf{85.71\%} & \textbf{3} & \textbf{75.00\%} \\
\quad T206: $Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{3} \lor Y_{2}\right)$ & 5 & 71.43\% & 2 & 50.00\% \\
\quad T344: $\lnot \left(\lnot Y_{1} \leftrightarrow \lnot Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 14.29\% & 1 & 25.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_XOR} & \textbf{7} & \textbf{0.11\%} & \textbf{3} & \textbf{0.19\%} \\
\textbf{\quad Transformations combined} & \textbf{7} & \textbf{100.00\%} & \textbf{3} & \textbf{100.00\%} \\
\quad T176: $Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 3 & 42.86\% & 1 & 33.33\% \\
\quad T381: $Y_{1} \lor \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{2} \leftrightarrow Y_{1}\right)$ & 3 & 42.86\% & 1 & 33.33\% \\
\quad T347: $\lnot \left(Y_{1} \rightarrow Y_{2}\right)$ $\rightsquigarrow$ $Y_{2} \leftrightarrow Y_{1}$ & 1 & 14.29\% & 1 & 33.33\% \\
\midrule
\textbf{BUGGY\_MOVE\_PARENTHESIS2} & \textbf{5} & \textbf{0.08\%} & \textbf{4} & \textbf{0.25\%} \\
\textbf{\quad Transformations combined} & \textbf{4} & \textbf{80.00\%} & \textbf{3} & \textbf{75.00\%} \\
\quad T306: $\left(Y_{1} \lor \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 3 & 60.00\% & 2 & 50.00\% \\
\quad T214: $Y_{1} \rightarrow \lnot \left(Y_{2} \lor \lnot Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 1 & 20.00\% & 1 & 25.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_CONJUNCTION\_BY\_XOR} & \textbf{5} & \textbf{0.08\%} & \textbf{1} & \textbf{0.06\%} \\
\textbf{\quad Transformations combined} & \textbf{5} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T17: $Y_{1} \land Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{2} \leftrightarrow Y_{1}\right)$ & 5 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_EQUIVALENCE\_BY\_NOR} & \textbf{4} & \textbf{0.07\%} & \textbf{3} & \textbf{0.19\%} \\
\textbf{\quad Transformations combined} & \textbf{2} & \textbf{50.00\%} & \textbf{2} & \textbf{66.67\%} \\
\quad T243: $\left(Y_{1} \leftrightarrow Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{1}\right) \rightarrow Y_{3}$ & 2 & 50.00\% & 2 & 66.67\% \\
\midrule
\textbf{BUGGY\_MOVE\_PARENTHESIS1} & \textbf{4} & \textbf{0.07\%} & \textbf{2} & \textbf{0.13\%} \\
\textbf{\quad Transformations combined} & \textbf{4} & \textbf{100.00\%} & \textbf{2} & \textbf{100.00\%} \\
\quad T23: $Y_{1} \land \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{2} \land Y_{1}\right)$ & 3 & 75.00\% & 1 & 50.00\% \\
\quad T359: $\lnot \left(Y_{1} \lor \lnot Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{2} \land Y_{1}\right)$ & 1 & 25.00\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_IMPLICATION\_BY\_DISJUNCTION} & \textbf{4} & \textbf{0.07\%} & \textbf{1} & \textbf{0.06\%} \\
\textbf{\quad Transformations combined} & \textbf{4} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T217: $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \lor Y_{2} \lor Y_{3}$ & 4 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REMOVE\_FIRST\_OPERAND\_FROM\_CONJUNCTION} & \textbf{2} & \textbf{0.03\%} & \textbf{2} & \textbf{0.13\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{50.00\%} & \textbf{1} & \textbf{50.00\%} \\
\quad T190: $Y_{1} \rightarrow \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(Y_{2} \land Y_{3}\right)\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 1 & 50.00\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_EQUIVALENCE} & \textbf{2} & \textbf{0.03\%} & \textbf{2} & \textbf{0.13\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{50.00\%} & \textbf{1} & \textbf{50.00\%} \\
\quad T368: $Y_{1} \lor Y_{2}$ $\rightsquigarrow$ $Y_{1} \leftrightarrow Y_{2}$ & 1 & 50.00\% & 1 & 50.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_DISJUNCTION\_BY\_NOR} & \textbf{2} & \textbf{0.03\%} & \textbf{2} & \textbf{0.13\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_ADD\_CONCLUSION\_FOR\_IMPLICATION} & \textbf{1} & \textbf{0.02\%} & \textbf{1} & \textbf{0.06\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_EXPLICIFY\_IMPLICATION\_1} & \textbf{1} & \textbf{0.02\%} & \textbf{1} & \textbf{0.06\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T372: $Y_{1} \lor Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow \lnot Y_{1}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_PULL\_NEGATION\_DISJUNCTION} & \textbf{1} & \textbf{0.02\%} & \textbf{1} & \textbf{0.06\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T314: $\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REMOVE\_FIRST\_FROM\_EQUIVALENCE} & \textbf{1} & \textbf{0.02\%} & \textbf{1} & \textbf{0.06\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REMOVE\_FIRST\_OPERAND\_FROM\_DISJUNCTION} & \textbf{1} & \textbf{0.02\%} & \textbf{1} & \textbf{0.06\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REMOVE\_LATER\_OPERAND\_FROM\_DISJUNCTION} & \textbf{1} & \textbf{0.02\%} & \textbf{1} & \textbf{0.06\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{BUGGY\_REPLACE\_NAND\_BY\_EQUIVALENCE} & \textbf{1} & \textbf{0.02\%} & \textbf{1} & \textbf{0.06\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T361: $\lnot \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{2} \leftrightarrow Y_{1}\right)$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NOR\_BY\_EQUIVALENCE} & \textbf{1} & \textbf{0.02\%} & \textbf{1} & \textbf{0.06\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T333: $\lnot \left(\lnot Y_{1} \land \lnot Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{2} \leftrightarrow Y_{1}\right)$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_NOR\_BY\_REVERSED\_IMPLICATION} & \textbf{1} & \textbf{0.02\%} & \textbf{1} & \textbf{0.06\%} \\
\textbf{\quad Transformations combined} & \textbf{1} & \textbf{100.00\%} & \textbf{1} & \textbf{100.00\%} \\
\quad T350: $\lnot \left(Y_{1} \rightarrow Y_{2}\right)$ $\rightsquigarrow$ $Y_{2} \rightarrow \lnot Y_{1}$ & 1 & 100.00\% & 1 & 100.00\% \\
\midrule
\textbf{BUGGY\_REPLACE\_XOR\_BY\_CONJUNCTION} & \textbf{1} & \textbf{0.02\%} & \textbf{1} & \textbf{0.06\%} \\
\textbf{\quad Transformations combined} & \textbf{0} & \textbf{0.00\%} & \textbf{0} & \textbf{0.00\%} \\
\midrule
\textbf{Unexplained by ALL hand errors} & \textbf{1736} & \textbf{28.43\%} & \textbf{910} & \textbf{57.89\%} \\
\textbf{\quad Transformations combined} & \textbf{918} & \textbf{52.88\%} & \textbf{366} & \textbf{40.22\%} \\
\quad T407: $\left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 114 & 6.57\% & 20 & 2.20\% \\
\quad T202: $Y_{1} \rightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 70 & 4.03\% & 16 & 1.76\% \\
\quad T107: $Y_{1} \leftrightarrow \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 66 & 3.80\% & 6 & 0.66\% \\
\quad T390: $\left(Y_{1} \land Y_{2} \land \lnot Y_{3}\right) \lor \left(Y_{1} \land Y_{3} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land Y_{3} \land \lnot Y_{1}\right)$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 31 & 1.79\% & 9 & 0.99\% \\
\quad T365: $Y_{1} \lor Y_{2} \lor Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 28 & 1.61\% & 6 & 0.66\% \\
\quad T86: $\left(Y_{1} \lor \lnot Y_{2}\right) \land \left(Y_{2} \lor \lnot Y_{1}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 22 & 1.27\% & 7 & 0.77\% \\
\quad T222: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 22 & 1.27\% & 2 & 0.22\% \\
\quad T105: $Y_{1} \leftrightarrow \lnot Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 21 & 1.21\% & 4 & 0.44\% \\
\quad \quad T124: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow \lnot Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 9 & 0.52\% & 1 & 0.11\% \\
\quad \quad T144: $\lnot Y_{1} \leftrightarrow \lnot Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow \lnot Y_{1}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T220: $Y_{1} \rightarrow \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 20 & 1.15\% & 9 & 0.99\% \\
\quad T186: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 20 & 1.15\% & 8 & 0.88\% \\
\quad $\lceil$ $=$ T271: $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \ldots \land \lnot Y_{n}\right) \rightarrow \lnot Y_{3}$ & 18 & 1.04\% & 1 & 0.11\% \\
\quad $\lfloor$ $=$ T275: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 18 & 1.04\% & 1 & 0.11\% \\
\quad T249: $\left(Y_{1} \rightarrow Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ & 16 & 0.92\% & 1 & 0.11\% \\
\quad T216: $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 14 & 0.81\% & 7 & 0.77\% \\
\quad T224: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 14 & 0.81\% & 4 & 0.44\% \\
\quad \quad T239: $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 3 & 0.17\% & 2 & 0.22\% \\
\quad T111: $Y_{1} \leftrightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 12 & 0.69\% & 7 & 0.77\% \\
\quad T393: $\left(Y_{1} \land Y_{2}\right) \lor Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 10 & 0.58\% & 1 & 0.11\% \\
\quad T398: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 9 & 0.52\% & 6 & 0.66\% \\
\quad T227: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 9 & 0.52\% & 1 & 0.11\% \\
\quad T228: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \land \lnot Y_{2}\right)$ & 8 & 0.46\% & 1 & 0.11\% \\
\quad T70: $\left(Y_{1} \lor Y_{2} \lor \lnot Y_{3}\right) \land \left(Y_{1} \lor Y_{3} \lor \lnot Y_{2}\right) \land \left(Y_{2} \lor Y_{3} \lor \lnot Y_{1}\right)$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 7 & 0.40\% & 4 & 0.44\% \\
\quad T22: $Y_{1} \land \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 7 & 0.40\% & 3 & 0.33\% \\
\quad $\lceil$ $=$ T149: $\lnot \left(Y_{1} \land Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 7 & 0.40\% & 3 & 0.33\% \\
\quad $\lfloor$ $=$ T150: $\lnot \left(Y_{2} \land Y_{3}\right) \leftrightarrow Y_{1}$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 7 & 0.40\% & 3 & 0.33\% \\
\quad T188: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \rightarrow \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ & 7 & 0.40\% & 1 & 0.11\% \\
\quad T252: $\lnot Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow \lnot Y_{2}$ & 7 & 0.40\% & 1 & 0.11\% \\
\quad T38: $Y_{1} \land \lnot Y_{2} \land Y_{2} \land \lnot Y_{1}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 6 & 0.35\% & 4 & 0.44\% \\
\quad $\lceil$ $=$ T68: $\left(Y_{1} \lor \ldots \lor Y_{n}\right) \land \lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ & 6 & 0.35\% & 4 & 0.44\% \\
\quad $\lfloor$ $=$ T79: $\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(Y_{1} \land Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 6 & 0.35\% & 4 & 0.44\% \\
\quad T437: $Y_{1} \lor \lnot Y_{2} \lor Y_{2} \lor \lnot Y_{1}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 6 & 0.35\% & 4 & 0.44\% \\
\quad T300: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ & 6 & 0.35\% & 3 & 0.33\% \\
\quad T308: $\left(\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 6 & 0.35\% & 3 & 0.33\% \\
\quad T8: $Y_{1} \land Y_{2} \land Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 6 & 0.35\% & 2 & 0.22\% \\
\quad T5: $Y_{1} \land Y_{2} \land Y_{3}$ $\rightsquigarrow$ $Y_{2} \rightarrow \left(Y_{1} \land Y_{3}\right)$ & 6 & 0.35\% & 1 & 0.11\% \\
\quad T380: $Y_{1} \lor \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 6 & 0.35\% & 1 & 0.11\% \\
\quad T84: $\left(Y_{1} \lor Y_{2}\right) \land \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 5 & 0.29\% & 4 & 0.44\% \\
\quad T277: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 5 & 0.29\% & 4 & 0.44\% \\
\quad T332: $\lnot \left(\lnot Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 5 & 0.29\% & 2 & 0.22\% \\
\quad T42: $\left(Y_{1} \leftrightarrow Y_{2}\right) \land Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \rightarrow Y_{2}\right)$ & 5 & 0.29\% & 1 & 0.11\% \\
\quad T99: $Y_{1} \leftrightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ & 5 & 0.29\% & 1 & 0.11\% \\
\quad T199: $Y_{1} \rightarrow \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 5 & 0.29\% & 1 & 0.11\% \\
\quad T211: $Y_{1} \rightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow \lnot Y_{1}$ & 5 & 0.29\% & 1 & 0.11\% \\
\quad T264: $\lnot Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \land Y_{3}\right) \rightarrow \lnot Y_{1}$ & 4 & 0.23\% & 4 & 0.44\% \\
\quad T93: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow \lnot Y_{2}$ & 4 & 0.23\% & 3 & 0.33\% \\
\quad T309: $\left(\left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 4 & 0.23\% & 3 & 0.33\% \\
\quad T95: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow \lnot Y_{1}$ & 4 & 0.23\% & 2 & 0.22\% \\
\quad T24: $Y_{1} \land \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 4 & 0.23\% & 1 & 0.11\% \\
\quad T122: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 4 & 0.23\% & 1 & 0.11\% \\
\quad T182: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{2} \land Y_{1}\right)$ & 4 & 0.23\% & 1 & 0.11\% \\
\quad T203: $Y_{1} \rightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow \lnot Y_{1}$ & 4 & 0.23\% & 1 & 0.11\% \\
\quad T223: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{2} \rightarrow Y_{1}\right)$ & 4 & 0.23\% & 1 & 0.11\% \\
\quad T240: $\left(Y_{1} \leftrightarrow Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ & 4 & 0.23\% & 1 & 0.11\% \\
\quad T241: $\left(Y_{1} \leftrightarrow Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{2} \land Y_{1}\right)$ & 4 & 0.23\% & 1 & 0.11\% \\
\quad T279: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \land \lnot Y_{2}\right)$ & 4 & 0.23\% & 1 & 0.11\% \\
\quad T115: $Y_{1} \leftrightarrow \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 3 & 0.17\% & 3 & 0.33\% \\
\quad T258: $\lnot Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 3 & 0.17\% & 3 & 0.33\% \\
\quad T142: $\lnot Y_{1} \leftrightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 3 & 0.17\% & 2 & 0.22\% \\
\quad T299: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 3 & 0.17\% & 2 & 0.22\% \\
\quad T307: $\left(\left(Y_{1} \land Y_{2}\right) \lor Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 3 & 0.17\% & 2 & 0.22\% \\
\quad T397: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 3 & 0.17\% & 2 & 0.22\% \\
\quad T408: $\left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)$ $\rightsquigarrow$ $Y_{1} \lor Y_{2}$ & 3 & 0.17\% & 2 & 0.22\% \\
\quad T31: $Y_{1} \land Y_{2} \land Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \rightarrow Y_{2}\right)$ & 3 & 0.17\% & 1 & 0.11\% \\
\quad T46: $\left(Y_{1} \rightarrow Y_{2}\right) \land Y_{3}$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ & 3 & 0.17\% & 1 & 0.11\% \\
\quad T59: $\lnot Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{3}\right) \rightarrow \lnot Y_{2}$ & 3 & 0.17\% & 1 & 0.11\% \\
\quad T98: $Y_{1} \leftrightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 3 & 0.17\% & 1 & 0.11\% \\
\quad T179: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \rightarrow Y_{1}\right) \land Y_{3}$ & 3 & 0.17\% & 1 & 0.11\% \\
\quad T180: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{3} \rightarrow Y_{2}\right) \land Y_{1}$ & 3 & 0.17\% & 1 & 0.11\% \\
\quad T242: $\left(Y_{1} \leftrightarrow Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 3 & 0.17\% & 1 & 0.11\% \\
\quad T247: $\left(Y_{1} \rightarrow Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \rightarrow Y_{3}\right) \land Y_{2}$ & 3 & 0.17\% & 1 & 0.11\% \\
\quad T248: $\left(Y_{1} \rightarrow Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 3 & 0.17\% & 1 & 0.11\% \\
\quad T417: $\left(Y_{1} \rightarrow Y_{2}\right) \lor Y_{3}$ $\rightsquigarrow$ $\left(Y_{2} \rightarrow Y_{1}\right) \land Y_{3}$ & 3 & 0.17\% & 1 & 0.11\% \\
\quad T18: $Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 2 & 0.12\% & 2 & 0.22\% \\
\quad T25: $Y_{1} \land \lnot \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 2 & 0.12\% & 2 & 0.22\% \\
\quad T60: $\lnot Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 2 & 0.12\% & 2 & 0.22\% \\
\quad T77: $\left(Y_{1} \lor Y_{2}\right) \land \lnot Y_{1} \land \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.12\% & 2 & 0.22\% \\
\quad T100: $Y_{1} \leftrightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 2 & 0.12\% & 2 & 0.22\% \\
\quad T108: $Y_{1} \leftrightarrow \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{2} \land Y_{1}\right)$ & 2 & 0.12\% & 2 & 0.22\% \\
\quad T114: $Y_{1} \leftrightarrow \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 2 & 0.12\% & 2 & 0.22\% \\
\quad T163: $\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 2 & 0.12\% & 2 & 0.22\% \\
\quad T230: $\left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 2 & 0.12\% & 2 & 0.22\% \\
\quad T234: $\left(Y_{1} \land \lnot Y_{2}\right) \rightarrow \left(Y_{2} \land \lnot Y_{1}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.12\% & 2 & 0.22\% \\
\quad T237: $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.12\% & 2 & 0.22\% \\
\quad T282: $\lnot \left(Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 2 & 0.12\% & 2 & 0.22\% \\
\quad T302: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 2 & 0.12\% & 2 & 0.22\% \\
\quad T304: $\left(Y_{1} \lor Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 2 & 0.12\% & 2 & 0.22\% \\
\quad T409: $\left(Y_{1} \land \lnot Y_{2}\right) \lor Y_{1} \lor Y_{2} \lor \left(Y_{2} \land \lnot Y_{1}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.12\% & 2 & 0.22\% \\
\quad T21: $Y_{1} \land \lnot Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow \lnot Y_{1}$ & 2 & 0.12\% & 1 & 0.11\% \\
\quad T34: $Y_{1} \land Y_{2} \land Y_{3} \land Y_{4}$ $\rightsquigarrow$ $\left(Y_{1} \lor Y_{2}\right) \land \left(Y_{3} \lor Y_{4}\right)$ & 2 & 0.12\% & 1 & 0.11\% \\
\quad T52: $\left(Y_{1} \rightarrow \lnot Y_{2}\right) \land \left(\lnot Y_{1} \rightarrow Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.12\% & 1 & 0.11\% \\
\quad T55: $\left(\lnot Y_{1} \rightarrow Y_{2}\right) \land \left(\lnot Y_{2} \rightarrow Y_{1}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.12\% & 1 & 0.11\% \\
\quad T69: $\left(Y_{1} \lor Y_{2} \lor Y_{3}\right) \land \left(Y_{1} \lor Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 2 & 0.12\% & 1 & 0.11\% \\
\quad T159: $\left(Y_{1} \lor Y_{2} \lor Y_{3}\right) \leftrightarrow Y_{4}$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3} \lor Y_{4}\right)$ & 2 & 0.12\% & 1 & 0.11\% \\
\quad T161: $\left(Y_{1} \lor Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 2 & 0.12\% & 1 & 0.11\% \\
\quad T183: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{2} \rightarrow Y_{1}\right)$ & 2 & 0.12\% & 1 & 0.11\% \\
\quad T189: $Y_{1} \rightarrow \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{3} \land \lnot Y_{2}\right) \rightarrow Y_{1}$ & 2 & 0.12\% & 1 & 0.11\% \\
\quad T193: $Y_{1} \rightarrow \left(Y_{2} \leftrightarrow \lnot Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 2 & 0.12\% & 1 & 0.11\% \\
\quad T194: $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ $\rightsquigarrow$ $Y_{2} \rightarrow \left(Y_{3} \rightarrow Y_{1}\right)$ & 2 & 0.12\% & 1 & 0.11\% \\
\quad T207: $Y_{1} \rightarrow \lnot \left(\lnot Y_{2} \rightarrow Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 2 & 0.12\% & 1 & 0.11\% \\
\quad T254: $\lnot Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{2} \land Y_{1}\right)$ & 2 & 0.12\% & 1 & 0.11\% \\
\quad T259: $\lnot Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 2 & 0.12\% & 1 & 0.11\% \\
\quad T273: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 2 & 0.12\% & 1 & 0.11\% \\
\quad T345: $\lnot \left(\left(Y_{1} \lor Y_{2}\right) \leftrightarrow Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 2 & 0.12\% & 1 & 0.11\% \\
\quad T349: $\lnot \left(Y_{1} \rightarrow Y_{2}\right)$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 2 & 0.12\% & 1 & 0.11\% \\
\quad T360: $\lnot \left(\left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.12\% & 1 & 0.11\% \\
\quad T381: $Y_{1} \lor \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{2} \leftrightarrow Y_{1}\right)$ & 2 & 0.12\% & 1 & 0.11\% \\
\quad T413: $\left(Y_{1} \leftrightarrow Y_{2}\right) \lor \left(Y_{1} \leftrightarrow Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 2 & 0.12\% & 1 & 0.11\% \\
\quad T422: $\left(\lnot Y_{1} \rightarrow Y_{2}\right) \lor \left(\lnot Y_{2} \rightarrow Y_{1}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.12\% & 1 & 0.11\% \\
\quad T6: $Y_{1} \land Y_{2} \land Y_{3}$ $\rightsquigarrow$ $Y_{2} \rightarrow \left(Y_{1} \lor Y_{3}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T7: $Y_{1} \land Y_{2} \land Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \rightarrow Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T10: $Y_{1} \land Y_{2} \land \lnot Y_{3}$ $\rightsquigarrow$ $\left(Y_{3} \land Y_{1}\right) \lor \left(Y_{3} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T11: $Y_{1} \land Y_{2} \land \lnot \left(Y_{3} \land Y_{4}\right) \land \lnot \left(Y_{5} \land Y_{6}\right)$ $\rightsquigarrow$ $Y_{1} \land Y_{2}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad $\lceil$ $=$ T20: $Y_{1} \land \lnot Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad $\lfloor$ $=$ T62: $\lnot Y_{1} \land \lnot Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow \lnot Y_{1}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T27: $Y_{1} \land \lnot \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow \lnot Y_{1}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T35: $Y_{1} \land Y_{2} \land Y_{3} \land \lnot Y_{2}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T37: $Y_{1} \land Y_{2} \land \left(Y_{1} \lor Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T39: $Y_{1} \land \lnot Y_{2} \land \left(Y_{2} \lor \lnot Y_{1}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T41: $\left(Y_{1} \leftrightarrow Y_{2}\right) \land Y_{1}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T43: $\left(Y_{1} \leftrightarrow \lnot Y_{2}\right) \land Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{2} \land Y_{1}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T44: $\left(Y_{1} \leftrightarrow \lnot Y_{2}\right) \land Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T47: $\left(Y_{1} \rightarrow Y_{2}\right) \land Y_{3}$ $\rightsquigarrow$ $Y_{2} \rightarrow \left(Y_{1} \rightarrow Y_{3}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T48: $\left(Y_{1} \rightarrow Y_{2}\right) \land \left(Y_{1} \rightarrow Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{3}\right) \rightarrow Y_{2}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T49: $\left(Y_{1} \rightarrow Y_{2}\right) \land \left(Y_{2} \rightarrow Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T50: $\left(Y_{1} \rightarrow Y_{3}\right) \land \left(Y_{2} \rightarrow Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T51: $\left(Y_{1} \rightarrow \lnot Y_{2}\right) \land \left(Y_{1} \rightarrow \lnot Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T53: $\left(Y_{1} \rightarrow \lnot Y_{2}\right) \land \left(\lnot Y_{1} \rightarrow Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{2} \land Y_{1}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T54: $\left(Y_{1} \rightarrow \lnot Y_{2}\right) \land \lnot Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{3} \land \lnot Y_{2}\right) \rightarrow Y_{1}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T65: $\lnot \left(Y_{1} \land Y_{2}\right) \land Y_{3}$ $\rightsquigarrow$ $Y_{3} \land \lnot Y_{1} \land \lnot Y_{2}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T78: $\left(Y_{1} \lor Y_{2}\right) \land \lnot Y_{3}$ $\rightsquigarrow$ $\left(Y_{3} \land Y_{1}\right) \lor \left(Y_{3} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T80: $\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(Y_{1} \lor Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T82: $\left(Y_{1} \lor Y_{2}\right) \land \left(Y_{2} \lor Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T83: $\left(Y_{1} \lor Y_{2}\right) \land \left(Y_{2} \lor \lnot Y_{1}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T85: $\left(Y_{1} \lor \lnot Y_{1}\right) \land \left(Y_{2} \lor \lnot Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T96: $Y_{1} \leftrightarrow Y_{2}$ $\rightsquigarrow$ $\lnot Y_{1} \rightarrow Y_{2}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T101: $Y_{1} \leftrightarrow \left(Y_{2} \land \lnot Y_{3}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{3} \land \lnot Y_{2}\right) \rightarrow Y_{1}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T109: $Y_{1} \leftrightarrow \lnot Y_{2}$ $\rightsquigarrow$ $Y_{2} \lor Y_{1}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T110: $Y_{1} \leftrightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{3} \rightarrow Y_{2}\right) \land Y_{1}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T112: $Y_{1} \leftrightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\lnot Y_{1} \rightarrow \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T119: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \rightarrow Y_{3}\right) \land Y_{2}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T123: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{3}\right) \lor \left(Y_{1} \land Y_{2}\right) \lor \left(Y_{3} \land Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T125: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{3}\right) \lor \left(Y_{1} \land Y_{2}\right) \lor \left(Y_{3} \land Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T126: $\left(Y_{1} \land \lnot Y_{2}\right) \leftrightarrow Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T127: $\left(Y_{1} \land \lnot Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T128: $\left(Y_{1} \land \lnot Y_{2}\right) \leftrightarrow \left(Y_{2} \land \lnot Y_{1}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T129: $\left(Y_{1} \land \lnot Y_{2}\right) \leftrightarrow \left(Y_{2} \land \lnot Y_{1}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T130: $\left(Y_{1} \leftrightarrow Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T131: $\left(Y_{1} \leftrightarrow Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{2} \land Y_{1}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T132: $\left(Y_{1} \rightarrow Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T134: $\left(Y_{1} \rightarrow Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{2} \rightarrow Y_{1}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T156: $\lnot \left(Y_{1} \lor \lnot Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T160: $\left(Y_{1} \lor Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T162: $\left(Y_{1} \lor \lnot Y_{2}\right) \leftrightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{1}\right) \rightarrow Y_{3}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T178: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{1} \rightarrow Y_{3}\right) \land Y_{2}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T195: $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{2} \rightarrow Y_{1}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T196: $Y_{1} \rightarrow \left(\lnot Y_{2} \rightarrow Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T197: $Y_{1} \rightarrow \lnot Y_{2}$ $\rightsquigarrow$ $Y_{2} \leftrightarrow Y_{1}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T200: $Y_{1} \rightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T214: $Y_{1} \rightarrow \lnot \left(Y_{2} \lor \lnot Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T221: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{1}$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T231: $\left(Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T232: $\left(Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{2} \lor Y_{1}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T235: $\left(Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T238: $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T244: $\left(\lnot Y_{1} \leftrightarrow \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T245: $\left(\lnot Y_{1} \leftrightarrow \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T250: $\left(Y_{1} \rightarrow \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T253: $\lnot Y_{1} \rightarrow Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T257: $\lnot Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{3} \land \lnot Y_{1}\right) \rightarrow Y_{2}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T266: $\lnot Y_{1} \rightarrow \left(Y_{2} \lor \lnot Y_{3}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T278: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \rightarrow Y_{3}\right) \land Y_{2}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T283: $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{2} \lor Y_{1}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T288: $\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T298: $\left(Y_{1} \lor Y_{2} \lor Y_{3}\right) \rightarrow Y_{4}$ $\rightsquigarrow$ $Y_{2} \rightarrow \left(Y_{1} \lor Y_{4} \lor Y_{3}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T306: $\left(Y_{1} \lor \lnot Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T310: $\left(\left(Y_{1} \leftrightarrow Y_{2}\right) \lor \left(Y_{1} \land Y_{2}\right)\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T311: $\left(\left(Y_{1} \leftrightarrow Y_{2}\right) \lor Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T316: $\left(Y_{1} \lor \lnot Y_{2} \lor Y_{2} \lor \lnot Y_{1}\right) \rightarrow Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T321: $\lnot \left(Y_{1} \land Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T322: $\lnot \left(Y_{1} \land Y_{2} \land \lnot Y_{3}\right)$ $\rightsquigarrow$ $\lnot Y_{3} \land \lnot Y_{1} \land \lnot Y_{2}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T328: $\lnot \left(Y_{1} \land \lnot Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T329: $\lnot \left(Y_{1} \land Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T340: $\lnot \left(Y_{1} \leftrightarrow \lnot Y_{2}\right)$ $\rightsquigarrow$ $Y_{1} \rightarrow Y_{2}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T341: $\lnot \left(Y_{1} \leftrightarrow \lnot \left(Y_{2} \land Y_{3}\right)\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow \lnot Y_{1}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T342: $\lnot \left(\lnot Y_{1} \leftrightarrow Y_{2}\right)$ $\rightsquigarrow$ $Y_{2} \rightarrow Y_{1}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T346: $\lnot \left(\left(Y_{1} \lor Y_{2}\right) \leftrightarrow Y_{3}\right)$ $\rightsquigarrow$ $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T352: $\lnot \left(Y_{1} \rightarrow \lnot Y_{2}\right)$ $\rightsquigarrow$ $Y_{2} \leftrightarrow Y_{1}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T366: $Y_{1} \lor Y_{2} \lor \lnot Y_{1} \lor \lnot Y_{2}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T370: $Y_{1} \lor Y_{2}$ $\rightsquigarrow$ $Y_{1} \rightarrow \lnot Y_{2}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T377: $Y_{1} \lor \lnot Y_{2}$ $\rightsquigarrow$ $Y_{2} \rightarrow \lnot Y_{1}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T385: $\left(Y_{1} \land Y_{2} \land Y_{3}\right) \lor \left(Y_{1} \land Y_{2} \land Y_{3}\right) \lor \left(Y_{1} \land Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T386: $\left(Y_{1} \land Y_{2} \land Y_{3}\right) \lor \left(Y_{1} \land Y_{2} \land \lnot Y_{3}\right) \lor \left(Y_{1} \land Y_{3} \land \lnot Y_{2}\right)$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T387: $\left(Y_{1} \land Y_{2} \land Y_{3}\right) \lor \left(Y_{3} \land \lnot Y_{1} \land \lnot Y_{2}\right)$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T388: $\left(Y_{1} \land Y_{2} \land \lnot Y_{3}\right) \lor \left(Y_{1} \land Y_{2} \land \lnot Y_{4}\right)$ $\rightsquigarrow$ $Y_{1} \land Y_{2} \land \lnot Y_{3} \land \lnot Y_{4}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T389: $\left(Y_{1} \land Y_{2} \land \lnot Y_{3}\right) \lor \left(Y_{1} \land Y_{3} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land Y_{3} \land \lnot Y_{1}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2} \land Y_{3}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T395: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{2} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $Y_{2} \rightarrow \left(Y_{1} \lor Y_{3}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T396: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2} \land Y_{3}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T400: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land \lnot Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T401: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{2} \land Y_{3}\right)$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T403: $\left(Y_{1} \land Y_{2}\right) \lor \left(\lnot Y_{1} \land \lnot Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T404: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{2} \leftrightarrow \lnot Y_{1}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T405: $\left(Y_{1} \land Y_{2}\right) \lor \lnot Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T410: $\left(Y_{2} \land Y_{1}\right) \lor Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \rightarrow Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T412: $\left(Y_{1} \leftrightarrow Y_{2}\right) \lor Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \rightarrow Y_{2}\right) \land Y_{3}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T414: $\left(Y_{1} \leftrightarrow Y_{2}\right) \lor \left(Y_{3} \leftrightarrow Y_{1}\right) \lor \left(Y_{3} \leftrightarrow Y_{2}\right)$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{3}\right) \lor \left(Y_{1} \land Y_{2}\right) \lor \left(Y_{3} \land Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T415: $\left(Y_{1} \leftrightarrow Y_{2}\right) \lor \left(Y_{3} \leftrightarrow Y_{1}\right)$ $\rightsquigarrow$ $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow \lnot Y_{1}$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T419: $\left(Y_{1} \rightarrow Y_{2}\right) \lor \left(Y_{2} \rightarrow Y_{1}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T420: $\left(Y_{1} \rightarrow \lnot Y_{2}\right) \lor \left(Y_{2} \rightarrow \lnot Y_{1}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T421: $\left(Y_{1} \rightarrow \lnot Y_{2}\right) \lor \left(\lnot Y_{1} \rightarrow Y_{2}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T423: $\left(\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right) \lor Y_{1} \lor Y_{2}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T427: $\lnot Y_{1} \lor \lnot Y_{2} \lor \lnot Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T434: $Y_{1} \lor Y_{2} \lor Y_{1} \lor Y_{3}$ $\rightsquigarrow$ $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T436: $Y_{1} \lor \lnot Y_{2} \lor \left(Y_{2} \land \lnot Y_{1}\right)$ $\rightsquigarrow$ $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T438: $Y_{1} \lor \lnot Y_{2} \lor Y_{2} \lor \lnot Y_{1}$ $\rightsquigarrow$ $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\quad T439: $\lnot Y_{1} \lor \lnot Y_{2} \lor Y_{3}$ $\rightsquigarrow$ $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.06\% & 1 & 0.11\% \\
\midrule
Whole data set & 6106 & 100.00\% & 1572 & 100.00\% \\
\textbf{ANY hand error explained} & \textbf{4370} & \textbf{71.57\%} & \textbf{662} & \textbf{42.11\%} \\
\textbf{ANY transformation explained} & \textbf{5156} & \textbf{84.44\%} & \textbf{955} & \textbf{60.75\%} \\
Only explained by hand error & 132 & 2.16\% & 73 & 4.64\% \\
Only explained by transformation & 918 & 15.03\% & 366 & 23.28\% \\
\end{longtable}
\begin{longtable}{p{0.58\linewidth}rrrr}
\caption{Transformation hierarchy clusters}\\
\toprule
Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{\emph{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\hspace*{0.0em}Whole data set & 6106 & 100.00\% & 1572 & 100.00\% \\
\textbf{\hspace*{0.0em}ANY transformation explained} & \textbf{5156} & \textbf{84.44\%} & \textbf{955} & \textbf{60.75\%} \\
\midrule
\multicolumn{5}{l}{\textbf{Cluster 1}} \\
\midrule
\hspace*{0.0em}T169: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow Y_{1}$ & 1343 & 21.99\% & 80 & 5.09\% \\
\hspace*{1.5em}T184: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{2} \land Y_{3}\right) \rightarrow Y_{1}$ & 172 & 2.82\% & 37 & 2.35\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 2}} \\
\midrule
\hspace*{0.0em}T94: $Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow Y_{1}$ & 426 & 6.98\% & 31 & 1.97\% \\
\hspace*{1.5em}T120: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 201 & 3.29\% & 3 & 0.19\% \\
\hspace*{1.5em}T140: $\lnot Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \lnot Y_{1}$ & 56 & 0.92\% & 3 & 0.19\% \\
\hspace*{1.5em}T164: $\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \leftrightarrow \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 13 & 0.21\% & 3 & 0.19\% \\
\hspace*{1.5em}T133: $\left(Y_{1} \rightarrow Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \rightarrow Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 3}} \\
\midrule
\hspace*{0.0em}T168: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \leftrightarrow Y_{1}$ & 360 & 5.90\% & 22 & 1.40\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 4}} \\
\midrule
\hspace*{0.0em}T167: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \leftrightarrow Y_{2}$ & 298 & 4.88\% & 20 & 1.27\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 5}} \\
\midrule
\hspace*{0.0em}T92: $Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 278 & 4.55\% & 30 & 1.91\% \\
\hspace*{1.5em}T121: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ & 14 & 0.23\% & 6 & 0.38\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 6}} \\
\midrule
\hspace*{0.0em}T318: $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 201 & 3.29\% & 23 & 1.46\% \\
\hspace*{1.5em}T323: $\lnot \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \land \lnot Y_{2}$ & 153 & 2.51\% & 16 & 1.02\% \\
\hspace*{3.0em}T274: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 150 & 2.46\% & 15 & 0.95\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 7}} \\
\midrule
\hspace*{0.0em}T1: $Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1}$ & 161 & 2.64\% & 29 & 1.84\% \\
\hspace*{1.5em}T225: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ & 67 & 1.10\% & 7 & 0.45\% \\
\hspace*{1.5em}T171: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \rightarrow Y_{2}$ & 17 & 0.28\% & 7 & 0.45\% \\
\hspace*{1.5em}T3: $Y_{1} \land \ldots \land Y_{n}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ & 14 & 0.23\% & 4 & 0.25\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 8}} \\
\midrule
\hspace*{0.0em}T362: $Y_{1} \lor \ldots \lor Y_{n}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \ldots \land Y_{n}$ & 154 & 2.52\% & 41 & 2.61\% \\
\hspace*{1.5em}T367: $Y_{1} \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land Y_{2}$ & 140 & 2.29\% & 35 & 2.23\% \\
\hspace*{3.0em}$\lceil$ $=$ T313: $\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 35 & 0.57\% & 9 & 0.57\% \\
\hspace*{3.0em}$\lfloor$ $=$ T428: $\lnot Y_{1} \lor \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \land \lnot Y_{2}$ & 35 & 0.57\% & 9 & 0.57\% \\
\hspace*{3.0em}T357: $\lnot \left(Y_{1} \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 22 & 0.36\% & 6 & 0.38\% \\
\hspace*{3.0em}T303: $\left(Y_{1} \lor Y_{2}\right) \rightarrow \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ & 17 & 0.28\% & 6 & 0.38\% \\
\hspace*{1.5em}T424: $\lnot Y_{1} \lor \ldots \lor \lnot Y_{n}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 44 & 0.72\% & 13 & 0.83\% \\
\hspace*{3.0em}$\lceil$ $=$ T313: $\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 35 & 0.57\% & 9 & 0.57\% \\
\hspace*{3.0em}$\lfloor$ $=$ T428: $\lnot Y_{1} \lor \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \land \lnot Y_{2}$ & 35 & 0.57\% & 9 & 0.57\% \\
\hspace*{1.5em}T355: $\lnot \left(Y_{1} \lor \ldots \lor Y_{n}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ & 26 & 0.43\% & 7 & 0.45\% \\
\hspace*{3.0em}T357: $\lnot \left(Y_{1} \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 22 & 0.36\% & 6 & 0.38\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 9}} \\
\midrule
\hspace*{0.0em}T407: $\left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 114 & 1.87\% & 20 & 1.27\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 10}} \\
\midrule
\hspace*{0.0em}T16: $Y_{1} \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow Y_{1}$ & 97 & 1.59\% & 30 & 1.91\% \\
\hspace*{1.5em}T30: $Y_{1} \land Y_{2} \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 10 & 0.16\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 11}} \\
\midrule
\hspace*{0.0em}T374: $Y_{1} \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 91 & 1.49\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 12}} \\
\midrule
\hspace*{0.0em}T317: $\lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1}$ & 89 & 1.46\% & 23 & 1.46\% \\
\hspace*{1.5em}T198: $Y_{1} \rightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 15 & 0.25\% & 7 & 0.45\% \\
\hspace*{3.0em}T209: $Y_{1} \rightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 3 & 0.05\% & 2 & 0.13\% \\
\hspace*{1.5em}T104: $Y_{1} \leftrightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \leftrightarrow Y_{2}$ & 5 & 0.08\% & 4 & 0.25\% \\
\hspace*{1.5em}T61: $\lnot Y_{1} \land \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \lnot Y_{2}$ & 5 & 0.08\% & 1 & 0.06\% \\
\hspace*{1.5em}T251: $\lnot Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 2 & 0.03\% & 2 & 0.13\% \\
\hspace*{1.5em}T81: $\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(Y_{3} \lor Y_{4}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \lor Y_{2}\right) \land \left(Y_{3} \lor Y_{4}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\hspace*{1.5em}T135: $\lnot Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \leftrightarrow Y_{2}$ & 1 & 0.02\% & 1 & 0.06\% \\
\hspace*{1.5em}T330: $\lnot \left(\lnot Y_{1} \land \ldots \land \lnot Y_{n}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 1 & 0.02\% & 1 & 0.06\% \\
\hspace*{1.5em}T348: $\lnot \left(Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 13}} \\
\midrule
\hspace*{0.0em}T202: $Y_{1} \rightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 70 & 1.15\% & 16 & 1.02\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 14}} \\
\midrule
\hspace*{0.0em}T57: $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ & 67 & 1.10\% & 13 & 0.83\% \\
\hspace*{1.5em}T63: $\lnot Y_{1} \land \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 61 & 1.00\% & 12 & 0.76\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 15}} \\
\midrule
\hspace*{0.0em}T107: $Y_{1} \leftrightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 66 & 1.08\% & 6 & 0.38\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 16}} \\
\midrule
\hspace*{0.0em}T210: $Y_{1} \rightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 55 & 0.90\% & 17 & 1.08\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 17}} \\
\midrule
\hspace*{0.0em}T2: $Y_{1} \land \ldots \land Y_{n}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 40 & 0.66\% & 13 & 0.83\% \\
\hspace*{1.5em}T226: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 31 & 0.51\% & 9 & 0.57\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 18}} \\
\midrule
\hspace*{0.0em}T364: $Y_{1} \lor \ldots \lor Y_{n}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ & 39 & 0.64\% & 8 & 0.51\% \\
\hspace*{1.5em}T373: $Y_{1} \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 35 & 0.57\% & 6 & 0.38\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 19}} \\
\midrule
\hspace*{0.0em}T4: $Y_{1} \land \ldots \land Y_{n}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor \ldots \lor Y_{n}$ & 37 & 0.61\% & 14 & 0.89\% \\
\hspace*{1.5em}T181: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 24 & 0.39\% & 8 & 0.51\% \\
\hspace*{3.0em}T58: $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \lor \ldots \lor \lnot Y_{n}$ & 4 & 0.07\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 20}} \\
\midrule
\hspace*{0.0em}T15: $Y_{1} \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 34 & 0.56\% & 9 & 0.57\% \\
\hspace*{1.5em}T19: $Y_{1} \land \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \lnot Y_{2}$ & 22 & 0.36\% & 2 & 0.13\% \\
\hspace*{1.5em}T40: $\lnot Y_{1} \land \lnot Y_{2} \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 3 & 0.05\% & 3 & 0.19\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 21}} \\
\midrule
\hspace*{0.0em}T390: $\left(Y_{1} \land Y_{2} \land \lnot Y_{3}\right) \lor \left(Y_{1} \land Y_{3} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land Y_{3} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 31 & 0.51\% & 9 & 0.57\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 22}} \\
\midrule
\hspace*{0.0em}T88: $Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land Y_{2}$ & 30 & 0.49\% & 7 & 0.45\% \\
\hspace*{1.5em}T337: $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 24 & 0.39\% & 2 & 0.13\% \\
\hspace*{1.5em}T191: $Y_{1} \rightarrow \left(Y_{2} \leftrightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 23}} \\
\midrule
\hspace*{0.0em}T365: $Y_{1} \lor Y_{2} \lor Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 28 & 0.46\% & 6 & 0.38\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 24}} \\
\midrule
\hspace*{0.0em}T12: $Y_{1} \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \leftrightarrow Y_{2}$ & 27 & 0.44\% & 5 & 0.32\% \\
\hspace*{1.5em}T324: $\lnot \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 9 & 0.15\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 25}} \\
\midrule
\hspace*{0.0em}T363: $Y_{1} \lor \ldots \lor Y_{n}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ & 25 & 0.41\% & 13 & 0.83\% \\
\hspace*{1.5em}$\lceil$ $=$ T297: $\left(Y_{1} \lor \ldots \lor Y_{n}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \ldots \land \lnot Y_{n}\right) \rightarrow Y_{3}$ & 22 & 0.36\% & 10 & 0.64\% \\
\hspace*{1.5em}$\lfloor$ $=$ T301: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 22 & 0.36\% & 10 & 0.64\% \\
\hspace*{3.0em}T305: $\left(Y_{1} \lor Y_{2}\right) \rightarrow \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 4 & 0.07\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 26}} \\
\midrule
\hspace*{0.0em}T86: $\left(Y_{1} \lor \lnot Y_{2}\right) \land \left(Y_{2} \lor \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 22 & 0.36\% & 7 & 0.45\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 27}} \\
\midrule
\hspace*{0.0em}T222: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 22 & 0.36\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 28}} \\
\midrule
\hspace*{0.0em}T105: $Y_{1} \leftrightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow Y_{1}$ & 21 & 0.34\% & 4 & 0.25\% \\
\hspace*{1.5em}T124: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 9 & 0.15\% & 1 & 0.06\% \\
\hspace*{1.5em}T144: $\lnot Y_{1} \leftrightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \lnot Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 29}} \\
\midrule
\hspace*{0.0em}T220: $Y_{1} \rightarrow \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 20 & 0.33\% & 9 & 0.57\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 30}} \\
\midrule
\hspace*{0.0em}T186: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 20 & 0.33\% & 8 & 0.51\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 31}} \\
\midrule
\hspace*{0.0em}T170: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \lnot Y_{1}$ & 19 & 0.31\% & 5 & 0.32\% \\
\hspace*{1.5em}T185: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{2} \land Y_{3}\right) \rightarrow \lnot Y_{1}$ & 9 & 0.15\% & 4 & 0.25\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 32}} \\
\midrule
\hspace*{0.0em}T141: $\lnot Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 19 & 0.31\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 33}} \\
\midrule
\hspace*{0.0em}T13: $Y_{1} \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \leftrightarrow Y_{1}$ & 18 & 0.29\% & 7 & 0.45\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 34}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T271: $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \ldots \land \lnot Y_{n}\right) \rightarrow \lnot Y_{3}$ & 18 & 0.29\% & 1 & 0.06\% \\
\hspace*{0.0em}$\lfloor$ $=$ T275: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 18 & 0.29\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 35}} \\
\midrule
\hspace*{0.0em}T249: $\left(Y_{1} \rightarrow Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ & 16 & 0.26\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 36}} \\
\midrule
\hspace*{0.0em}T73: $\left(Y_{1} \lor Y_{2}\right) \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor Y_{3} \lor Y_{2}$ & 15 & 0.25\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 37}} \\
\midrule
\hspace*{0.0em}T291: $\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 15 & 0.25\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 38}} \\
\midrule
\hspace*{0.0em}T216: $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 14 & 0.23\% & 7 & 0.45\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 39}} \\
\midrule
\hspace*{0.0em}T224: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 14 & 0.23\% & 4 & 0.25\% \\
\hspace*{1.5em}T239: $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 3 & 0.05\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 40}} \\
\midrule
\hspace*{0.0em}T166: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \land Y_{1}$ & 14 & 0.23\% & 3 & 0.19\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 41}} \\
\midrule
\hspace*{0.0em}T111: $Y_{1} \leftrightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 12 & 0.20\% & 7 & 0.45\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 42}} \\
\midrule
\hspace*{0.0em}T371: $Y_{1} \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow Y_{1}$ & 10 & 0.16\% & 7 & 0.45\% \\
\hspace*{1.5em}T432: $Y_{1} \lor Y_{2} \lor Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 2 & 0.03\% & 2 & 0.13\% \\
\hspace*{1.5em}T71: $\left(Y_{1} \lor Y_{2}\right) \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{2} \rightarrow Y_{1}\right) \land Y_{3}$ & 1 & 0.02\% & 1 & 0.06\% \\
\hspace*{1.5em}T418: $\left(Y_{1} \rightarrow Y_{2}\right) \lor Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \rightarrow Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 43}} \\
\midrule
\hspace*{0.0em}T89: $Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \land Y_{1}$ & 10 & 0.16\% & 5 & 0.32\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 44}} \\
\midrule
\hspace*{0.0em}T172: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{2} \rightarrow Y_{1}$ & 10 & 0.16\% & 5 & 0.32\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 45}} \\
\midrule
\hspace*{0.0em}T97: $Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 10 & 0.16\% & 4 & 0.25\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 46}} \\
\midrule
\hspace*{0.0em}T393: $\left(Y_{1} \land Y_{2}\right) \lor Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 10 & 0.16\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 47}} \\
\midrule
\hspace*{0.0em}T398: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 9 & 0.15\% & 6 & 0.38\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 48}} \\
\midrule
\hspace*{0.0em}T334: $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \land \lnot Y_{2}$ & 9 & 0.15\% & 3 & 0.19\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 49}} \\
\midrule
\hspace*{0.0em}T392: $\left(Y_{1} \land Y_{2}\right) \lor Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \lor Y_{1} \lor Y_{2}$ & 9 & 0.15\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 50}} \\
\midrule
\hspace*{0.0em}T227: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 9 & 0.15\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 51}} \\
\midrule
\hspace*{0.0em}T263: $\lnot Y_{1} \rightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \rightarrow \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ & 8 & 0.13\% & 4 & 0.25\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 52}} \\
\midrule
\hspace*{0.0em}T139: $\lnot Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow Y_{1}$ & 8 & 0.13\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 53}} \\
\midrule
\hspace*{0.0em}T174: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 8 & 0.13\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 54}} \\
\midrule
\hspace*{0.0em}T228: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \land \lnot Y_{2}\right)$ & 8 & 0.13\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 55}} \\
\midrule
\hspace*{0.0em}T293: $\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \land \lnot Y_{2}\right)$ & 8 & 0.13\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 56}} \\
\midrule
\hspace*{0.0em}T336: $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow Y_{1}$ & 8 & 0.13\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 57}} \\
\midrule
\hspace*{0.0em}T113: $Y_{1} \leftrightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 7 & 0.11\% & 7 & 0.45\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 58}} \\
\midrule
\hspace*{0.0em}T70: $\left(Y_{1} \lor Y_{2} \lor \lnot Y_{3}\right) \land \left(Y_{1} \lor Y_{3} \lor \lnot Y_{2}\right) \land \left(Y_{2} \lor Y_{3} \lor \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 7 & 0.11\% & 4 & 0.25\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 59}} \\
\midrule
\hspace*{0.0em}T233: $\left(Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{2} \land \lnot Y_{1}\right) \rightarrow Y_{3}$ & 7 & 0.11\% & 4 & 0.25\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 60}} \\
\midrule
\hspace*{0.0em}T22: $Y_{1} \land \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 7 & 0.11\% & 3 & 0.19\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 61}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T149: $\lnot \left(Y_{1} \land Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 7 & 0.11\% & 3 & 0.19\% \\
\hspace*{0.0em}$\lfloor$ $=$ T150: $\lnot \left(Y_{2} \land Y_{3}\right) \leftrightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 7 & 0.11\% & 3 & 0.19\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 62}} \\
\midrule
\hspace*{0.0em}T369: $Y_{1} \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 7 & 0.11\% & 3 & 0.19\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 63}} \\
\midrule
\hspace*{0.0em}T368: $Y_{1} \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \leftrightarrow Y_{2}$ & 7 & 0.11\% & 2 & 0.13\% \\
\hspace*{1.5em}T358: $\lnot \left(Y_{1} \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 6 & 0.10\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 64}} \\
\midrule
\hspace*{0.0em}T188: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \rightarrow \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ & 7 & 0.11\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 65}} \\
\midrule
\hspace*{0.0em}T252: $\lnot Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \lnot Y_{2}$ & 7 & 0.11\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 66}} \\
\midrule
\hspace*{0.0em}T379: $Y_{1} \lor \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{2} \land Y_{1}\right)$ & 7 & 0.11\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 67}} \\
\midrule
\hspace*{0.0em}T56: $\lnot Y_{1} \land \ldots \land \lnot Y_{n}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \ldots \land Y_{n}$ & 6 & 0.10\% & 5 & 0.32\% \\
\hspace*{1.5em}T331: $\lnot \left(\lnot Y_{1} \land \ldots \land \lnot Y_{n}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ & 5 & 0.08\% & 4 & 0.25\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 68}} \\
\midrule
\hspace*{0.0em}T38: $Y_{1} \land \lnot Y_{2} \land Y_{2} \land \lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 6 & 0.10\% & 4 & 0.25\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 69}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T68: $\left(Y_{1} \lor \ldots \lor Y_{n}\right) \land \lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ & 6 & 0.10\% & 4 & 0.25\% \\
\hspace*{0.0em}$\lfloor$ $=$ T79: $\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 6 & 0.10\% & 4 & 0.25\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 70}} \\
\midrule
\hspace*{0.0em}T437: $Y_{1} \lor \lnot Y_{2} \lor Y_{2} \lor \lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 6 & 0.10\% & 4 & 0.25\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 71}} \\
\midrule
\hspace*{0.0em}T280: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 6 & 0.10\% & 3 & 0.19\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 72}} \\
\midrule
\hspace*{0.0em}T300: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ & 6 & 0.10\% & 3 & 0.19\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 73}} \\
\midrule
\hspace*{0.0em}T308: $\left(\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 6 & 0.10\% & 3 & 0.19\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 74}} \\
\midrule
\hspace*{0.0em}T8: $Y_{1} \land Y_{2} \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 6 & 0.10\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 75}} \\
\midrule
\hspace*{0.0em}T106: $Y_{1} \leftrightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \lnot Y_{1}$ & 6 & 0.10\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 76}} \\
\midrule
\hspace*{0.0em}T5: $Y_{1} \land Y_{2} \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \land Y_{3}\right)$ & 6 & 0.10\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 77}} \\
\midrule
\hspace*{0.0em}T335: $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 6 & 0.10\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 78}} \\
\midrule
\hspace*{0.0em}T380: $Y_{1} \lor \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 6 & 0.10\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 79}} \\
\midrule
\hspace*{0.0em}T165: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land Y_{2}$ & 5 & 0.08\% & 5 & 0.32\% \\
\hspace*{1.5em}T246: $\left(Y_{1} \rightarrow Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \rightarrow Y_{2}\right) \land Y_{3}$ & 1 & 0.02\% & 1 & 0.06\% \\
\hspace*{1.5em}T351: $\lnot \left(Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 80}} \\
\midrule
\hspace*{0.0em}T84: $\left(Y_{1} \lor Y_{2}\right) \land \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 5 & 0.08\% & 4 & 0.25\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 81}} \\
\midrule
\hspace*{0.0em}T277: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 5 & 0.08\% & 4 & 0.25\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 82}} \\
\midrule
\hspace*{0.0em}T206: $Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{3} \lor Y_{2}\right)$ & 5 & 0.08\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 83}} \\
\midrule
\hspace*{0.0em}T332: $\lnot \left(\lnot Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 5 & 0.08\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 84}} \\
\midrule
\hspace*{0.0em}T381: $Y_{1} \lor \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{2} \leftrightarrow Y_{1}\right)$ & 5 & 0.08\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 85}} \\
\midrule
\hspace*{0.0em}T17: $Y_{1} \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{2} \leftrightarrow Y_{1}\right)$ & 5 & 0.08\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 86}} \\
\midrule
\hspace*{0.0em}T42: $\left(Y_{1} \leftrightarrow Y_{2}\right) \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \rightarrow Y_{2}\right)$ & 5 & 0.08\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 87}} \\
\midrule
\hspace*{0.0em}T99: $Y_{1} \leftrightarrow \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ & 5 & 0.08\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 88}} \\
\midrule
\hspace*{0.0em}T138: $\lnot Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \lnot Y_{2}$ & 5 & 0.08\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 89}} \\
\midrule
\hspace*{0.0em}T199: $Y_{1} \rightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 5 & 0.08\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 90}} \\
\midrule
\hspace*{0.0em}T211: $Y_{1} \rightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow \lnot Y_{1}$ & 5 & 0.08\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 91}} \\
\midrule
\hspace*{0.0em}T229: $\left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 5 & 0.08\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 92}} \\
\midrule
\hspace*{0.0em}T264: $\lnot Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{2} \land Y_{3}\right) \rightarrow \lnot Y_{1}$ & 4 & 0.07\% & 4 & 0.25\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 93}} \\
\midrule
\hspace*{0.0em}T93: $Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \lnot Y_{2}$ & 4 & 0.07\% & 3 & 0.19\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 94}} \\
\midrule
\hspace*{0.0em}T153: $\lnot \left(Y_{1} \lor Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 4 & 0.07\% & 3 & 0.19\% \\
\hspace*{1.5em}T155: $\lnot \left(Y_{1} \lor Y_{2}\right) \leftrightarrow \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 95}} \\
\midrule
\hspace*{0.0em}T306: $\left(Y_{1} \lor \lnot Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 4 & 0.07\% & 3 & 0.19\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 96}} \\
\midrule
\hspace*{0.0em}T309: $\left(\left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 4 & 0.07\% & 3 & 0.19\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 97}} \\
\midrule
\hspace*{0.0em}T95: $Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \lnot Y_{1}$ & 4 & 0.07\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 98}} \\
\midrule
\hspace*{0.0em}T219: $Y_{1} \rightarrow \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 4 & 0.07\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 99}} \\
\midrule
\hspace*{0.0em}T24: $Y_{1} \land \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 4 & 0.07\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 100}} \\
\midrule
\hspace*{0.0em}T64: $\lnot Y_{1} \land \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 4 & 0.07\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 101}} \\
\midrule
\hspace*{0.0em}T122: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 4 & 0.07\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 102}} \\
\midrule
\hspace*{0.0em}T182: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{2} \land Y_{1}\right)$ & 4 & 0.07\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 103}} \\
\midrule
\hspace*{0.0em}T192: $Y_{1} \rightarrow \left(Y_{2} \leftrightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 4 & 0.07\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 104}} \\
\midrule
\hspace*{0.0em}T203: $Y_{1} \rightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow \lnot Y_{1}$ & 4 & 0.07\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 105}} \\
\midrule
\hspace*{0.0em}T217: $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor Y_{2} \lor Y_{3}$ & 4 & 0.07\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 106}} \\
\midrule
\hspace*{0.0em}T223: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{2} \rightarrow Y_{1}\right)$ & 4 & 0.07\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 107}} \\
\midrule
\hspace*{0.0em}T240: $\left(Y_{1} \leftrightarrow Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ & 4 & 0.07\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 108}} \\
\midrule
\hspace*{0.0em}T241: $\left(Y_{1} \leftrightarrow Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{2} \land Y_{1}\right)$ & 4 & 0.07\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 109}} \\
\midrule
\hspace*{0.0em}T272: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 4 & 0.07\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 110}} \\
\midrule
\hspace*{0.0em}T279: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \land \lnot Y_{2}\right)$ & 4 & 0.07\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 111}} \\
\midrule
\hspace*{0.0em}T378: $Y_{1} \lor \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 4 & 0.07\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 112}} \\
\midrule
\hspace*{0.0em}T115: $Y_{1} \leftrightarrow \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 3 & 0.05\% & 3 & 0.19\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 113}} \\
\midrule
\hspace*{0.0em}T258: $\lnot Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 3 & 0.05\% & 3 & 0.19\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 114}} \\
\midrule
\hspace*{0.0em}T142: $\lnot Y_{1} \leftrightarrow \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 3 & 0.05\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 115}} \\
\midrule
\hspace*{0.0em}T145: $\lnot Y_{1} \leftrightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 3 & 0.05\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 116}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T201: $Y_{1} \rightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 3 & 0.05\% & 2 & 0.13\% \\
\hspace*{0.0em}$|$ $=$ T319: $\lnot \left(Y_{1} \land \ldots \land Y_{n}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor \ldots \lor Y_{n}$ & 3 & 0.05\% & 2 & 0.13\% \\
\hspace*{0.0em}$\lfloor$ $=$ T325: $\lnot \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor Y_{2}$ & 3 & 0.05\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 117}} \\
\midrule
\hspace*{0.0em}T292: $\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 3 & 0.05\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 118}} \\
\midrule
\hspace*{0.0em}T299: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 3 & 0.05\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 119}} \\
\midrule
\hspace*{0.0em}T307: $\left(\left(Y_{1} \land Y_{2}\right) \lor Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 3 & 0.05\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 120}} \\
\midrule
\hspace*{0.0em}T397: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 3 & 0.05\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 121}} \\
\midrule
\hspace*{0.0em}T408: $\left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor Y_{2}$ & 3 & 0.05\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 122}} \\
\midrule
\hspace*{0.0em}T23: $Y_{1} \land \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{2} \land Y_{1}\right)$ & 3 & 0.05\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 123}} \\
\midrule
\hspace*{0.0em}T31: $Y_{1} \land Y_{2} \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \rightarrow Y_{2}\right)$ & 3 & 0.05\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 124}} \\
\midrule
\hspace*{0.0em}T46: $\left(Y_{1} \rightarrow Y_{2}\right) \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ & 3 & 0.05\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 125}} \\
\midrule
\hspace*{0.0em}T59: $\lnot Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{3}\right) \rightarrow \lnot Y_{2}$ & 3 & 0.05\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 126}} \\
\midrule
\hspace*{0.0em}T98: $Y_{1} \leftrightarrow \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 3 & 0.05\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 127}} \\
\midrule
\hspace*{0.0em}T143: $\lnot Y_{1} \leftrightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 3 & 0.05\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 128}} \\
\midrule
\hspace*{0.0em}T146: $\lnot Y_{1} \leftrightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 3 & 0.05\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 129}} \\
\midrule
\hspace*{0.0em}T176: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 3 & 0.05\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 130}} \\
\midrule
\hspace*{0.0em}T179: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{2} \rightarrow Y_{1}\right) \land Y_{3}$ & 3 & 0.05\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 131}} \\
\midrule
\hspace*{0.0em}T180: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{3} \rightarrow Y_{2}\right) \land Y_{1}$ & 3 & 0.05\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 132}} \\
\midrule
\hspace*{0.0em}T242: $\left(Y_{1} \leftrightarrow Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 3 & 0.05\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 133}} \\
\midrule
\hspace*{0.0em}T247: $\left(Y_{1} \rightarrow Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \rightarrow Y_{3}\right) \land Y_{2}$ & 3 & 0.05\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 134}} \\
\midrule
\hspace*{0.0em}T248: $\left(Y_{1} \rightarrow Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 3 & 0.05\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 135}} \\
\midrule
\hspace*{0.0em}T417: $\left(Y_{1} \rightarrow Y_{2}\right) \lor Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{2} \rightarrow Y_{1}\right) \land Y_{3}$ & 3 & 0.05\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 136}} \\
\midrule
\hspace*{0.0em}T18: $Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 2 & 0.03\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 137}} \\
\midrule
\hspace*{0.0em}T20: $Y_{1} \land \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow Y_{1}$ & 2 & 0.03\% & 2 & 0.13\% \\
\hspace*{1.5em}T62: $\lnot Y_{1} \land \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \lnot Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 138}} \\
\midrule
\hspace*{0.0em}T25: $Y_{1} \land \lnot \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 2 & 0.03\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 139}} \\
\midrule
\hspace*{0.0em}T26: $Y_{1} \land \lnot \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 2 & 0.03\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 140}} \\
\midrule
\hspace*{0.0em}T60: $\lnot Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 2 & 0.03\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 141}} \\
\midrule
\hspace*{0.0em}T77: $\left(Y_{1} \lor Y_{2}\right) \land \lnot Y_{1} \land \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.03\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 142}} \\
\midrule
\hspace*{0.0em}T100: $Y_{1} \leftrightarrow \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 2 & 0.03\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 143}} \\
\midrule
\hspace*{0.0em}T108: $Y_{1} \leftrightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{2} \land Y_{1}\right)$ & 2 & 0.03\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 144}} \\
\midrule
\hspace*{0.0em}T114: $Y_{1} \leftrightarrow \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 2 & 0.03\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 145}} \\
\midrule
\hspace*{0.0em}T137: $\lnot Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 2 & 0.03\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 146}} \\
\midrule
\hspace*{0.0em}T163: $\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 2 & 0.03\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 147}} \\
\midrule
\hspace*{0.0em}T204: $Y_{1} \rightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \rightarrow \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ & 2 & 0.03\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 148}} \\
\midrule
\hspace*{0.0em}T214: $Y_{1} \rightarrow \lnot \left(Y_{2} \lor \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 2 & 0.03\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 149}} \\
\midrule
\hspace*{0.0em}T230: $\left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 2 & 0.03\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 150}} \\
\midrule
\hspace*{0.0em}T234: $\left(Y_{1} \land \lnot Y_{2}\right) \rightarrow \left(Y_{2} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.03\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 151}} \\
\midrule
\hspace*{0.0em}T237: $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.03\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 152}} \\
\midrule
\hspace*{0.0em}T243: $\left(Y_{1} \leftrightarrow Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{2} \land \lnot Y_{1}\right) \rightarrow Y_{3}$ & 2 & 0.03\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 153}} \\
\midrule
\hspace*{0.0em}T282: $\lnot \left(Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 2 & 0.03\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 154}} \\
\midrule
\hspace*{0.0em}T302: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 2 & 0.03\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 155}} \\
\midrule
\hspace*{0.0em}T304: $\left(Y_{1} \lor Y_{2}\right) \rightarrow \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 2 & 0.03\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 156}} \\
\midrule
\hspace*{0.0em}T409: $\left(Y_{1} \land \lnot Y_{2}\right) \lor Y_{1} \lor Y_{2} \lor \left(Y_{2} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.03\% & 2 & 0.13\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 157}} \\
\midrule
\hspace*{0.0em}T21: $Y_{1} \land \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \lnot Y_{1}$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 158}} \\
\midrule
\hspace*{0.0em}T34: $Y_{1} \land Y_{2} \land Y_{3} \land Y_{4}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \lor Y_{2}\right) \land \left(Y_{3} \lor Y_{4}\right)$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 159}} \\
\midrule
\hspace*{0.0em}T52: $\left(Y_{1} \rightarrow \lnot Y_{2}\right) \land \left(\lnot Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 160}} \\
\midrule
\hspace*{0.0em}T55: $\left(\lnot Y_{1} \rightarrow Y_{2}\right) \land \left(\lnot Y_{2} \rightarrow Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 161}} \\
\midrule
\hspace*{0.0em}T69: $\left(Y_{1} \lor Y_{2} \lor Y_{3}\right) \land \left(Y_{1} \lor Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 162}} \\
\midrule
\hspace*{0.0em}T159: $\left(Y_{1} \lor Y_{2} \lor Y_{3}\right) \leftrightarrow Y_{4}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3} \lor Y_{4}\right)$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 163}} \\
\midrule
\hspace*{0.0em}T161: $\left(Y_{1} \lor Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 164}} \\
\midrule
\hspace*{0.0em}T175: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{2} \land Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 165}} \\
\midrule
\hspace*{0.0em}T183: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{2} \rightarrow Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 166}} \\
\midrule
\hspace*{0.0em}T189: $Y_{1} \rightarrow \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{3} \land \lnot Y_{2}\right) \rightarrow Y_{1}$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 167}} \\
\midrule
\hspace*{0.0em}T193: $Y_{1} \rightarrow \left(Y_{2} \leftrightarrow \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 168}} \\
\midrule
\hspace*{0.0em}T194: $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{3} \rightarrow Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 169}} \\
\midrule
\hspace*{0.0em}T207: $Y_{1} \rightarrow \lnot \left(\lnot Y_{2} \rightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 170}} \\
\midrule
\hspace*{0.0em}T212: $Y_{1} \rightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \rightarrow \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 171}} \\
\midrule
\hspace*{0.0em}T254: $\lnot Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{2} \land Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 172}} \\
\midrule
\hspace*{0.0em}T255: $\lnot Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 173}} \\
\midrule
\hspace*{0.0em}T259: $\lnot Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 174}} \\
\midrule
\hspace*{0.0em}T273: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 175}} \\
\midrule
\hspace*{0.0em}T345: $\lnot \left(\left(Y_{1} \lor Y_{2}\right) \leftrightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 176}} \\
\midrule
\hspace*{0.0em}T349: $\lnot \left(Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow Y_{1}$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 177}} \\
\midrule
\hspace*{0.0em}T360: $\lnot \left(\left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 178}} \\
\midrule
\hspace*{0.0em}T382: $Y_{1} \lor \lnot \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 179}} \\
\midrule
\hspace*{0.0em}T402: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{3} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor Y_{3}\right)$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 180}} \\
\midrule
\hspace*{0.0em}T413: $\left(Y_{1} \leftrightarrow Y_{2}\right) \lor \left(Y_{1} \leftrightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 181}} \\
\midrule
\hspace*{0.0em}T422: $\left(\lnot Y_{1} \rightarrow Y_{2}\right) \lor \left(\lnot Y_{2} \rightarrow Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 182}} \\
\midrule
\hspace*{0.0em}T429: $\lnot Y_{1} \lor \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 2 & 0.03\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 183}} \\
\midrule
\hspace*{0.0em}T6: $Y_{1} \land Y_{2} \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 184}} \\
\midrule
\hspace*{0.0em}T7: $Y_{1} \land Y_{2} \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \rightarrow Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 185}} \\
\midrule
\hspace*{0.0em}T10: $Y_{1} \land Y_{2} \land \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{3} \land Y_{1}\right) \lor \left(Y_{3} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 186}} \\
\midrule
\hspace*{0.0em}T11: $Y_{1} \land Y_{2} \land \lnot \left(Y_{3} \land Y_{4}\right) \land \lnot \left(Y_{5} \land Y_{6}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land Y_{2}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 187}} \\
\midrule
\hspace*{0.0em}T27: $Y_{1} \land \lnot \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow \lnot Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 188}} \\
\midrule
\hspace*{0.0em}T35: $Y_{1} \land Y_{2} \land Y_{3} \land \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 189}} \\
\midrule
\hspace*{0.0em}T37: $Y_{1} \land Y_{2} \land \left(Y_{1} \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 190}} \\
\midrule
\hspace*{0.0em}T39: $Y_{1} \land \lnot Y_{2} \land \left(Y_{2} \lor \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 191}} \\
\midrule
\hspace*{0.0em}T41: $\left(Y_{1} \leftrightarrow Y_{2}\right) \land Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 192}} \\
\midrule
\hspace*{0.0em}T43: $\left(Y_{1} \leftrightarrow \lnot Y_{2}\right) \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{2} \land Y_{1}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 193}} \\
\midrule
\hspace*{0.0em}T44: $\left(Y_{1} \leftrightarrow \lnot Y_{2}\right) \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 194}} \\
\midrule
\hspace*{0.0em}T47: $\left(Y_{1} \rightarrow Y_{2}\right) \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \rightarrow Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 195}} \\
\midrule
\hspace*{0.0em}T48: $\left(Y_{1} \rightarrow Y_{2}\right) \land \left(Y_{1} \rightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{3}\right) \rightarrow Y_{2}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 196}} \\
\midrule
\hspace*{0.0em}T49: $\left(Y_{1} \rightarrow Y_{2}\right) \land \left(Y_{2} \rightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 197}} \\
\midrule
\hspace*{0.0em}T50: $\left(Y_{1} \rightarrow Y_{3}\right) \land \left(Y_{2} \rightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 198}} \\
\midrule
\hspace*{0.0em}T51: $\left(Y_{1} \rightarrow \lnot Y_{2}\right) \land \left(Y_{1} \rightarrow \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 199}} \\
\midrule
\hspace*{0.0em}T53: $\left(Y_{1} \rightarrow \lnot Y_{2}\right) \land \left(\lnot Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{2} \land Y_{1}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 200}} \\
\midrule
\hspace*{0.0em}T54: $\left(Y_{1} \rightarrow \lnot Y_{2}\right) \land \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{3} \land \lnot Y_{2}\right) \rightarrow Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 201}} \\
\midrule
\hspace*{0.0em}T65: $\lnot \left(Y_{1} \land Y_{2}\right) \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \land \lnot Y_{1} \land \lnot Y_{2}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 202}} \\
\midrule
\hspace*{0.0em}T78: $\left(Y_{1} \lor Y_{2}\right) \land \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{3} \land Y_{1}\right) \lor \left(Y_{3} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 203}} \\
\midrule
\hspace*{0.0em}T80: $\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(Y_{1} \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 204}} \\
\midrule
\hspace*{0.0em}T82: $\left(Y_{1} \lor Y_{2}\right) \land \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 205}} \\
\midrule
\hspace*{0.0em}T83: $\left(Y_{1} \lor Y_{2}\right) \land \left(Y_{2} \lor \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 206}} \\
\midrule
\hspace*{0.0em}T85: $\left(Y_{1} \lor \lnot Y_{1}\right) \land \left(Y_{2} \lor \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 207}} \\
\midrule
\hspace*{0.0em}T87: $\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \land \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 208}} \\
\midrule
\hspace*{0.0em}T96: $Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \rightarrow Y_{2}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 209}} \\
\midrule
\hspace*{0.0em}T101: $Y_{1} \leftrightarrow \left(Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{3} \land \lnot Y_{2}\right) \rightarrow Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 210}} \\
\midrule
\hspace*{0.0em}T109: $Y_{1} \leftrightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \lor Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 211}} \\
\midrule
\hspace*{0.0em}T110: $Y_{1} \leftrightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{3} \rightarrow Y_{2}\right) \land Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 212}} \\
\midrule
\hspace*{0.0em}T112: $Y_{1} \leftrightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \rightarrow \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 213}} \\
\midrule
\hspace*{0.0em}T119: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \rightarrow Y_{3}\right) \land Y_{2}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 214}} \\
\midrule
\hspace*{0.0em}T123: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{3}\right) \lor \left(Y_{1} \land Y_{2}\right) \lor \left(Y_{3} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 215}} \\
\midrule
\hspace*{0.0em}T125: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{3}\right) \lor \left(Y_{1} \land Y_{2}\right) \lor \left(Y_{3} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 216}} \\
\midrule
\hspace*{0.0em}T126: $\left(Y_{1} \land \lnot Y_{2}\right) \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 217}} \\
\midrule
\hspace*{0.0em}T127: $\left(Y_{1} \land \lnot Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 218}} \\
\midrule
\hspace*{0.0em}T128: $\left(Y_{1} \land \lnot Y_{2}\right) \leftrightarrow \left(Y_{2} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 219}} \\
\midrule
\hspace*{0.0em}T129: $\left(Y_{1} \land \lnot Y_{2}\right) \leftrightarrow \left(Y_{2} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 220}} \\
\midrule
\hspace*{0.0em}T130: $\left(Y_{1} \leftrightarrow Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 221}} \\
\midrule
\hspace*{0.0em}T131: $\left(Y_{1} \leftrightarrow Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{2} \land Y_{1}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 222}} \\
\midrule
\hspace*{0.0em}T132: $\left(Y_{1} \rightarrow Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 223}} \\
\midrule
\hspace*{0.0em}T134: $\left(Y_{1} \rightarrow Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{2} \rightarrow Y_{1}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 224}} \\
\midrule
\hspace*{0.0em}T136: $\lnot Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \leftrightarrow Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 225}} \\
\midrule
\hspace*{0.0em}T147: $\lnot Y_{1} \leftrightarrow \lnot \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \leftrightarrow Y_{2}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 226}} \\
\midrule
\hspace*{0.0em}T151: $\lnot \left(\lnot Y_{1}\right) \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 227}} \\
\midrule
\hspace*{0.0em}T156: $\lnot \left(Y_{1} \lor \lnot Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 228}} \\
\midrule
\hspace*{0.0em}T157: $\lnot \left(\lnot Y_{1} \lor \lnot Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 229}} \\
\midrule
\hspace*{0.0em}T160: $\left(Y_{1} \lor Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 230}} \\
\midrule
\hspace*{0.0em}T162: $\left(Y_{1} \lor \lnot Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{2} \land \lnot Y_{1}\right) \rightarrow Y_{3}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 231}} \\
\midrule
\hspace*{0.0em}T178: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \rightarrow Y_{3}\right) \land Y_{2}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 232}} \\
\midrule
\hspace*{0.0em}T190: $Y_{1} \rightarrow \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(Y_{2} \land Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 233}} \\
\midrule
\hspace*{0.0em}T195: $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{2} \rightarrow Y_{1}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 234}} \\
\midrule
\hspace*{0.0em}T196: $Y_{1} \rightarrow \left(\lnot Y_{2} \rightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 235}} \\
\midrule
\hspace*{0.0em}T197: $Y_{1} \rightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \leftrightarrow Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 236}} \\
\midrule
\hspace*{0.0em}T200: $Y_{1} \rightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 237}} \\
\midrule
\hspace*{0.0em}T205: $Y_{1} \rightarrow \lnot \left(Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{3} \lor Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 238}} \\
\midrule
\hspace*{0.0em}T215: $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{2} \land Y_{3}\right) \rightarrow \lnot Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 239}} \\
\midrule
\hspace*{0.0em}T218: $Y_{1} \rightarrow \left(\left(Y_{2} \land Y_{3}\right) \lor \left(\lnot Y_{2} \land \lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 240}} \\
\midrule
\hspace*{0.0em}T221: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 241}} \\
\midrule
\hspace*{0.0em}T231: $\left(Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 242}} \\
\midrule
\hspace*{0.0em}T232: $\left(Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{2} \lor Y_{1}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 243}} \\
\midrule
\hspace*{0.0em}T235: $\left(Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 244}} \\
\midrule
\hspace*{0.0em}T238: $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 245}} \\
\midrule
\hspace*{0.0em}T244: $\left(\lnot Y_{1} \leftrightarrow \lnot Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 246}} \\
\midrule
\hspace*{0.0em}T245: $\left(\lnot Y_{1} \leftrightarrow \lnot Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 247}} \\
\midrule
\hspace*{0.0em}T250: $\left(Y_{1} \rightarrow \lnot Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 248}} \\
\midrule
\hspace*{0.0em}T253: $\lnot Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 249}} \\
\midrule
\hspace*{0.0em}T257: $\lnot Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{3} \land \lnot Y_{1}\right) \rightarrow Y_{2}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 250}} \\
\midrule
\hspace*{0.0em}T260: $\lnot Y_{1} \rightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 251}} \\
\midrule
\hspace*{0.0em}T261: $\lnot Y_{1} \rightarrow \lnot \left(Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \rightarrow \left(\lnot Y_{3} \lor \lnot Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 252}} \\
\midrule
\hspace*{0.0em}T262: $\lnot Y_{1} \rightarrow \lnot \left(Y_{2} \rightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{2} \rightarrow Y_{3}\right) \land Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 253}} \\
\midrule
\hspace*{0.0em}T265: $\lnot Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \rightarrow \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 254}} \\
\midrule
\hspace*{0.0em}T266: $\lnot Y_{1} \rightarrow \left(Y_{2} \lor \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 255}} \\
\midrule
\hspace*{0.0em}T278: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \rightarrow Y_{3}\right) \land Y_{2}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 256}} \\
\midrule
\hspace*{0.0em}T281: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow \lnot \left(\lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 257}} \\
\midrule
\hspace*{0.0em}T283: $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{2} \lor Y_{1}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 258}} \\
\midrule
\hspace*{0.0em}T288: $\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 259}} \\
\midrule
\hspace*{0.0em}T289: $\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 260}} \\
\midrule
\hspace*{0.0em}T298: $\left(Y_{1} \lor Y_{2} \lor Y_{3}\right) \rightarrow Y_{4}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor Y_{4} \lor Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 261}} \\
\midrule
\hspace*{0.0em}T310: $\left(\left(Y_{1} \leftrightarrow Y_{2}\right) \lor \left(Y_{1} \land Y_{2}\right)\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 262}} \\
\midrule
\hspace*{0.0em}T311: $\left(\left(Y_{1} \leftrightarrow Y_{2}\right) \lor Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 263}} \\
\midrule
\hspace*{0.0em}T314: $\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 264}} \\
\midrule
\hspace*{0.0em}T316: $\left(Y_{1} \lor \lnot Y_{2} \lor Y_{2} \lor \lnot Y_{1}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 265}} \\
\midrule
\hspace*{0.0em}T321: $\lnot \left(Y_{1} \land Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 266}} \\
\midrule
\hspace*{0.0em}T322: $\lnot \left(Y_{1} \land Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{3} \land \lnot Y_{1} \land \lnot Y_{2}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 267}} \\
\midrule
\hspace*{0.0em}T327: $\lnot \left(Y_{1} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{2} \land Y_{1}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 268}} \\
\midrule
\hspace*{0.0em}T328: $\lnot \left(Y_{1} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 269}} \\
\midrule
\hspace*{0.0em}T329: $\lnot \left(Y_{1} \land Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 270}} \\
\midrule
\hspace*{0.0em}T333: $\lnot \left(\lnot Y_{1} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{2} \leftrightarrow Y_{1}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 271}} \\
\midrule
\hspace*{0.0em}T339: $\lnot \left(Y_{1} \leftrightarrow \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \land \lnot Y_{2}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 272}} \\
\midrule
\hspace*{0.0em}T340: $\lnot \left(Y_{1} \leftrightarrow \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 273}} \\
\midrule
\hspace*{0.0em}T341: $\lnot \left(Y_{1} \leftrightarrow \lnot \left(Y_{2} \land Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow \lnot Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 274}} \\
\midrule
\hspace*{0.0em}T342: $\lnot \left(\lnot Y_{1} \leftrightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 275}} \\
\midrule
\hspace*{0.0em}T343: $\lnot \left(\lnot Y_{1} \leftrightarrow \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 276}} \\
\midrule
\hspace*{0.0em}T344: $\lnot \left(\lnot Y_{1} \leftrightarrow \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 277}} \\
\midrule
\hspace*{0.0em}T346: $\lnot \left(\left(Y_{1} \lor Y_{2}\right) \leftrightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{3} \rightarrow \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 278}} \\
\midrule
\hspace*{0.0em}T347: $\lnot \left(Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \leftrightarrow Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 279}} \\
\midrule
\hspace*{0.0em}T350: $\lnot \left(Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \lnot Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 280}} \\
\midrule
\hspace*{0.0em}T352: $\lnot \left(Y_{1} \rightarrow \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \leftrightarrow Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 281}} \\
\midrule
\hspace*{0.0em}T359: $\lnot \left(Y_{1} \lor \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{2} \land Y_{1}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 282}} \\
\midrule
\hspace*{0.0em}T361: $\lnot \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{2} \leftrightarrow Y_{1}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 283}} \\
\midrule
\hspace*{0.0em}T366: $Y_{1} \lor Y_{2} \lor \lnot Y_{1} \lor \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 284}} \\
\midrule
\hspace*{0.0em}T370: $Y_{1} \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \lnot Y_{2}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 285}} \\
\midrule
\hspace*{0.0em}T372: $Y_{1} \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \lnot Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 286}} \\
\midrule
\hspace*{0.0em}T377: $Y_{1} \lor \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \lnot Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 287}} \\
\midrule
\hspace*{0.0em}T385: $\left(Y_{1} \land Y_{2} \land Y_{3}\right) \lor \left(Y_{1} \land Y_{2} \land Y_{3}\right) \lor \left(Y_{1} \land Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 288}} \\
\midrule
\hspace*{0.0em}T386: $\left(Y_{1} \land Y_{2} \land Y_{3}\right) \lor \left(Y_{1} \land Y_{2} \land \lnot Y_{3}\right) \lor \left(Y_{1} \land Y_{3} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 289}} \\
\midrule
\hspace*{0.0em}T387: $\left(Y_{1} \land Y_{2} \land Y_{3}\right) \lor \left(Y_{3} \land \lnot Y_{1} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 290}} \\
\midrule
\hspace*{0.0em}T388: $\left(Y_{1} \land Y_{2} \land \lnot Y_{3}\right) \lor \left(Y_{1} \land Y_{2} \land \lnot Y_{4}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land Y_{2} \land \lnot Y_{3} \land \lnot Y_{4}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 291}} \\
\midrule
\hspace*{0.0em}T389: $\left(Y_{1} \land Y_{2} \land \lnot Y_{3}\right) \lor \left(Y_{1} \land Y_{3} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land Y_{3} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2} \land Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 292}} \\
\midrule
\hspace*{0.0em}T395: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{2} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 293}} \\
\midrule
\hspace*{0.0em}T396: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2} \land Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 294}} \\
\midrule
\hspace*{0.0em}T400: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 295}} \\
\midrule
\hspace*{0.0em}T401: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 296}} \\
\midrule
\hspace*{0.0em}T403: $\left(Y_{1} \land Y_{2}\right) \lor \left(\lnot Y_{1} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 297}} \\
\midrule
\hspace*{0.0em}T404: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{2} \leftrightarrow \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 298}} \\
\midrule
\hspace*{0.0em}T405: $\left(Y_{1} \land Y_{2}\right) \lor \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 299}} \\
\midrule
\hspace*{0.0em}T410: $\left(Y_{2} \land Y_{1}\right) \lor Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \rightarrow Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 300}} \\
\midrule
\hspace*{0.0em}T412: $\left(Y_{1} \leftrightarrow Y_{2}\right) \lor Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \rightarrow Y_{2}\right) \land Y_{3}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 301}} \\
\midrule
\hspace*{0.0em}T414: $\left(Y_{1} \leftrightarrow Y_{2}\right) \lor \left(Y_{3} \leftrightarrow Y_{1}\right) \lor \left(Y_{3} \leftrightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{3}\right) \lor \left(Y_{1} \land Y_{2}\right) \lor \left(Y_{3} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 302}} \\
\midrule
\hspace*{0.0em}T415: $\left(Y_{1} \leftrightarrow Y_{2}\right) \lor \left(Y_{3} \leftrightarrow Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(\lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow \lnot Y_{1}$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 303}} \\
\midrule
\hspace*{0.0em}T419: $\left(Y_{1} \rightarrow Y_{2}\right) \lor \left(Y_{2} \rightarrow Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 304}} \\
\midrule
\hspace*{0.0em}T420: $\left(Y_{1} \rightarrow \lnot Y_{2}\right) \lor \left(Y_{2} \rightarrow \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 305}} \\
\midrule
\hspace*{0.0em}T421: $\left(Y_{1} \rightarrow \lnot Y_{2}\right) \lor \left(\lnot Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 306}} \\
\midrule
\hspace*{0.0em}T423: $\left(\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right) \lor Y_{1} \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 307}} \\
\midrule
\hspace*{0.0em}T427: $\lnot Y_{1} \lor \lnot Y_{2} \lor \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 308}} \\
\midrule
\hspace*{0.0em}T430: $\lnot \left(Y_{1} \land Y_{2}\right) \lor \lnot \left(Y_{1} \land Y_{3}\right) \lor \lnot \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 309}} \\
\midrule
\hspace*{0.0em}T434: $Y_{1} \lor Y_{2} \lor Y_{1} \lor Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right) \lor \left(Y_{2} \land Y_{3}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 310}} \\
\midrule
\hspace*{0.0em}T436: $Y_{1} \lor \lnot Y_{2} \lor \left(Y_{2} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 311}} \\
\midrule
\hspace*{0.0em}T438: $Y_{1} \lor \lnot Y_{2} \lor Y_{2} \lor \lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 312}} \\
\midrule
\hspace*{0.0em}T439: $\lnot Y_{1} \lor \lnot Y_{2} \lor Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.02\% & 1 & 0.06\% \\
\addlinespace
\end{longtable}
\begin{longtable}{p{0.58\linewidth}rrrr}
\caption{Transformation hierarchy clusters}\\
\toprule
Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{\emph{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\hspace*{0.0em}Whole data set & 12482 & 100.00\% & 3951 & 100.00\% \\
\textbf{\hspace*{0.0em}ANY transformation explained} & \textbf{9910} & \textbf{79.39\%} & \textbf{2333} & \textbf{59.05\%} \\
\midrule
\multicolumn{5}{l}{\textbf{Cluster 1}} \\
\midrule
\hspace*{0.0em}T960: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 707 & 5.66\% & 162 & 4.10\% \\
\hspace*{1.5em}T1035: $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 32 & 0.26\% & 1 & 0.03\% \\
\hspace*{1.5em}T1758: $\Diamond \left(\lnot Y_{1}\right) \lor \Box \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)$ & 16 & 0.13\% & 1 & 0.03\% \\
\hspace*{1.5em}T981: $Y_{1} \rightarrow \left(\lnot Y_{1} \land \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 4 & 0.03\% & 2 & 0.05\% \\
\hspace*{3.0em}T331: $\lnot Y_{1} \land \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}$\lceil$ $=$ T530: $\Box \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\Diamond Y_{1}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\hspace*{1.5em}$\lfloor$ $=$ T545: $\Box \left(\Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\hspace*{1.5em}T1810: $\lnot Y_{1} \lor \Box \left(\Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T1423: $\lnot Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T987: $Y_{1} \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T1104: $Y_{1} \rightarrow \left(\lnot \left(\Diamond Y_{1}\right) \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 2}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T1226: $\Box Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 421 & 3.37\% & 1 & 0.03\% \\
\hspace*{0.0em}$\lfloor$ $=$ T1587: $Y_{1} \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 421 & 3.37\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 3}} \\
\midrule
\hspace*{0.0em}T1708: $\Box Y_{1} \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 290 & 2.32\% & 4 & 0.10\% \\
\hspace*{1.5em}T1715: $\Box Y_{1} \lor \Box \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 168 & 1.35\% & 1 & 0.03\% \\
\hspace*{1.5em}T1717: $\Box Y_{1} \lor \Box \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 115 & 0.92\% & 1 & 0.03\% \\
\hspace*{1.5em}T1709: $\Box Y_{1} \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 6 & 0.05\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 4}} \\
\midrule
\hspace*{0.0em}T637: $\Box \left(Y_{1} \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 287 & 2.30\% & 12 & 0.30\% \\
\hspace*{1.5em}T643: $\Box \left(Y_{1} \lor \Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 131 & 1.05\% & 1 & 0.03\% \\
\hspace*{1.5em}T636: $\Box \left(Y_{1} \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box Y_{2}$ & 130 & 1.04\% & 1 & 0.03\% \\
\hspace*{1.5em}T649: $\Box \left(Y_{1} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 6 & 0.05\% & 3 & 0.08\% \\
\hspace*{3.0em}T646: $\Box \left(Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\hspace*{1.5em}T641: $\Box \left(Y_{1} \lor \Box \left(\Box Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\hspace*{1.5em}T642: $\Box \left(Y_{1} \lor \Box \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\hspace*{1.5em}T633: $\Box \left(Y_{1} \lor Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T651: $\Box \left(Y_{1} \lor \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 5}} \\
\midrule
\hspace*{0.0em}T68: $Y_{1} \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 264 & 2.12\% & 14 & 0.35\% \\
\hspace*{1.5em}T92: $Y_{1} \land \Diamond \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 219 & 1.75\% & 4 & 0.10\% \\
\hspace*{3.0em}T86: $Y_{1} \land \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 216 & 1.73\% & 2 & 0.05\% \\
\hspace*{3.0em}T94: $Y_{1} \land \Diamond \left(\lnot \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T61: $Y_{1} \land \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 11 & 0.09\% & 1 & 0.03\% \\
\hspace*{1.5em}T74: $Y_{1} \land \Diamond \left(Y_{2} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 7 & 0.06\% & 2 & 0.05\% \\
\hspace*{3.0em}T71: $Y_{1} \land \Diamond \left(Y_{1} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T82: $Y_{1} \land \Diamond \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T72: $Y_{1} \land \Diamond \left(Y_{1} \land \lnot \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T78: $Y_{1} \land \Diamond \left(\Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T96: $Y_{1} \land \Diamond \left(Y_{1} \lor \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 6}} \\
\midrule
\hspace*{0.0em}T446: $\Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond Y_{1}$ & 262 & 2.10\% & 15 & 0.38\% \\
\hspace*{1.5em}T1533: $\lnot \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\Diamond Y_{1}\right)$ & 95 & 0.76\% & 3 & 0.08\% \\
\hspace*{1.5em}T30: $Y_{1} \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Diamond Y_{2}$ & 82 & 0.66\% & 2 & 0.05\% \\
\hspace*{1.5em}T621: $\Box \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1}\right)$ & 45 & 0.36\% & 3 & 0.08\% \\
\hspace*{1.5em}T529: $\Box \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond Y_{1}\right)$ & 15 & 0.12\% & 1 & 0.03\% \\
\hspace*{1.5em}T639: $\Box \left(Y_{1} \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{1} \lor Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 7}} \\
\midrule
\hspace*{0.0em}T1152: $\Box Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 238 & 1.91\% & 85 & 2.15\% \\
\hspace*{1.5em}T1235: $\Box Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{2}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{2}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 25 & 0.20\% & 2 & 0.05\% \\
\hspace*{1.5em}T1176: $\Box Y_{1} \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 13 & 0.10\% & 7 & 0.18\% \\
\hspace*{1.5em}T1201: $\Box Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 11 & 0.09\% & 1 & 0.03\% \\
\hspace*{1.5em}T1224: $\Box Y_{1} \rightarrow \left(Y_{1} \lor \Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 10 & 0.08\% & 1 & 0.03\% \\
\hspace*{1.5em}T1232: $\Box Y_{1} \rightarrow \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 7 & 0.06\% & 1 & 0.03\% \\
\hspace*{1.5em}T1210: $\Box Y_{1} \rightarrow \lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T1157: $\Box Y_{1} \rightarrow \left(Y_{1} \land \Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T1193: $\Box Y_{1} \rightarrow \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T1205: $\Box Y_{1} \rightarrow \Diamond \left(\left(Y_{2} \rightarrow \lnot Y_{1}\right) \lor \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T1237: $\Box Y_{1} \rightarrow \left(\lnot Y_{1} \lor \Diamond \left(\Box \left(\lnot Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 8}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T18: $Y_{1} \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 217 & 1.74\% & 3 & 0.08\% \\
\hspace*{0.0em}$\lfloor$ $=$ T67: $Y_{1} \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond Y_{2}$ & 217 & 1.74\% & 3 & 0.08\% \\
\hspace*{1.5em}T86: $Y_{1} \land \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 216 & 1.73\% & 2 & 0.05\% \\
\hspace*{1.5em}T142: $Y_{1} \land Y_{2} \land \Diamond \left(Y_{1} \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \rightarrow \Diamond \left(Y_{1} \lor Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 9}} \\
\midrule
\hspace*{0.0em}T1580: $Y_{1} \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land Y_{2}$ & 199 & 1.59\% & 6 & 0.15\% \\
\hspace*{1.5em}T1715: $\Box Y_{1} \lor \Box \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 168 & 1.35\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 10}} \\
\midrule
\hspace*{0.0em}T676: $\Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1}$ & 193 & 1.55\% & 16 & 0.40\% \\
\hspace*{1.5em}T753: $\Diamond \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond Y_{1}\right)$ & 22 & 0.18\% & 1 & 0.03\% \\
\hspace*{1.5em}T1317: $\Diamond Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{2}$ & 14 & 0.11\% & 4 & 0.10\% \\
\hspace*{3.0em}T1364: $\Diamond \left(Y_{1} \land Y_{2}\right) \rightarrow \left(Y_{2} \lor \Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{1} \land Y_{2}\right) \rightarrow \left(Y_{2} \lor \Diamond Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T1552: $\lnot \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\Box Y_{1}\right)$ & 10 & 0.08\% & 1 & 0.03\% \\
\hspace*{1.5em}T772: $\Diamond \left(Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{1} \rightarrow Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 11}} \\
\midrule
\hspace*{0.0em}T2: $Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1}$ & 178 & 1.43\% & 9 & 0.23\% \\
\hspace*{1.5em}$\lceil$ $=$ T954: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{1} \rightarrow Y_{2}\right)$ & 20 & 0.16\% & 1 & 0.03\% \\
\hspace*{1.5em}$\lfloor$ $=$ T1453: $\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 20 & 0.16\% & 1 & 0.03\% \\
\hspace*{1.5em}T677: $\Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond Y_{1}\right)$ & 11 & 0.09\% & 1 & 0.03\% \\
\hspace*{1.5em}T1519: $\lnot \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 11 & 0.09\% & 1 & 0.03\% \\
\hspace*{1.5em}T1518: $\lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\Box Y_{1}\right)$ & 7 & 0.06\% & 1 & 0.03\% \\
\hspace*{1.5em}T1079: $Y_{1} \rightarrow \left(Y_{2} \lor Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 6 & 0.05\% & 2 & 0.05\% \\
\hspace*{1.5em}T41: $Y_{1} \land \Box \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T963: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{2}$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 12}} \\
\midrule
\hspace*{0.0em}T1747: $\Diamond \left(\Box Y_{1}\right) \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 163 & 1.31\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 13}} \\
\midrule
\hspace*{0.0em}T5: $Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1}$ & 144 & 1.15\% & 15 & 0.38\% \\
\hspace*{1.5em}T822: $Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 56 & 0.45\% & 1 & 0.03\% \\
\hspace*{1.5em}T680: $\Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1}\right)$ & 28 & 0.22\% & 4 & 0.10\% \\
\hspace*{1.5em}$\lceil$ $=$ T65: $Y_{1} \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \lnot \left(\Diamond Y_{2}\right)$ & 18 & 0.14\% & 3 & 0.08\% \\
\hspace*{1.5em}$\lfloor$ $=$ T684: $\Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\Diamond Y_{1}\right)$ & 18 & 0.14\% & 3 & 0.08\% \\
\hspace*{1.5em}T459: $\Box \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 10 & 0.08\% & 1 & 0.03\% \\
\hspace*{1.5em}T1590: $Y_{1} \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor \Box \left(\lnot Y_{1}\right)$ & 8 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 14}} \\
\midrule
\hspace*{0.0em}T640: $\Box \left(Y_{1} \lor \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \land \Box \left(\Box Y_{2}\right)$ & 139 & 1.11\% & 7 & 0.18\% \\
\hspace*{1.5em}T636: $\Box \left(Y_{1} \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box Y_{2}$ & 130 & 1.04\% & 1 & 0.03\% \\
\hspace*{1.5em}T664: $\Box \left(\Diamond Y_{1} \lor \Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T662: $\Box \left(\Box Y_{1} \lor \Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 15}} \\
\midrule
\hspace*{0.0em}T3: $Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond Y_{1}$ & 138 & 1.11\% & 14 & 0.35\% \\
\hspace*{1.5em}T109: $Y_{1} \land \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \lnot \left(\Diamond Y_{2}\right)$ & 53 & 0.42\% & 3 & 0.08\% \\
\hspace*{1.5em}T1083: $Y_{1} \rightarrow \left(Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 30 & 0.24\% & 2 & 0.05\% \\
\hspace*{1.5em}T15: $Y_{1} \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Diamond Y_{2}$ & 14 & 0.11\% & 1 & 0.03\% \\
\hspace*{1.5em}T957: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond Y_{2}$ & 13 & 0.10\% & 3 & 0.08\% \\
\hspace*{1.5em}$\lceil$ $=$ T679: $\Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\Diamond Y_{1}\right)$ & 8 & 0.06\% & 2 & 0.05\% \\
\hspace*{1.5em}$\lfloor$ $=$ T1732: $\Diamond Y_{1} \lor \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)$ & 8 & 0.06\% & 2 & 0.05\% \\
\hspace*{1.5em}T932: $\lnot Y_{1} \leftrightarrow \left(Y_{1} \land \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow \Diamond \left(Y_{1} \land \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 16}} \\
\midrule
\hspace*{0.0em}T113: $Y_{1} \land \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 131 & 1.05\% & 6 & 0.15\% \\
\hspace*{1.5em}T123: $Y_{1} \land \lnot \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 96 & 0.77\% & 1 & 0.03\% \\
\hspace*{1.5em}T107: $Y_{1} \land \lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 16 & 0.13\% & 1 & 0.03\% \\
\hspace*{1.5em}T114: $Y_{1} \land \lnot \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 14 & 0.11\% & 1 & 0.03\% \\
\hspace*{1.5em}T132: $Y_{1} \land \lnot \left(\Diamond \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T131: $Y_{1} \land \lnot \left(\Diamond \left(\Box Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 17}} \\
\midrule
\hspace*{0.0em}T793: $\Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\Diamond Y_{1}\right)$ & 130 & 1.04\% & 3 & 0.08\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 18}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T1588: $Y_{1} \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond Y_{1} \lor \Diamond Y_{2}$ & 120 & 0.96\% & 2 & 0.05\% \\
\hspace*{0.0em}$\lfloor$ $=$ T1604: $Y_{1} \lor \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)$ & 120 & 0.96\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 19}} \\
\midrule
\hspace*{0.0em}T204: $\Diamond Y_{1} \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \Diamond \left(\lnot Y_{2}\right)$ & 114 & 0.91\% & 11 & 0.28\% \\
\hspace*{1.5em}T262: $\Diamond \left(\lnot Y_{1}\right) \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \Diamond \left(\lnot Y_{2}\right)$ & 93 & 0.75\% & 3 & 0.08\% \\
\hspace*{3.0em}T259: $\Diamond \left(\lnot Y_{1}\right) \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 89 & 0.71\% & 1 & 0.03\% \\
\hspace*{3.0em}T271: $\Diamond \left(\lnot \left(\Diamond Y_{1}\right)\right) \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T201: $\Diamond Y_{1} \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 6 & 0.05\% & 1 & 0.03\% \\
\hspace*{1.5em}T244: $\Diamond \left(\Box \left(Y_{1} \rightarrow \lnot Y_{2}\right)\right) \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \Diamond \left(\lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T245: $\Diamond \left(\Box \left(\lnot Y_{1}\right)\right) \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T249: $\Diamond \left(\Diamond Y_{1}\right) \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 20}} \\
\midrule
\hspace*{0.0em}T21: $Y_{1} \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow Y_{1}$ & 113 & 0.91\% & 7 & 0.18\% \\
\hspace*{1.5em}T376: $\left(Y_{1} \lor Y_{2}\right) \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 105 & 0.84\% & 4 & 0.10\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 21}} \\
\midrule
\hspace*{0.0em}T1466: $\left(Y_{1} \lor Y_{2}\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 108 & 0.87\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 22}} \\
\midrule
\hspace*{0.0em}T377: $\left(Y_{1} \lor Y_{2}\right) \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(\Diamond \left(\lnot Y_{3}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{3}\right)\right)\right)$ & 106 & 0.85\% & 24 & 0.61\% \\
\hspace*{1.5em}T439: $\left(\Diamond \left(\lnot Y_{1}\right) \lor \Box \left(\Diamond \left(\lnot Y_{1}\right)\right)\right) \land Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T421: $\left(\Box \left(\lnot Y_{1}\right) \lor \Box \left(\Diamond \left(\lnot Y_{1}\right)\right)\right) \land Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T400: $\left(Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right) \land Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T412: $\left(\Box Y_{1} \lor \Box \left(\Box Y_{1}\right)\right) \land Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T424: $\left(\Diamond Y_{1} \lor \Box \left(\Box Y_{1}\right)\right) \land Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 23}} \\
\midrule
\hspace*{0.0em}T37: $Y_{1} \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow Y_{1}$ & 97 & 0.78\% & 3 & 0.08\% \\
\hspace*{1.5em}T259: $\Diamond \left(\lnot Y_{1}\right) \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 89 & 0.71\% & 1 & 0.03\% \\
\hspace*{1.5em}T380: $\left(Y_{1} \lor Y_{2}\right) \land \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 8 & 0.06\% & 2 & 0.05\% \\
\hspace*{3.0em}T440: $\left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right) \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 24}} \\
\midrule
\hspace*{0.0em}T961: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow Y_{1}$ & 94 & 0.75\% & 9 & 0.23\% \\
\hspace*{1.5em}T1378: $\Diamond \left(\lnot Y_{1}\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T1451: $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 25}} \\
\midrule
\hspace*{0.0em}T444: $\Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1}$ & 86 & 0.69\% & 16 & 0.40\% \\
\hspace*{1.5em}T1150: $\Box Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 63 & 0.50\% & 3 & 0.08\% \\
\hspace*{1.5em}T589: $\Box \left(Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 11 & 0.09\% & 4 & 0.10\% \\
\hspace*{1.5em}T528: $\Box \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1}$ & 2 & 0.02\% & 2 & 0.05\% \\
\hspace*{1.5em}T1088: $Y_{1} \rightarrow \left(\Box Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\hspace*{1.5em}T729: $\Diamond \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond Y_{1}$ & 2 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T1170: $\Box Y_{1} \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{1}$ & 2 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T627: $\Box \left(\lnot \left(\Box Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 26}} \\
\midrule
\hspace*{0.0em}T32: $Y_{1} \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \land \Box \left(\Box Y_{2}\right)$ & 83 & 0.66\% & 20 & 0.51\% \\
\hspace*{1.5em}T240: $\Diamond \left(\Box Y_{1}\right) \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 35 & 0.28\% & 1 & 0.03\% \\
\hspace*{1.5em}$\lceil$ $=$ T17: $Y_{1} \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box Y_{2}$ & 11 & 0.09\% & 1 & 0.03\% \\
\hspace*{1.5em}$\lfloor$ $=$ T25: $Y_{1} \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 11 & 0.09\% & 1 & 0.03\% \\
\hspace*{1.5em}T248: $\Diamond \left(\Diamond Y_{1}\right) \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 9 & 0.07\% & 1 & 0.03\% \\
\hspace*{1.5em}T351: $\lnot \left(\Box \left(\Diamond Y_{1}\right)\right) \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T393: $\left(Y_{1} \lor \Diamond Y_{1}\right) \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 27}} \\
\midrule
\hspace*{0.0em}T953: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 79 & 0.63\% & 31 & 0.78\% \\
\hspace*{1.5em}T1014: $Y_{1} \rightarrow \Box \left(Y_{1} \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 16 & 0.13\% & 3 & 0.08\% \\
\hspace*{1.5em}T1076: $Y_{1} \rightarrow \left(Y_{1} \lor \Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\hspace*{1.5em}T1091: $Y_{1} \rightarrow \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 28}} \\
\midrule
\hspace*{0.0em}T689: $\Diamond \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 79 & 0.63\% & 9 & 0.23\% \\
\hspace*{1.5em}T704: $\Diamond \left(Y_{1} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 23 & 0.18\% & 1 & 0.03\% \\
\hspace*{1.5em}T694: $\Diamond \left(Y_{1} \land \Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 6 & 0.05\% & 1 & 0.03\% \\
\hspace*{1.5em}T692: $\Diamond \left(Y_{1} \land \Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T703: $\Diamond \left(Y_{1} \land \Diamond \left(Y_{1} \lor \lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 29}} \\
\midrule
\hspace*{0.0em}T20: $Y_{1} \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 77 & 0.62\% & 21 & 0.53\% \\
\hspace*{1.5em}T87: $Y_{1} \land \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 9 & 0.07\% & 1 & 0.03\% \\
\hspace*{1.5em}T43: $Y_{1} \land \Box \left(\Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\hspace*{1.5em}T79: $Y_{1} \land \Diamond \left(\Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T42: $Y_{1} \land \Box \left(\Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T75: $Y_{1} \land \Diamond \left(\lnot Y_{1} \land \Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T76: $Y_{1} \land \Diamond \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T27: $Y_{1} \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T45: $Y_{1} \land \Box \left(\Diamond \left(\lnot Y_{1} \lor \Diamond \left(\lnot Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T58: $Y_{1} \land \Box \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T104: $Y_{1} \land \Diamond \left(\lnot Y_{1} \lor \Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T124: $Y_{1} \land \lnot \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 30}} \\
\midrule
\hspace*{0.0em}T312: $\lnot Y_{1} \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \Diamond \left(\lnot Y_{2}\right)$ & 75 & 0.60\% & 9 & 0.23\% \\
\hspace*{1.5em}T353: $\lnot \left(\Diamond Y_{1}\right) \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 50 & 0.40\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 31}} \\
\midrule
\hspace*{0.0em}T1583: $Y_{1} \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \leftrightarrow \lnot Y_{1}$ & 75 & 0.60\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 32}} \\
\midrule
\hspace*{0.0em}T1248: $\Box \left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 75 & 0.60\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 33}} \\
\midrule
\hspace*{0.0em}T1136: $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 73 & 0.58\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 34}} \\
\midrule
\hspace*{0.0em}T445: $\Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 72 & 0.58\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 35}} \\
\midrule
\hspace*{0.0em}T1531: $\lnot \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1}\right)$ & 67 & 0.54\% & 2 & 0.05\% \\
\hspace*{1.5em}T1535: $\lnot \left(\Box \left(Y_{1} \land Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 40 & 0.32\% & 1 & 0.03\% \\
\hspace*{1.5em}T1630: $Y_{1} \lor \lnot \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor \Box \left(\lnot Y_{1}\right)$ & 27 & 0.22\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 36}} \\
\midrule
\hspace*{0.0em}T1151: $\Box Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 65 & 0.52\% & 12 & 0.30\% \\
\hspace*{1.5em}T1195: $\Box Y_{1} \rightarrow \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 39 & 0.31\% & 5 & 0.13\% \\
\hspace*{3.0em}T1192: $\Box Y_{1} \rightarrow \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\hspace*{1.5em}T1223: $\Box Y_{1} \rightarrow \lnot \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 17 & 0.14\% & 2 & 0.05\% \\
\hspace*{1.5em}T1184: $\Box Y_{1} \rightarrow \Box \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\hspace*{1.5em}T1169: $\Box Y_{1} \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}$\lceil$ $=$ T1175: $\Box Y_{1} \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}$\lfloor$ $=$ T1182: $\Box Y_{1} \rightarrow \Box \left(\Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 37}} \\
\midrule
\hspace*{0.0em}T134: $Y_{2} \land \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 65 & 0.52\% & 10 & 0.25\% \\
\hspace*{1.5em}T358: $\lnot \left(\Diamond Y_{1}\right) \land \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 24 & 0.19\% & 1 & 0.03\% \\
\hspace*{1.5em}$\lceil$ $=$ T319: $\lnot Y_{1} \land \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 18 & 0.14\% & 1 & 0.03\% \\
\hspace*{1.5em}$\lfloor$ $=$ T326: $\lnot Y_{1} \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 18 & 0.14\% & 1 & 0.03\% \\
\hspace*{1.5em}T61: $Y_{1} \land \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 11 & 0.09\% & 1 & 0.03\% \\
\hspace*{1.5em}T211: $\Diamond Y_{1} \land \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\hspace*{1.5em}T148: $Y_{1} \land \lnot Y_{1} \land \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 38}} \\
\midrule
\hspace*{0.0em}T951: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land Y_{2}$ & 65 & 0.52\% & 8 & 0.20\% \\
\hspace*{1.5em}T1069: $Y_{1} \rightarrow \lnot \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \lnot \left(\Diamond Y_{2}\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 39}} \\
\midrule
\hspace*{0.0em}T23: $Y_{1} \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor Y_{2}$ & 59 & 0.47\% & 9 & 0.23\% \\
\hspace*{1.5em}T48: $Y_{1} \land \Box \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor \Box \left(\lnot Y_{1}\right)$ & 32 & 0.26\% & 1 & 0.03\% \\
\hspace*{1.5em}T1522: $\lnot \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \lor Y_{2}\right)$ & 7 & 0.06\% & 1 & 0.03\% \\
\hspace*{1.5em}$\lceil$ $=$ T308: $\lnot Y_{1} \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \lor Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}$\lfloor$ $=$ T504: $\Box \left(\lnot Y_{1} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T551: $\Box \left(\Diamond \left(Y_{1} \land Y_{2} \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 40}} \\
\midrule
\hspace*{0.0em}T35: $Y_{1} \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 58 & 0.46\% & 5 & 0.13\% \\
\hspace*{1.5em}T47: $Y_{1} \land \Box \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 47 & 0.38\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 41}} \\
\midrule
\hspace*{0.0em}T895: $\Box Y_{1} \leftrightarrow \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 55 & 0.44\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 42}} \\
\midrule
\hspace*{0.0em}T1728: $\Diamond Y_{1} \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 55 & 0.44\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 43}} \\
\midrule
\hspace*{0.0em}T479: $\Box \left(Y_{1} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 54 & 0.43\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 44}} \\
\midrule
\hspace*{0.0em}T1648: $\left(Y_{1} \land Y_{2}\right) \lor \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 52 & 0.42\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 45}} \\
\midrule
\hspace*{0.0em}T1550: $\lnot \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1}\right)$ & 51 & 0.41\% & 3 & 0.08\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 46}} \\
\midrule
\hspace*{0.0em}T1227: $\Box Y_{1} \rightarrow \left(Y_{2} \lor \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 51 & 0.41\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 47}} \\
\midrule
\hspace*{0.0em}T791: $\Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 51 & 0.41\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 48}} \\
\midrule
\hspace*{0.0em}T1057: $Y_{1} \rightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 51 & 0.41\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 49}} \\
\midrule
\hspace*{0.0em}T389: $\left(Y_{1} \lor \Box Y_{2}\right) \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \lor \Box Y_{3}\right)$ & 50 & 0.40\% & 5 & 0.13\% \\
\hspace*{1.5em}T388: $\left(Y_{1} \lor \Box Y_{1}\right) \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T390: $\left(Y_{1} \lor \Box \left(\Diamond Y_{2}\right)\right) \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 50}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T688: $\Diamond \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond Y_{2}$ & 49 & 0.39\% & 6 & 0.15\% \\
\hspace*{0.0em}$|$ $=$ T711: $\Diamond \left(Y_{1} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{2}\right)$ & 49 & 0.39\% & 6 & 0.15\% \\
\hspace*{0.0em}$\lfloor$ $=$ T714: $\Diamond \left(Y_{2} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1}\right)$ & 49 & 0.39\% & 6 & 0.15\% \\
\hspace*{1.5em}T722: $\Diamond \left(\left(Y_{1} \lor Y_{2} \lor Y_{3}\right) \land \lnot Y_{4}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{4}\right)$ & 42 & 0.34\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 51}} \\
\midrule
\hspace*{0.0em}T995: $Y_{1} \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{2}$ & 43 & 0.34\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 52}} \\
\midrule
\hspace*{0.0em}T470: $\Box \left(Y_{1} \land \Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 43 & 0.34\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 53}} \\
\midrule
\hspace*{0.0em}T674: $\Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1}$ & 42 & 0.34\% & 20 & 0.51\% \\
\hspace*{1.5em}T547: $\Box \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1}$ & 10 & 0.08\% & 6 & 0.15\% \\
\hspace*{1.5em}T1337: $\Diamond Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 9 & 0.07\% & 1 & 0.03\% \\
\hspace*{1.5em}T1358: $\Diamond Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 5 & 0.04\% & 2 & 0.05\% \\
\hspace*{1.5em}$\lceil$ $=$ T727: $\Diamond \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1}$ & 3 & 0.02\% & 2 & 0.05\% \\
\hspace*{1.5em}$\lfloor$ $=$ T1616: $Y_{1} \lor \Diamond \left(\Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor \Box Y_{2}$ & 3 & 0.02\% & 2 & 0.05\% \\
\hspace*{1.5em}T1024: $Y_{1} \rightarrow \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 3 & 0.02\% & 2 & 0.05\% \\
\hspace*{3.0em}T1194: $\Box Y_{1} \rightarrow \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T754: $\Diamond \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond Y_{1}$ & 2 & 0.02\% & 2 & 0.05\% \\
\hspace*{1.5em}T696: $\Diamond \left(Y_{1} \land \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Diamond Y_{2}$ & 2 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T775: $\Diamond \left(Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T1092: $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 54}} \\
\midrule
\hspace*{0.0em}T1144: $\Box Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \land \Box \left(\Box Y_{2}\right)$ & 40 & 0.32\% & 16 & 0.40\% \\
\hspace*{1.5em}$\lceil$ $=$ T1296: $\Box \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box Y_{2}$ & 8 & 0.06\% & 1 & 0.03\% \\
\hspace*{1.5em}$\lfloor$ $=$ T1302: $\Box \left(Y_{1} \lor \Box Y_{1}\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 8 & 0.06\% & 1 & 0.03\% \\
\hspace*{1.5em}T1142: $\Box Y_{1} \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\hspace*{1.5em}T1243: $\Box \left(Y_{1} \land \Box Y_{1}\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 55}} \\
\midrule
\hspace*{0.0em}T1353: $\Diamond Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 39 & 0.31\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 56}} \\
\midrule
\hspace*{0.0em}T356: $\lnot \left(\Diamond Y_{1}\right) \land \Box \left(\Diamond \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 38 & 0.30\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 57}} \\
\midrule
\hspace*{0.0em}T1749: $\Diamond \left(\Diamond Y_{1}\right) \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 37 & 0.30\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 58}} \\
\midrule
\hspace*{0.0em}T133: $Y_{2} \land \Box \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor \Box \left(\lnot Y_{1}\right)$ & 33 & 0.26\% & 2 & 0.05\% \\
\hspace*{1.5em}T48: $Y_{1} \land \Box \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor \Box \left(\lnot Y_{1}\right)$ & 32 & 0.26\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 59}} \\
\midrule
\hspace*{0.0em}T1018: $Y_{1} \rightarrow \Box \left(Y_{2} \lor \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 33 & 0.26\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 60}} \\
\midrule
\hspace*{0.0em}T527: $\Box \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 33 & 0.26\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 61}} \\
\midrule
\hspace*{0.0em}T623: $\Box \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\Box Y_{1}\right)$ & 33 & 0.26\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 62}} \\
\midrule
\hspace*{0.0em}T1010: $Y_{1} \rightarrow \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 33 & 0.26\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 63}} \\
\midrule
\hspace*{0.0em}T159: $\Box Y_{1} \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 31 & 0.25\% & 4 & 0.10\% \\
\hspace*{1.5em}T177: $\Box Y_{1} \land \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 3 & 0.02\% & 2 & 0.05\% \\
\hspace*{3.0em}T174: $\Box Y_{1} \land \Box \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 64}} \\
\midrule
\hspace*{0.0em}T952: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Diamond Y_{2}$ & 30 & 0.24\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 65}} \\
\midrule
\hspace*{0.0em}T223: $\Diamond Y_{1} \land \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 30 & 0.24\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 66}} \\
\midrule
\hspace*{0.0em}T465: $\Box \left(Y_{1} \land \Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 30 & 0.24\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 67}} \\
\midrule
\hspace*{0.0em}T1138: $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 30 & 0.24\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 68}} \\
\midrule
\hspace*{0.0em}T950: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2}$ & 29 & 0.23\% & 10 & 0.25\% \\
\hspace*{1.5em}T773: $\Diamond \left(Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond Y_{2}$ & 19 & 0.15\% & 4 & 0.10\% \\
\hspace*{1.5em}T1063: $Y_{1} \rightarrow \lnot \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T1406: $\left(Y_{1} \rightarrow \Box \left(Y_{2} \land Y_{3}\right)\right) \rightarrow Y_{4}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{2} \land Y_{3}\right) \rightarrow Y_{4}$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T1566: $\lnot \left(Y_{1} \rightarrow \Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 69}} \\
\midrule
\hspace*{0.0em}T16: $Y_{1} \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \land \Diamond Y_{1}$ & 28 & 0.22\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 70}} \\
\midrule
\hspace*{0.0em}T110: $Y_{1} \land \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 28 & 0.22\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 71}} \\
\midrule
\hspace*{0.0em}T339: $\lnot \left(\Box Y_{1}\right) \land \Box \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{2} \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 28 & 0.22\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 72}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T100: $Y_{1} \land \Diamond \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond Y_{3}\right)$ & 27 & 0.22\% & 2 & 0.05\% \\
\hspace*{0.0em}$\lfloor$ $=$ T102: $Y_{1} \land \Diamond \left(Y_{2} \lor \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 27 & 0.22\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 73}} \\
\midrule
\hspace*{0.0em}T381: $\left(Y_{1} \lor Y_{2}\right) \land \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 26 & 0.21\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 74}} \\
\midrule
\hspace*{0.0em}T1249: $\Box \left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 26 & 0.21\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 75}} \\
\midrule
\hspace*{0.0em}T1551: $\lnot \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 26 & 0.21\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 76}} \\
\midrule
\hspace*{0.0em}T546: $\Box \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 25 & 0.20\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 77}} \\
\midrule
\hspace*{0.0em}T1586: $Y_{1} \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 24 & 0.19\% & 8 & 0.20\% \\
\hspace*{1.5em}T1609: $Y_{1} \lor \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 13 & 0.10\% & 5 & 0.13\% \\
\hspace*{3.0em}$\lceil$ $=$ T1585: $Y_{1} \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 8 & 0.06\% & 2 & 0.05\% \\
\hspace*{3.0em}$\lfloor$ $=$ T1620: $Y_{1} \lor \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 8 & 0.06\% & 2 & 0.05\% \\
\hspace*{3.0em}T1603: $Y_{1} \lor \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\hspace*{3.0em}T1615: $Y_{1} \lor \Diamond \left(Y_{2} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T1632: $Y_{1} \lor \lnot \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 8 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 78}} \\
\midrule
\hspace*{0.0em}T702: $\Diamond \left(Y_{1} \land \Diamond \left(\lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \Diamond \left(\lnot Y_{2}\right)$ & 24 & 0.19\% & 4 & 0.10\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 79}} \\
\midrule
\hspace*{0.0em}T50: $Y_{1} \land \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 24 & 0.19\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 80}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T1584: $Y_{1} \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow Y_{2}$ & 24 & 0.19\% & 1 & 0.03\% \\
\hspace*{0.0em}$\lfloor$ $=$ T1612: $Y_{1} \lor \Diamond \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow \Diamond \left(Y_{1} \land Y_{2}\right)$ & 24 & 0.19\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 81}} \\
\midrule
\hspace*{0.0em}T1818: $\lnot Y_{1} \lor \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \lor Y_{2}\right)$ & 24 & 0.19\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 82}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T447: $\Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\Diamond Y_{1}\right)$ & 23 & 0.18\% & 2 & 0.05\% \\
\hspace*{0.0em}$\lfloor$ $=$ T1093: $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 23 & 0.18\% & 2 & 0.05\% \\
\hspace*{1.5em}T1758: $\Diamond \left(\lnot Y_{1}\right) \lor \Box \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)$ & 16 & 0.13\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 83}} \\
\midrule
\hspace*{0.0em}T667: $\Box \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 23 & 0.18\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 84}} \\
\midrule
\hspace*{0.0em}T818: $Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 22 & 0.18\% & 8 & 0.20\% \\
\hspace*{1.5em}T840: $Y_{1} \leftrightarrow \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 7 & 0.06\% & 1 & 0.03\% \\
\hspace*{1.5em}$\lceil$ $=$ T584: $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \leftrightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}$\lfloor$ $=$ T930: $\lnot Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \rightarrow Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 85}} \\
\midrule
\hspace*{0.0em}T1589: $Y_{1} \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 21 & 0.17\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 86}} \\
\midrule
\hspace*{0.0em}T1475: $\left(Y_{1} \lor \Box Y_{1}\right) \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \land \Box \left(\Box Y_{2}\right)$ & 20 & 0.16\% & 4 & 0.10\% \\
\hspace*{1.5em}T1460: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land Y_{2}$ & 9 & 0.07\% & 1 & 0.03\% \\
\hspace*{1.5em}T1474: $\left(Y_{1} \lor \Box Y_{1}\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 8 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 87}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T108: $Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}$ & 20 & 0.16\% & 1 & 0.03\% \\
\hspace*{0.0em}$\lfloor$ $=$ T476: $\Box \left(Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 20 & 0.16\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 88}} \\
\midrule
\hspace*{0.0em}T231: $\Diamond \left(Y_{1} \land Y_{2}\right) \land \Diamond \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{1} \land Y_{2} \land \Box Y_{3}\right)$ & 20 & 0.16\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 89}} \\
\midrule
\hspace*{0.0em}T510: $\Box \left(\lnot \left(\Diamond Y_{1}\right) \land \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{2} \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 20 & 0.16\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 90}} \\
\midrule
\hspace*{0.0em}T759: $\Diamond \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \Box \left(\lnot Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 20 & 0.16\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 91}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T1145: $\Box Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{1} \rightarrow Y_{2}\right)$ & 20 & 0.16\% & 1 & 0.03\% \\
\hspace*{0.0em}$\lfloor$ $=$ T1293: $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right)\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 20 & 0.16\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 92}} \\
\midrule
\hspace*{0.0em}T432: $\left(\Diamond \left(\Box Y_{1}\right) \lor \Box Y_{1}\right) \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ & 19 & 0.15\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 93}} \\
\midrule
\hspace*{0.0em}T726: $\Diamond \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 19 & 0.15\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 94}} \\
\midrule
\hspace*{0.0em}T1016: $Y_{1} \rightarrow \Box \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{3} \leftrightarrow \lnot Y_{2}\right)$ & 19 & 0.15\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 95}} \\
\midrule
\hspace*{0.0em}T1159: $\Box Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 19 & 0.15\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 96}} \\
\midrule
\hspace*{0.0em}T483: $\Box \left(Y_{1} \land \lnot \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 18 & 0.14\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 97}} \\
\midrule
\hspace*{0.0em}T708: $\Diamond \left(Y_{1} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 18 & 0.14\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 98}} \\
\midrule
\hspace*{0.0em}T1733: $\Diamond Y_{1} \lor \Diamond Y_{2} \lor \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{1} \lor Y_{2} \lor Y_{3}\right)$ & 18 & 0.14\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 99}} \\
\midrule
\hspace*{0.0em}T480: $\Box \left(Y_{1} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 17 & 0.14\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 100}} \\
\midrule
\hspace*{0.0em}T1002: $Y_{1} \rightarrow \Box \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 17 & 0.14\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 101}} \\
\midrule
\hspace*{0.0em}T1215: $\Box Y_{1} \rightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 17 & 0.14\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 102}} \\
\midrule
\hspace*{0.0em}T1308: $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 17 & 0.14\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 103}} \\
\midrule
\hspace*{0.0em}T1735: $\Diamond Y_{1} \lor \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)$ & 16 & 0.13\% & 8 & 0.20\% \\
\hspace*{1.5em}$\lceil$ $=$ T679: $\Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\Diamond Y_{1}\right)$ & 8 & 0.06\% & 2 & 0.05\% \\
\hspace*{1.5em}$\lfloor$ $=$ T1732: $\Diamond Y_{1} \lor \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)$ & 8 & 0.06\% & 2 & 0.05\% \\
\hspace*{1.5em}T1097: $Y_{1} \rightarrow \left(\Diamond \left(\Diamond Y_{2} \rightarrow Y_{1}\right) \lor \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 104}} \\
\midrule
\hspace*{0.0em}T119: $Y_{1} \land \lnot \left(\Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 16 & 0.13\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 105}} \\
\midrule
\hspace*{0.0em}T507: $\Box \left(\lnot \left(\Box Y_{1}\right) \land \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{2} \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 16 & 0.13\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 106}} \\
\midrule
\hspace*{0.0em}T989: $Y_{1} \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Diamond Y_{2}$ & 15 & 0.12\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 107}} \\
\midrule
\hspace*{0.0em}T1025: $Y_{1} \rightarrow \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 14 & 0.11\% & 4 & 0.10\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 108}} \\
\midrule
\hspace*{0.0em}T84: $Y_{1} \land \Diamond \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 14 & 0.11\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 109}} \\
\midrule
\hspace*{0.0em}T1650: $\left(Y_{1} \land Y_{2}\right) \lor \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 14 & 0.11\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 110}} \\
\midrule
\hspace*{0.0em}T681: $\Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 14 & 0.11\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 111}} \\
\midrule
\hspace*{0.0em}T1281: $\Box \left(\lnot Y_{1}\right) \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 14 & 0.11\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 112}} \\
\midrule
\hspace*{0.0em}T1536: $\lnot \left(\Box \left(Y_{1} \land Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 14 & 0.11\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 113}} \\
\midrule
\hspace*{0.0em}T962: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(\Diamond \left(\lnot Y_{2}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{2}\right)\right)\right)$ & 13 & 0.10\% & 10 & 0.25\% \\
\hspace*{1.5em}T1463: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(\Diamond \left(\lnot Y_{3}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{3}\right)\right)\right)$ & 9 & 0.07\% & 6 & 0.15\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 114}} \\
\midrule
\hspace*{0.0em}T1593: $Y_{1} \lor \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor \Box \left(\lnot Y_{1}\right)$ & 13 & 0.10\% & 4 & 0.10\% \\
\hspace*{1.5em}T1590: $Y_{1} \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor \Box \left(\lnot Y_{1}\right)$ & 8 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 115}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T31: $Y_{1} \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \lnot \left(\Diamond Y_{2}\right)$ & 13 & 0.10\% & 3 & 0.08\% \\
\hspace*{0.0em}$\lfloor$ $=$ T451: $\Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\Diamond Y_{1}\right)$ & 13 & 0.10\% & 3 & 0.08\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 116}} \\
\midrule
\hspace*{0.0em}T1008: $Y_{1} \rightarrow \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \lnot \left(\Diamond Y_{2}\right)$ & 13 & 0.10\% & 3 & 0.08\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 117}} \\
\midrule
\hspace*{0.0em}T394: $\left(Y_{1} \lor \Diamond Y_{1}\right) \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ & 13 & 0.10\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 118}} \\
\midrule
\hspace*{0.0em}T959: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 13 & 0.10\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 119}} \\
\midrule
\hspace*{0.0em}T206: $\Diamond Y_{1} \land \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 13 & 0.10\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 120}} \\
\midrule
\hspace*{0.0em}T228: $\Diamond \left(Y_{1} \land Y_{2}\right) \land \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{1} \land Y_{2} \land \Box Y_{3}\right)$ & 13 & 0.10\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 121}} \\
\midrule
\hspace*{0.0em}T567: $\Box \left(\Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 13 & 0.10\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 122}} \\
\midrule
\hspace*{0.0em}T758: $\Diamond \left(\Diamond \left(Y_{1} \land \lnot \left(\Box Y_{2}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{1} \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 13 & 0.10\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 123}} \\
\midrule
\hspace*{0.0em}T1080: $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 13 & 0.10\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 124}} \\
\midrule
\hspace*{0.0em}T1225: $\Box Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 12 & 0.10\% & 9 & 0.23\% \\
\hspace*{1.5em}T1229: $\Box Y_{1} \rightarrow \left(\left(Y_{1} \land Y_{1}\right) \lor Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 125}} \\
\midrule
\hspace*{0.0em}T1459: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 12 & 0.10\% & 4 & 0.10\% \\
\hspace*{1.5em}T1474: $\left(Y_{1} \lor \Box Y_{1}\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 8 & 0.06\% & 1 & 0.03\% \\
\hspace*{1.5em}T1485: $\left(Y_{1} \lor \Diamond \left(\Box Y_{1}\right)\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T1486: $\left(Y_{1} \lor \lnot Y_{1}\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 126}} \\
\midrule
\hspace*{0.0em}T1043: $Y_{1} \rightarrow \Diamond \left(Y_{2} \lor \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 12 & 0.10\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 127}} \\
\midrule
\hspace*{0.0em}T1096: $Y_{1} \rightarrow \left(\Diamond \left(\Diamond Y_{2}\right) \lor \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 12 & 0.10\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 128}} \\
\midrule
\hspace*{0.0em}T1196: $\Box Y_{1} \rightarrow \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 12 & 0.10\% & 2 & 0.05\% \\
\hspace*{1.5em}T1201: $\Box Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 11 & 0.09\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 129}} \\
\midrule
\hspace*{0.0em}T175: $\Box Y_{1} \land \Box \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 12 & 0.10\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 130}} \\
\midrule
\hspace*{0.0em}T609: $\Box \left(Y_{1} \rightarrow \left(\lnot Y_{1} \lor \Diamond \left(\lnot Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 12 & 0.10\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 131}} \\
\midrule
\hspace*{0.0em}T869: $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 12 & 0.10\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 132}} \\
\midrule
\hspace*{0.0em}T1186: $\Box Y_{1} \rightarrow \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 12 & 0.10\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 133}} \\
\midrule
\hspace*{0.0em}T1622: $Y_{1} \lor \Diamond \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(\Diamond \left(\lnot Y_{2}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{2}\right)\right)\right)$ & 11 & 0.09\% & 6 & 0.15\% \\
\hspace*{1.5em}T1621: $Y_{1} \lor \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T1707: $\left(\lnot \left(\Diamond Y_{1}\right) \land \Box Y_{1}\right) \lor \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 134}} \\
\midrule
\hspace*{0.0em}T1204: $\Box Y_{1} \rightarrow \Diamond \left(Y_{2} \lor \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 11 & 0.09\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 135}} \\
\midrule
\hspace*{0.0em}T1639: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 11 & 0.09\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 136}} \\
\midrule
\hspace*{0.0em}T263: $\Diamond \left(\lnot Y_{1}\right) \land \Box \left(\Diamond \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 11 & 0.09\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 137}} \\
\midrule
\hspace*{0.0em}T765: $\Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 11 & 0.09\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 138}} \\
\midrule
\hspace*{0.0em}T1171: $\Box Y_{1} \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{1} \rightarrow Y_{2}\right)$ & 11 & 0.09\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 139}} \\
\midrule
\hspace*{0.0em}T1253: $\Box \left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 11 & 0.09\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 140}} \\
\midrule
\hspace*{0.0em}T1365: $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2} \land Y_{3}\right)$ & 11 & 0.09\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 141}} \\
\midrule
\hspace*{0.0em}T1464: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 11 & 0.09\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 142}} \\
\midrule
\hspace*{0.0em}T1153: $\Box Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{1}$ & 10 & 0.08\% & 6 & 0.15\% \\
\hspace*{1.5em}T1170: $\Box Y_{1} \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{1}$ & 2 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T1194: $\Box Y_{1} \rightarrow \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 143}} \\
\midrule
\hspace*{0.0em}T57: $Y_{1} \land \Box \left(Y_{2} \lor \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 10 & 0.08\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 144}} \\
\midrule
\hspace*{0.0em}T69: $Y_{1} \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 10 & 0.08\% & 2 & 0.05\% \\
\hspace*{1.5em}T87: $Y_{1} \land \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 9 & 0.07\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 145}} \\
\midrule
\hspace*{0.0em}T93: $Y_{1} \land \Diamond \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(\Diamond \left(\lnot Y_{2}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{2}\right)\right)\right)$ & 10 & 0.08\% & 2 & 0.05\% \\
\hspace*{1.5em}T87: $Y_{1} \land \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 9 & 0.07\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 146}} \\
\midrule
\hspace*{0.0em}T392: $\left(Y_{1} \lor \Diamond Y_{1}\right) \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ & 10 & 0.08\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 147}} \\
\midrule
\hspace*{0.0em}T396: $\left(Y_{1} \lor \Diamond Y_{2}\right) \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 10 & 0.08\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 148}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T690: $\Diamond \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond Y_{1} \lor \Diamond Y_{2}$ & 10 & 0.08\% & 2 & 0.05\% \\
\hspace*{0.0em}$|$ $=$ T695: $\Diamond \left(Y_{1} \land \Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)$ & 10 & 0.08\% & 2 & 0.05\% \\
\hspace*{0.0em}$\lfloor$ $=$ T1031: $Y_{1} \rightarrow \Diamond \left(Y_{2} \land \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 10 & 0.08\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 149}} \\
\midrule
\hspace*{0.0em}T1643: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{2} \land \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 10 & 0.08\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 150}} \\
\midrule
\hspace*{0.0em}T40: $Y_{1} \land \Box \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 10 & 0.08\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 151}} \\
\midrule
\hspace*{0.0em}T115: $Y_{1} \land \lnot \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor \Box \left(\lnot Y_{1}\right)$ & 10 & 0.08\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 152}} \\
\midrule
\hspace*{0.0em}T172: $\Box Y_{1} \land \Box \left(\Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 10 & 0.08\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 153}} \\
\midrule
\hspace*{0.0em}T514: $\Box \left(\left(Y_{1} \lor Y_{2} \lor Y_{3}\right) \land \lnot Y_{4}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{4}\right)$ & 10 & 0.08\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 154}} \\
\midrule
\hspace*{0.0em}T1331: $\Diamond Y_{1} \rightarrow \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 10 & 0.08\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 155}} \\
\midrule
\hspace*{0.0em}T1366: $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 10 & 0.08\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 156}} \\
\midrule
\hspace*{0.0em}T1432: $\lnot \left(\Box Y_{1}\right) \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 10 & 0.08\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 157}} \\
\midrule
\hspace*{0.0em}T1602: $Y_{1} \lor \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 10 & 0.08\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 158}} \\
\midrule
\hspace*{0.0em}T1516: $\lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1}$ & 9 & 0.07\% & 9 & 0.23\% \\
\hspace*{1.5em}T790: $\Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond Y_{1}$ & 2 & 0.02\% & 2 & 0.05\% \\
\hspace*{3.0em}T1562: $\lnot \left(\Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\Diamond Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T1549: $\lnot \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond Y_{1}$ & 2 & 0.02\% & 2 & 0.05\% \\
\hspace*{1.5em}T1081: $Y_{1} \rightarrow \left(Y_{2} \lor \Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{1.5em}T1530: $\lnot \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 159}} \\
\midrule
\hspace*{0.0em}T1465: $\left(Y_{1} \lor Y_{2}\right) \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 9 & 0.07\% & 6 & 0.15\% \\
\hspace*{1.5em}T1476: $\left(Y_{1} \lor \Box Y_{1}\right) \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T1481: $\left(Y_{1} \lor \Diamond Y_{1}\right) \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T1487: $\left(Y_{1} \lor \lnot Y_{1}\right) \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \land \Box \left(\Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 160}} \\
\midrule
\hspace*{0.0em}T1064: $Y_{1} \rightarrow \lnot \left(\Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \lnot \left(\Diamond Y_{2}\right)$ & 9 & 0.07\% & 3 & 0.08\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 161}} \\
\midrule
\hspace*{0.0em}T1105: $Y_{2} \rightarrow \left(\Box Y_{1} \lor \Box \left(\Box Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 9 & 0.07\% & 3 & 0.08\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 162}} \\
\midrule
\hspace*{0.0em}T111: $Y_{1} \land \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 9 & 0.07\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 163}} \\
\midrule
\hspace*{0.0em}T128: $Y_{1} \land \lnot \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 9 & 0.07\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 164}} \\
\midrule
\hspace*{0.0em}T161: $\Box Y_{1} \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 9 & 0.07\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 165}} \\
\midrule
\hspace*{0.0em}T343: $\lnot \left(\Box Y_{1}\right) \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 9 & 0.07\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 166}} \\
\midrule
\hspace*{0.0em}T373: $\left(Y_{1} \lor Y_{2} \lor Y_{3}\right) \land \lnot Y_{4}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{4}\right)$ & 9 & 0.07\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 167}} \\
\midrule
\hspace*{0.0em}T404: $\left(Y_{1} \lor \lnot Y_{2}\right) \land \left(Y_{2} \lor \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 9 & 0.07\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 168}} \\
\midrule
\hspace*{0.0em}T683: $\Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\Box Y_{1}\right)$ & 9 & 0.07\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 169}} \\
\midrule
\hspace*{0.0em}T804: $\Diamond \left(Y_{1} \lor \Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 9 & 0.07\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 170}} \\
\midrule
\hspace*{0.0em}T806: $\Diamond \left(Y_{1} \lor \Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 9 & 0.07\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 171}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T991: $Y_{1} \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{1} \rightarrow Y_{2}\right)$ & 9 & 0.07\% & 1 & 0.03\% \\
\hspace*{0.0em}$\lfloor$ $=$ T1454: $\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 9 & 0.07\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 172}} \\
\midrule
\hspace*{0.0em}T1149: $\Box Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor Y_{1}\right)$ & 9 & 0.07\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 173}} \\
\midrule
\hspace*{0.0em}T1513: $\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 9 & 0.07\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 174}} \\
\midrule
\hspace*{0.0em}T1736: $\Diamond Y_{1} \lor \Diamond \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 9 & 0.07\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 175}} \\
\midrule
\hspace*{0.0em}T837: $Y_{1} \leftrightarrow \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 8 & 0.06\% & 2 & 0.05\% \\
\hspace*{1.5em}T840: $Y_{1} \leftrightarrow \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 7 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 176}} \\
\midrule
\hspace*{0.0em}T1771: $\left(Y_{1} \rightarrow Y_{2}\right) \lor \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 8 & 0.06\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 177}} \\
\midrule
\hspace*{0.0em}T1: $Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 8 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 178}} \\
\midrule
\hspace*{0.0em}T8: $Y_{1} \land Y_{1} \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 8 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 179}} \\
\midrule
\hspace*{0.0em}T51: $Y_{1} \land \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 8 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 180}} \\
\midrule
\hspace*{0.0em}T98: $Y_{1} \land \Diamond \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{3} \leftrightarrow \lnot Y_{2}\right)$ & 8 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 181}} \\
\midrule
\hspace*{0.0em}T706: $\Diamond \left(Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 8 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 182}} \\
\midrule
\hspace*{0.0em}T779: $\Diamond \left(Y_{1} \rightarrow \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 8 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 183}} \\
\midrule
\hspace*{0.0em}T858: $Y_{1} \leftrightarrow \lnot \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 8 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 184}} \\
\midrule
\hspace*{0.0em}T1203: $\Box Y_{1} \rightarrow \Diamond \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 8 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 185}} \\
\midrule
\hspace*{0.0em}T1444: $\lnot \left(\Diamond Y_{1}\right) \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 8 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 186}} \\
\midrule
\hspace*{0.0em}T1468: $\left(Y_{1} \lor Y_{2}\right) \rightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 8 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 187}} \\
\midrule
\hspace*{0.0em}T1155: $\Box Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \rightarrow Y_{2}$ & 7 & 0.06\% & 5 & 0.13\% \\
\hspace*{1.5em}T1285: $\Box \left(\lnot Y_{1}\right) \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \rightarrow Y_{2}$ & 3 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 188}} \\
\midrule
\hspace*{0.0em}T912: $\Diamond Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 7 & 0.06\% & 4 & 0.10\% \\
\hspace*{1.5em}T919: $\Diamond Y_{1} \leftrightarrow \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 189}} \\
\midrule
\hspace*{0.0em}T803: $\Diamond \left(Y_{1} \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond Y_{2}$ & 7 & 0.06\% & 3 & 0.08\% \\
\hspace*{1.5em}T814: $\Diamond \left(\left(Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}\right) \lor \left(Y_{2} \land \lnot Y_{1} \land \lnot Y_{3}\right) \lor \left(Y_{3} \land \lnot Y_{1} \land \lnot Y_{2}\right) \lor \lnot Y_{4}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{4}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 190}} \\
\midrule
\hspace*{0.0em}T11: $Y_{1} \land Y_{2} \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 7 & 0.06\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 191}} \\
\midrule
\hspace*{0.0em}T203: $\Diamond Y_{1} \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \land \Diamond Y_{1}$ & 7 & 0.06\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 192}} \\
\midrule
\hspace*{0.0em}T810: $\Diamond \left(Y_{1} \lor \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \Diamond \left(\lnot Y_{2}\right)$ & 7 & 0.06\% & 2 & 0.05\% \\
\hspace*{1.5em}T809: $\Diamond \left(Y_{1} \lor \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 6 & 0.05\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 193}} \\
\midrule
\hspace*{0.0em}T1082: $Y_{1} \rightarrow \left(Y_{2} \lor \Diamond \left(\Box Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 7 & 0.06\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 194}} \\
\midrule
\hspace*{0.0em}T1598: $Y_{1} \lor \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \lor \Box \left(\lnot Y_{2}\right)$ & 7 & 0.06\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 195}} \\
\midrule
\hspace*{0.0em}T1814: $\lnot Y_{1} \lor \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 7 & 0.06\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 196}} \\
\midrule
\hspace*{0.0em}T4: $Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 7 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 197}} \\
\midrule
\hspace*{0.0em}T126: $Y_{1} \land \lnot \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \land \lnot \left(\Diamond Y_{1}\right)$ & 7 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 198}} \\
\midrule
\hspace*{0.0em}T363: $\lnot \left(\Diamond Y_{1}\right) \land \Diamond \left(\Diamond \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 7 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 199}} \\
\midrule
\hspace*{0.0em}T491: $\Box \left(\Diamond Y_{1} \land \Diamond \left(\lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{1} \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 7 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 200}} \\
\midrule
\hspace*{0.0em}T515: $\Box \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 7 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 201}} \\
\midrule
\hspace*{0.0em}T1228: $\Box Y_{1} \rightarrow \left(Y_{2} \lor \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 7 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 202}} \\
\midrule
\hspace*{0.0em}T1344: $\Diamond Y_{1} \rightarrow \left(Y_{2} \leftrightarrow \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 7 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 203}} \\
\midrule
\hspace*{0.0em}T1409: $\lnot Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 7 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 204}} \\
\midrule
\hspace*{0.0em}T1413: $\lnot Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{2} \lor \lnot Y_{1}$ & 7 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 205}} \\
\midrule
\hspace*{0.0em}T1431: $\lnot \left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 7 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 206}} \\
\midrule
\hspace*{0.0em}T1490: $\left(\left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 7 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 207}} \\
\midrule
\hspace*{0.0em}T1521: $\lnot \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 7 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 208}} \\
\midrule
\hspace*{0.0em}T1573: $\lnot \left(Y_{1} \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 7 & 0.06\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 209}} \\
\midrule
\hspace*{0.0em}T1775: $\left(Y_{1} \rightarrow Y_{2}\right) \lor \left(Y_{1} \rightarrow \Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 6 & 0.05\% & 5 & 0.13\% \\
\hspace*{1.5em}T1791: $\left(Y_{1} \rightarrow \lnot Y_{1}\right) \lor \left(Y_{1} \rightarrow \Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 210}} \\
\midrule
\hspace*{0.0em}T815: $Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2}$ & 6 & 0.05\% & 4 & 0.10\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 211}} \\
\midrule
\hspace*{0.0em}T325: $\lnot Y_{1} \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1}\right)$ & 6 & 0.05\% & 3 & 0.08\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 212}} \\
\midrule
\hspace*{0.0em}T816: $Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land Y_{2}$ & 6 & 0.05\% & 3 & 0.08\% \\
\hspace*{1.5em}T829: $Y_{1} \leftrightarrow \Box \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 213}} \\
\midrule
\hspace*{0.0em}T66: $Y_{1} \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \land \Diamond Y_{1}$ & 6 & 0.05\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 214}} \\
\midrule
\hspace*{0.0em}T179: $\Box Y_{1} \land \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 6 & 0.05\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 215}} \\
\midrule
\hspace*{0.0em}T645: $\Box \left(Y_{1} \lor \Diamond \left(\Box Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \land \Box \left(\Box Y_{2}\right)$ & 6 & 0.05\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 216}} \\
\midrule
\hspace*{0.0em}T958: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 6 & 0.05\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 217}} \\
\midrule
\hspace*{0.0em}T1313: $\Diamond Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Diamond Y_{2}$ & 6 & 0.05\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 218}} \\
\midrule
\hspace*{0.0em}T1764: $\left(Y_{1} \leftrightarrow Y_{2}\right) \lor Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 6 & 0.05\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 219}} \\
\midrule
\hspace*{0.0em}T214: $\Diamond Y_{1} \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \land \Diamond Y_{1}$ & 6 & 0.05\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 220}} \\
\midrule
\hspace*{0.0em}T473: $\Box \left(Y_{1} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 6 & 0.05\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 221}} \\
\midrule
\hspace*{0.0em}T516: $\Box \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Box Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 6 & 0.05\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 222}} \\
\midrule
\hspace*{0.0em}T548: $\Box \left(\Diamond \left(Y_{1} \land Y_{2} \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 6 & 0.05\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 223}} \\
\midrule
\hspace*{0.0em}T573: $\Box \left(\Diamond \left(Y_{1} \lor \Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 6 & 0.05\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 224}} \\
\midrule
\hspace*{0.0em}T599: $\Box \left(Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 6 & 0.05\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 225}} \\
\midrule
\hspace*{0.0em}T628: $\Box \left(\lnot \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 6 & 0.05\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 226}} \\
\midrule
\hspace*{0.0em}T675: $\Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 6 & 0.05\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 227}} \\
\midrule
\hspace*{0.0em}T894: $\Box Y_{1} \leftrightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 6 & 0.05\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 228}} \\
\midrule
\hspace*{0.0em}T969: $Y_{1} \rightarrow \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 6 & 0.05\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 229}} \\
\midrule
\hspace*{0.0em}T976: $Y_{1} \rightarrow \left(\Box Y_{1} \land \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 6 & 0.05\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 230}} \\
\midrule
\hspace*{0.0em}T1028: $Y_{1} \rightarrow \Diamond \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 6 & 0.05\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 231}} \\
\midrule
\hspace*{0.0em}T1058: $Y_{1} \rightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 6 & 0.05\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 232}} \\
\midrule
\hspace*{0.0em}T1189: $\Box Y_{1} \rightarrow \Box \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 6 & 0.05\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 233}} \\
\midrule
\hspace*{0.0em}T1346: $\Diamond Y_{1} \rightarrow \lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 6 & 0.05\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 234}} \\
\midrule
\hspace*{0.0em}T1350: $\Diamond Y_{1} \rightarrow \lnot \left(\Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 6 & 0.05\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 235}} \\
\midrule
\hspace*{0.0em}T1382: $\Diamond \left(\lnot \left(Y_{1} \lor Y_{2}\right)\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 6 & 0.05\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 236}} \\
\midrule
\hspace*{0.0em}T1449: $\lnot \left(\Diamond \left(Y_{1} \land Y_{2}\right)\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 6 & 0.05\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 237}} \\
\midrule
\hspace*{0.0em}T1532: $\lnot \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 6 & 0.05\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 238}} \\
\midrule
\hspace*{0.0em}T1760: $\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 6 & 0.05\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 239}} \\
\midrule
\hspace*{0.0em}T821: $Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow Y_{1}$ & 5 & 0.04\% & 3 & 0.08\% \\
\hspace*{1.5em}T828: $Y_{1} \leftrightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{1}$ & 2 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T945: $\left(Y_{1} \lor \Diamond Y_{1}\right) \leftrightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \rightarrow \left(Y_{1} \lor \Diamond Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T926: $\Diamond \left(\lnot Y_{1}\right) \leftrightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 240}} \\
\midrule
\hspace*{0.0em}T22: $Y_{1} \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 5 & 0.04\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 241}} \\
\midrule
\hspace*{0.0em}T62: $Y_{1} \land \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)$ & 5 & 0.04\% & 2 & 0.05\% \\
\hspace*{1.5em}T331: $\lnot Y_{1} \land \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 242}} \\
\midrule
\hspace*{0.0em}T316: $\lnot Y_{1} \land \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \Diamond \left(\lnot Y_{2}\right)$ & 5 & 0.04\% & 2 & 0.05\% \\
\hspace*{1.5em}T314: $\lnot Y_{1} \land \Box \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 243}} \\
\midrule
\hspace*{0.0em}T838: $Y_{1} \leftrightarrow \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 5 & 0.04\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 244}} \\
\midrule
\hspace*{0.0em}T1315: $\Diamond Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond Y_{2}$ & 5 & 0.04\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 245}} \\
\midrule
\hspace*{0.0em}T1334: $\Diamond Y_{1} \rightarrow \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Diamond Y_{2}$ & 5 & 0.04\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 246}} \\
\midrule
\hspace*{0.0em}T1610: $Y_{1} \lor \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 5 & 0.04\% & 2 & 0.05\% \\
\hspace*{1.5em}T1621: $Y_{1} \lor \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 247}} \\
\midrule
\hspace*{0.0em}T53: $Y_{1} \land \Box \left(\lnot \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 248}} \\
\midrule
\hspace*{0.0em}T90: $Y_{1} \land \Diamond \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \land \lnot \left(\Diamond Y_{1}\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 249}} \\
\midrule
\hspace*{0.0em}T91: $Y_{1} \land \Diamond \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 250}} \\
\midrule
\hspace*{0.0em}T129: $Y_{1} \land \lnot \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 251}} \\
\midrule
\hspace*{0.0em}T158: $\lnot Y_{1} \land \lnot Y_{2} \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 252}} \\
\midrule
\hspace*{0.0em}T189: $\Box \left(\lnot Y_{1}\right) \land \Box \left(\Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{2} \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 253}} \\
\midrule
\hspace*{0.0em}T324: $\lnot Y_{1} \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 254}} \\
\midrule
\hspace*{0.0em}T449: $\Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 255}} \\
\midrule
\hspace*{0.0em}T613: $\Box \left(\lnot Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 256}} \\
\midrule
\hspace*{0.0em}T650: $\Box \left(Y_{1} \lor \Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 257}} \\
\midrule
\hspace*{0.0em}T663: $\Box \left(\Box Y_{1} \lor \Box \left(\Box Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 258}} \\
\midrule
\hspace*{0.0em}T794: $\Diamond \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 259}} \\
\midrule
\hspace*{0.0em}T850: $Y_{1} \leftrightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 260}} \\
\midrule
\hspace*{0.0em}T856: $Y_{1} \leftrightarrow \lnot \left(\Diamond Y_{1} \land \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow \Diamond \left(Y_{1} \land \Box Y_{2}\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 261}} \\
\midrule
\hspace*{0.0em}T898: $\Box \left(\lnot Y_{1} \land \lnot Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 262}} \\
\midrule
\hspace*{0.0em}T968: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor Y_{2}$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 263}} \\
\midrule
\hspace*{0.0em}T1056: $Y_{1} \rightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 264}} \\
\midrule
\hspace*{0.0em}T1168: $\Box Y_{1} \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 265}} \\
\midrule
\hspace*{0.0em}T1197: $\Box Y_{1} \rightarrow \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \left(Y_{2} \lor \Diamond Y_{2}\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 266}} \\
\midrule
\hspace*{0.0em}T1199: $\Box Y_{1} \rightarrow \Diamond \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 267}} \\
\midrule
\hspace*{0.0em}T1220: $\Box Y_{1} \rightarrow \lnot \left(\Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 268}} \\
\midrule
\hspace*{0.0em}T1318: $\Diamond Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot Y_{2}$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 269}} \\
\midrule
\hspace*{0.0em}T1325: $\Diamond Y_{1} \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{1}$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 270}} \\
\midrule
\hspace*{0.0em}T1415: $\lnot Y_{1} \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 271}} \\
\midrule
\hspace*{0.0em}T1439: $\lnot \left(\Box \left(Y_{1} \land Y_{2}\right)\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 272}} \\
\midrule
\hspace*{0.0em}T1637: $\left(Y_{1} \land Y_{2}\right) \lor Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 273}} \\
\midrule
\hspace*{0.0em}T1640: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 274}} \\
\midrule
\hspace*{0.0em}T1713: $\Box Y_{1} \lor \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{2} \leftrightarrow \lnot Y_{1}\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 275}} \\
\midrule
\hspace*{0.0em}T1781: $\left(Y_{1} \rightarrow \Box Y_{2}\right) \lor \left(Y_{3} \rightarrow \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{3}\right)$ & 5 & 0.04\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 276}} \\
\midrule
\hspace*{0.0em}T335: $\lnot Y_{1} \land \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 4 & 0.03\% & 3 & 0.08\% \\
\hspace*{1.5em}T336: $\lnot Y_{1} \land \lnot \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T334: $\lnot Y_{1} \land \lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 277}} \\
\midrule
\hspace*{0.0em}T597: $\Box \left(Y_{1} \rightarrow \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \land \Box \left(\Box Y_{2}\right)$ & 4 & 0.03\% & 3 & 0.08\% \\
\hspace*{1.5em}T596: $\Box \left(Y_{1} \rightarrow \Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 278}} \\
\midrule
\hspace*{0.0em}T1027: $Y_{1} \rightarrow \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \rightarrow Y_{1}$ & 4 & 0.03\% & 3 & 0.08\% \\
\hspace*{1.5em}T1022: $Y_{1} \rightarrow \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{1}$ & 2 & 0.02\% & 1 & 0.03\% \\
\hspace*{1.5em}T1452: $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right) \rightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 279}} \\
\midrule
\hspace*{0.0em}T1730: $\Diamond Y_{1} \lor \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \Diamond \left(\lnot Y_{2}\right)$ & 4 & 0.03\% & 3 & 0.08\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 280}} \\
\midrule
\hspace*{0.0em}T34: $Y_{1} \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 4 & 0.03\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 281}} \\
\midrule
\hspace*{0.0em}T73: $Y_{1} \land \Diamond \left(Y_{2} \land \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 4 & 0.03\% & 2 & 0.05\% \\
\hspace*{1.5em}T75: $Y_{1} \land \Diamond \left(\lnot Y_{1} \land \Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 282}} \\
\midrule
\hspace*{0.0em}T77: $Y_{1} \land \Diamond \left(\Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 4 & 0.03\% & 2 & 0.05\% \\
\hspace*{1.5em}T79: $Y_{1} \land \Diamond \left(\Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 283}} \\
\midrule
\hspace*{0.0em}T604: $\Box \left(Y_{1} \rightarrow \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{2}\right)$ & 4 & 0.03\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 284}} \\
\midrule
\hspace*{0.0em}T655: $\Box \left(\left(Y_{1} \land \Box Y_{2}\right) \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \land \Box \left(\Box Y_{2}\right)$ & 4 & 0.03\% & 2 & 0.05\% \\
\hspace*{1.5em}T654: $\Box \left(\left(Y_{1} \land \Box Y_{1}\right) \lor Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 285}} \\
\midrule
\hspace*{0.0em}T1039: $Y_{1} \rightarrow \Diamond \left(\lnot \left(Y_{2} \land Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{3} \leftrightarrow \lnot Y_{2}\right)$ & 4 & 0.03\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 286}} \\
\midrule
\hspace*{0.0em}T1078: $Y_{1} \rightarrow \left(Y_{1} \lor \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 4 & 0.03\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 287}} \\
\midrule
\hspace*{0.0em}T1592: $Y_{1} \lor \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 4 & 0.03\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 288}} \\
\midrule
\hspace*{0.0em}T1635: $\left(Y_{1} \land Y_{2}\right) \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 4 & 0.03\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 289}} \\
\midrule
\hspace*{0.0em}T1769: $\left(Y_{1} \rightarrow Y_{2}\right) \lor \left(Y_{1} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Diamond Y_{2}\right)$ & 4 & 0.03\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 290}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T24: $Y_{1} \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \lor \lnot Y_{2}$ & 4 & 0.03\% & 1 & 0.03\% \\
\hspace*{0.0em}$\lfloor$ $=$ T460: $\Box \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 291}} \\
\midrule
\hspace*{0.0em}T120: $Y_{1} \land \lnot \left(\Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 292}} \\
\midrule
\hspace*{0.0em}T187: $\Box \left(\Diamond \left(Y_{1} \lor Y_{2}\right)\right) \land \Box \left(\Diamond \left(\Diamond \left(\lnot Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 293}} \\
\midrule
\hspace*{0.0em}T205: $\Diamond Y_{1} \land \Box \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 294}} \\
\midrule
\hspace*{0.0em}T230: $\Diamond \left(Y_{1} \land Y_{2}\right) \land \Box \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{1} \land Y_{2} \land \Box Y_{3}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 295}} \\
\midrule
\hspace*{0.0em}T239: $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2}\right) \land \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2} \land \Box Y_{3}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 296}} \\
\midrule
\hspace*{0.0em}T254: $\Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right) \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 297}} \\
\midrule
\hspace*{0.0em}T260: $\Diamond \left(\lnot Y_{1}\right) \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 298}} \\
\midrule
\hspace*{0.0em}T273: $\Diamond \left(\lnot \left(Y_{1} \lor Y_{2}\right)\right) \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2} \land Y_{3}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 299}} \\
\midrule
\hspace*{0.0em}T309: $\lnot Y_{1} \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 300}} \\
\midrule
\hspace*{0.0em}T333: $\lnot Y_{1} \land \Diamond \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 301}} \\
\midrule
\hspace*{0.0em}T500: $\Box \left(\lnot Y_{1} \land \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 302}} \\
\midrule
\hspace*{0.0em}T509: $\Box \left(\lnot \left(\Diamond Y_{1}\right) \land \Box \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 303}} \\
\midrule
\hspace*{0.0em}T555: $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 304}} \\
\midrule
\hspace*{0.0em}T580: $\Box \left(Y_{1} \leftrightarrow \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 305}} \\
\midrule
\hspace*{0.0em}T582: $\Box \left(\lnot Y_{1} \leftrightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 306}} \\
\midrule
\hspace*{0.0em}T607: $\Box \left(Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 307}} \\
\midrule
\hspace*{0.0em}T610: $\Box \left(\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 308}} \\
\midrule
\hspace*{0.0em}T615: $\Box \left(\lnot Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 309}} \\
\midrule
\hspace*{0.0em}T631: $\Box \left(\lnot \left(Y_{1} \rightarrow Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 310}} \\
\midrule
\hspace*{0.0em}T724: $\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \Box \left(\lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 311}} \\
\midrule
\hspace*{0.0em}T725: $\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Box Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 312}} \\
\midrule
\hspace*{0.0em}T728: $\Diamond \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond Y_{1}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 313}} \\
\midrule
\hspace*{0.0em}T738: $\Diamond \left(\Box \left(\left(Y_{1} \lor Y_{2}\right) \land \Box \left(\lnot Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 314}} \\
\midrule
\hspace*{0.0em}T741: $\Diamond \left(\Box \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Box Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 315}} \\
\midrule
\hspace*{0.0em}T760: $\Diamond \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \Diamond Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 316}} \\
\midrule
\hspace*{0.0em}T785: $\Diamond \left(\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2} \land Y_{3}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 317}} \\
\midrule
\hspace*{0.0em}T801: $\Diamond \left(Y_{1} \lor Y_{2} \lor Y_{3} \lor Y_{4} \lor Y_{5}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{2} \lor Y_{3} \lor Y_{4}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 318}} \\
\midrule
\hspace*{0.0em}T900: $\Box \left(\lnot Y_{1}\right) \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 319}} \\
\midrule
\hspace*{0.0em}T1009: $Y_{1} \rightarrow \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 320}} \\
\midrule
\hspace*{0.0em}T1011: $Y_{1} \rightarrow \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 321}} \\
\midrule
\hspace*{0.0em}T1017: $Y_{1} \rightarrow \Box \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 322}} \\
\midrule
\hspace*{0.0em}T1065: $Y_{1} \rightarrow \lnot \left(\Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 323}} \\
\midrule
\hspace*{0.0em}T1111: $\left(Y_{1} \land Y_{2}\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 324}} \\
\midrule
\hspace*{0.0em}T1125: $\left(\Box \left(\lnot Y_{1}\right) \land \Box \left(\lnot Y_{2}\right)\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 325}} \\
\midrule
\hspace*{0.0em}T1164: $\Box Y_{1} \rightarrow \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 326}} \\
\midrule
\hspace*{0.0em}T1179: $\Box Y_{1} \rightarrow \Box \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 327}} \\
\midrule
\hspace*{0.0em}T1202: $\Box Y_{1} \rightarrow \Diamond \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 328}} \\
\midrule
\hspace*{0.0em}T1239: $\Box \left(Y_{1} \land Y_{2}\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 329}} \\
\midrule
\hspace*{0.0em}T1274: $\Box \left(\Diamond Y_{1}\right) \rightarrow \lnot \left(\Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{1} \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 330}} \\
\midrule
\hspace*{0.0em}T1294: $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right)\right) \rightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 331}} \\
\midrule
\hspace*{0.0em}T1297: $\Box \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 332}} \\
\midrule
\hspace*{0.0em}T1351: $\Diamond Y_{1} \rightarrow \lnot \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 333}} \\
\midrule
\hspace*{0.0em}T1362: $\Diamond \left(Y_{1} \land Y_{2}\right) \rightarrow \Diamond \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{1} \land Y_{2} \land \Box Y_{3}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 334}} \\
\midrule
\hspace*{0.0em}T1396: $\left(Y_{1} \leftrightarrow Y_{2}\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 335}} \\
\midrule
\hspace*{0.0em}T1400: $\left(Y_{1} \leftrightarrow \lnot Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 336}} \\
\midrule
\hspace*{0.0em}T1467: $\left(Y_{1} \lor Y_{2}\right) \rightarrow \Box \left(\Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 337}} \\
\midrule
\hspace*{0.0em}T1477: $\left(Y_{1} \lor \Box Y_{1}\right) \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \rightarrow \left(Y_{1} \lor \Diamond Y_{1}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 338}} \\
\midrule
\hspace*{0.0em}T1627: $Y_{1} \lor \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{2} \leftrightarrow Y_{1}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 339}} \\
\midrule
\hspace*{0.0em}T1711: $\Box Y_{1} \lor \Box Y_{2} \lor \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{1} \lor Y_{2} \lor Y_{3}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 340}} \\
\midrule
\hspace*{0.0em}T1721: $\Box \left(\Diamond Y_{1}\right) \lor \Box \left(\Diamond \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 4 & 0.03\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 341}} \\
\midrule
\hspace*{0.0em}T1298: $\Box \left(Y_{1} \lor Y_{2}\right) \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 3 & 0.02\% & 3 & 0.08\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 342}} \\
\midrule
\hspace*{0.0em}T1691: $\left(Y_{2} \land \Box Y_{1}\right) \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 3 & 0.02\% & 3 & 0.08\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 343}} \\
\midrule
\hspace*{0.0em}T64: $Y_{1} \land \Diamond Y_{2} \land \Diamond \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 3 & 0.02\% & 2 & 0.05\% \\
\hspace*{1.5em}T85: $Y_{1} \land \Diamond \left(\lnot Y_{1}\right) \land \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 344}} \\
\midrule
\hspace*{0.0em}T590: $\Box \left(Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond Y_{2}$ & 3 & 0.02\% & 2 & 0.05\% \\
\hspace*{1.5em}T603: $\Box \left(Y_{1} \rightarrow \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 345}} \\
\midrule
\hspace*{0.0em}T591: $\Box \left(Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 3 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 346}} \\
\midrule
\hspace*{0.0em}T707: $\Diamond \left(Y_{1} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \lnot \left(\Diamond Y_{2}\right)$ & 3 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 347}} \\
\midrule
\hspace*{0.0em}T1054: $Y_{1} \rightarrow \left(Y_{2} \rightarrow \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 3 & 0.02\% & 2 & 0.05\% \\
\hspace*{1.5em}T1423: $\lnot Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 348}} \\
\midrule
\hspace*{0.0em}T1055: $Y_{1} \rightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \lnot \left(\Diamond Y_{2}\right)$ & 3 & 0.02\% & 2 & 0.05\% \\
\hspace*{1.5em}T565: $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \rightarrow \lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 349}} \\
\midrule
\hspace*{0.0em}T1245: $\Box \left(Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{4}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{4}\right)$ & 3 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 350}} \\
\midrule
\hspace*{0.0em}T1480: $\left(Y_{1} \lor \Diamond Y_{1}\right) \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ & 3 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 351}} \\
\midrule
\hspace*{0.0em}T1482: $\left(Y_{1} \lor \Diamond Y_{2}\right) \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 3 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 352}} \\
\midrule
\hspace*{0.0em}T1483: $\left(Y_{1} \lor \Diamond Y_{2}\right) \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \land \Box \left(\Box Y_{2}\right)$ & 3 & 0.02\% & 2 & 0.05\% \\
\hspace*{1.5em}T1481: $\left(Y_{1} \lor \Diamond Y_{1}\right) \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 353}} \\
\midrule
\hspace*{0.0em}T1501: $\left(\Diamond Y_{1} \lor \Diamond Y_{2}\right) \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 3 & 0.02\% & 2 & 0.05\% \\
\hspace*{1.5em}T1504: $\left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right) \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 354}} \\
\midrule
\hspace*{0.0em}T1681: $\left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor Y_{2}$ & 3 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 355}} \\
\midrule
\hspace*{0.0em}T1789: $\left(Y_{1} \rightarrow \Diamond \left(\Diamond Y_{2}\right)\right) \lor \left(Y_{1} \rightarrow \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 3 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 356}} \\
\midrule
\hspace*{0.0em}T26: $Y_{1} \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1}$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 357}} \\
\midrule
\hspace*{0.0em}T97: $Y_{1} \land \Diamond \left(Y_{2} \lor Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 358}} \\
\midrule
\hspace*{0.0em}T101: $Y_{1} \land \Diamond \left(Y_{2} \lor \Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 359}} \\
\midrule
\hspace*{0.0em}T117: $Y_{1} \land \lnot \left(\Box Y_{2}\right) \land \Box \left(\Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 360}} \\
\midrule
\hspace*{0.0em}T157: $\lnot Y_{1} \land \lnot Y_{2} \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 361}} \\
\midrule
\hspace*{0.0em}T165: $\Box Y_{1} \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 362}} \\
\midrule
\hspace*{0.0em}T182: $\Box \left(Y_{1} \land Y_{2}\right) \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 363}} \\
\midrule
\hspace*{0.0em}T194: $\Box \left(\lnot \left(\Diamond Y_{1}\right)\right) \land \Box \left(\Box \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 364}} \\
\midrule
\hspace*{0.0em}T227: $\Diamond \left(Y_{1} \land Y_{2}\right) \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 365}} \\
\midrule
\hspace*{0.0em}T246: $\Diamond \left(\Box \left(\lnot Y_{1}\right)\right) \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 366}} \\
\midrule
\hspace*{0.0em}T264: $\Diamond \left(\lnot Y_{1}\right) \land \Box \left(\Diamond Y_{2} \lor \Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 367}} \\
\midrule
\hspace*{0.0em}T347: $\lnot \left(\Box \left(\Box Y_{1}\right)\right) \land \Box \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{2} \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 368}} \\
\midrule
\hspace*{0.0em}T355: $\lnot \left(\Diamond Y_{1}\right) \land \Box \left(\Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{2} \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 369}} \\
\midrule
\hspace*{0.0em}T357: $\lnot \left(\Diamond Y_{1}\right) \land \Box \left(\Diamond Y_{2} \lor \Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 370}} \\
\midrule
\hspace*{0.0em}T370: $\lnot \left(Y_{1} \lor Y_{2}\right) \land \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 371}} \\
\midrule
\hspace*{0.0em}T436: $\left(\Diamond \left(\Diamond Y_{1}\right) \lor \Diamond \left(\Diamond Y_{2}\right)\right) \land \lnot \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 372}} \\
\midrule
\hspace*{0.0em}T453: $\Box \left(Y_{1} \land Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 373}} \\
\midrule
\hspace*{0.0em}T456: $\Box \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Diamond Y_{2}$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 374}} \\
\midrule
\hspace*{0.0em}T462: $\Box \left(Y_{1} \land \Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 375}} \\
\midrule
\hspace*{0.0em}T478: $\Box \left(Y_{1} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 376}} \\
\midrule
\hspace*{0.0em}T522: $\Box \left(\left(\Diamond Y_{1} \lor \Diamond Y_{2}\right) \land \Diamond \left(\lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 377}} \\
\midrule
\hspace*{0.0em}T549: $\Box \left(\Diamond \left(Y_{1} \land \lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 378}} \\
\midrule
\hspace*{0.0em}T560: $\Box \left(\Diamond \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 379}} \\
\midrule
\hspace*{0.0em}T619: $\Box \left(\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \rightarrow \Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 380}} \\
\midrule
\hspace*{0.0em}T622: $\Box \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 381}} \\
\midrule
\hspace*{0.0em}T672: $\Box \left(\lnot Y_{1} \lor \Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 382}} \\
\midrule
\hspace*{0.0em}T686: $\Diamond \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \land \Diamond Y_{1}$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 383}} \\
\midrule
\hspace*{0.0em}T752: $\Diamond \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 384}} \\
\midrule
\hspace*{0.0em}T766: $\Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 385}} \\
\midrule
\hspace*{0.0em}T778: $\Diamond \left(Y_{1} \rightarrow \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 386}} \\
\midrule
\hspace*{0.0em}T782: $\Diamond \left(Y_{1} \rightarrow \left(Y_{2} \lor \Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 387}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T819: $Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \lnot Y_{2}$ & 3 & 0.02\% & 1 & 0.03\% \\
\hspace*{0.0em}$\lfloor$ $=$ T889: $\Box Y_{1} \leftrightarrow \left(Y_{2} \leftrightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 388}} \\
\midrule
\hspace*{0.0em}T826: $Y_{1} \leftrightarrow \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 389}} \\
\midrule
\hspace*{0.0em}T827: $Y_{1} \leftrightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 390}} \\
\midrule
\hspace*{0.0em}T831: $Y_{1} \leftrightarrow \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 391}} \\
\midrule
\hspace*{0.0em}T874: $\Box Y_{1} \leftrightarrow \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 392}} \\
\midrule
\hspace*{0.0em}T882: $\Box Y_{1} \leftrightarrow \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 393}} \\
\midrule
\hspace*{0.0em}T886: $\Box Y_{1} \leftrightarrow \Diamond \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 394}} \\
\midrule
\hspace*{0.0em}T909: $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 395}} \\
\midrule
\hspace*{0.0em}T913: $\Diamond Y_{1} \leftrightarrow \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 396}} \\
\midrule
\hspace*{0.0em}T940: $\lnot \left(Y_{1} \lor Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 397}} \\
\midrule
\hspace*{0.0em}T966: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{2} \rightarrow Y_{1}$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 398}} \\
\midrule
\hspace*{0.0em}T977: $Y_{1} \rightarrow \left(\Diamond Y_{1} \land \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 399}} \\
\midrule
\hspace*{0.0em}T994: $Y_{1} \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow Y_{1}$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 400}} \\
\midrule
\hspace*{0.0em}T1005: $Y_{1} \rightarrow \Box \left(Y_{2} \leftrightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{2} \leftrightarrow \lnot Y_{3}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 401}} \\
\midrule
\hspace*{0.0em}T1007: $Y_{1} \rightarrow \Box \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\Box Y_{1}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 402}} \\
\midrule
\hspace*{0.0em}T1048: $Y_{1} \rightarrow \left(Y_{2} \leftrightarrow \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 403}} \\
\midrule
\hspace*{0.0em}T1075: $Y_{1} \rightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 404}} \\
\midrule
\hspace*{0.0em}T1099: $Y_{1} \rightarrow \left(\left(Y_{1} \rightarrow \Diamond Y_{2}\right) \lor \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 405}} \\
\midrule
\hspace*{0.0em}T1108: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 406}} \\
\midrule
\hspace*{0.0em}T1115: $\left(Y_{1} \land Y_{2}\right) \rightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 407}} \\
\midrule
\hspace*{0.0em}T1124: $\left(\Box Y_{1} \land \Box Y_{2}\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 408}} \\
\midrule
\hspace*{0.0em}T1126: $\left(\Box \left(\lnot Y_{1}\right) \land \Box \left(\lnot Y_{2}\right)\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 409}} \\
\midrule
\hspace*{0.0em}T1140: $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 410}} \\
\midrule
\hspace*{0.0em}T1187: $\Box Y_{1} \rightarrow \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 411}} \\
\midrule
\hspace*{0.0em}T1222: $\Box Y_{1} \rightarrow \lnot \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 412}} \\
\midrule
\hspace*{0.0em}T1255: $\Box \left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 413}} \\
\midrule
\hspace*{0.0em}T1259: $\Box \left(\Box Y_{1}\right) \rightarrow \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{1} \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 414}} \\
\midrule
\hspace*{0.0em}T1268: $\Box \left(\Diamond Y_{1}\right) \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{1}$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 415}} \\
\midrule
\hspace*{0.0em}T1286: $\Box \left(\lnot Y_{1}\right) \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 416}} \\
\midrule
\hspace*{0.0em}T1347: $\Diamond Y_{1} \rightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 417}} \\
\midrule
\hspace*{0.0em}T1383: $\Diamond \left(\lnot \left(Y_{1} \lor Y_{2}\right)\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 418}} \\
\midrule
\hspace*{0.0em}T1384: $\Diamond \left(\lnot \left(Y_{1} \lor Y_{2}\right)\right) \rightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 419}} \\
\midrule
\hspace*{0.0em}T1386: $\Diamond \left(Y_{1} \lor Y_{2}\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 420}} \\
\midrule
\hspace*{0.0em}T1394: $\Diamond \left(\lnot Y_{1} \lor \lnot Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 421}} \\
\midrule
\hspace*{0.0em}T1411: $\lnot Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 422}} \\
\midrule
\hspace*{0.0em}T1436: $\lnot \left(\Box Y_{1}\right) \rightarrow \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 423}} \\
\midrule
\hspace*{0.0em}T1441: $\lnot \left(\Box \left(Y_{1} \lor Y_{2}\right)\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 424}} \\
\midrule
\hspace*{0.0em}T1456: $\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 425}} \\
\midrule
\hspace*{0.0em}T1508: $\left(\Diamond \left(\Diamond Y_{1}\right) \lor \Diamond \left(\Diamond Y_{2}\right)\right) \rightarrow \lnot \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 426}} \\
\midrule
\hspace*{0.0em}T1512: $\left(\lnot Y_{1} \lor \Diamond \left(\lnot Y_{1}\right)\right) \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 427}} \\
\midrule
\hspace*{0.0em}T1542: $\lnot \left(\Box \left(Y_{1} \rightarrow Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 428}} \\
\midrule
\hspace*{0.0em}T1543: $\lnot \left(\Box \left(Y_{1} \rightarrow Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 429}} \\
\midrule
\hspace*{0.0em}T1545: $\lnot \left(\Box \left(Y_{1} \rightarrow Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 430}} \\
\midrule
\hspace*{0.0em}T1594: $Y_{1} \lor \Box \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 431}} \\
\midrule
\hspace*{0.0em}T1611: $Y_{1} \lor \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 432}} \\
\midrule
\hspace*{0.0em}T1614: $Y_{1} \lor \Diamond \left(Y_{2} \land \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 433}} \\
\midrule
\hspace*{0.0em}T1712: $\Box Y_{1} \lor \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 434}} \\
\midrule
\hspace*{0.0em}T1748: $\Diamond \left(\Box Y_{1}\right) \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 435}} \\
\midrule
\hspace*{0.0em}T1776: $\left(Y_{1} \rightarrow Y_{2}\right) \lor \left(Y_{3} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{3}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 436}} \\
\midrule
\hspace*{0.0em}T1795: $\left(\Box Y_{1} \rightarrow \left(\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{2}\right)\right) \lor \left(\Box Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 437}} \\
\midrule
\hspace*{0.0em}T1812: $\lnot Y_{1} \lor \Box \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 438}} \\
\midrule
\hspace*{0.0em}T1822: $\lnot \left(\Diamond Y_{1}\right) \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 439}} \\
\midrule
\hspace*{0.0em}T1824: $\lnot \left(\Diamond Y_{1}\right) \lor \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 440}} \\
\midrule
\hspace*{0.0em}T1829: $Y_{1} \lor Y_{2} \lor \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 3 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 441}} \\
\midrule
\hspace*{0.0em}T12: $Y_{1} \land Y_{2} \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\hspace*{1.5em}T106: $Y_{1} \land \lnot Y_{1} \land \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 442}} \\
\midrule
\hspace*{0.0em}T54: $Y_{1} \land \Box \left(Y_{1} \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\hspace*{1.5em}T55: $Y_{1} \land \Box \left(Y_{1} \lor \Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 443}} \\
\midrule
\hspace*{0.0em}T63: $Y_{1} \land \Diamond Y_{2} \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 444}} \\
\midrule
\hspace*{0.0em}T70: $Y_{1} \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\hspace*{1.5em}T320: $\lnot Y_{1} \land \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 445}} \\
\midrule
\hspace*{0.0em}T136: $Y_{1} \land Y_{2} \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 446}} \\
\midrule
\hspace*{0.0em}T291: $\left(Y_{1} \rightarrow Y_{2}\right) \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \land \Diamond Y_{2}$ & 2 & 0.02\% & 2 & 0.05\% \\
\hspace*{1.5em}T303: $\left(\Diamond Y_{1} \rightarrow Y_{2}\right) \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \land \Diamond Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 447}} \\
\midrule
\hspace*{0.0em}T305: $\left(\lnot Y_{1} \rightarrow Y_{2}\right) \land \Box \left(\Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{3} \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 448}} \\
\midrule
\hspace*{0.0em}T422: $\left(\Diamond Y_{1} \lor \Box Y_{2}\right) \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 449}} \\
\midrule
\hspace*{0.0em}T431: $\left(\Diamond Y_{1} \lor \Diamond \left(\lnot Y_{2}\right)\right) \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \Diamond \left(\lnot Y_{2}\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 450}} \\
\midrule
\hspace*{0.0em}T461: $\Box \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow Y_{1}$ & 2 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 451}} \\
\midrule
\hspace*{0.0em}T653: $\Box \left(Y_{1} \lor \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \Diamond \left(\lnot Y_{2}\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 452}} \\
\midrule
\hspace*{0.0em}T691: $\Diamond \left(Y_{1} \land \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \Diamond \left(\lnot Y_{2}\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 453}} \\
\midrule
\hspace*{0.0em}T834: $Y_{1} \leftrightarrow \Box \left(Y_{2} \lor \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 454}} \\
\midrule
\hspace*{0.0em}T835: $Y_{1} \leftrightarrow \Box \left(Y_{2} \lor \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 455}} \\
\midrule
\hspace*{0.0em}T1015: $Y_{1} \rightarrow \Box \left(Y_{2} \lor Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 456}} \\
\midrule
\hspace*{0.0em}T1098: $Y_{1} \rightarrow \left(\left(Y_{1} \rightarrow Y_{2}\right) \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 457}} \\
\midrule
\hspace*{0.0em}T1190: $\Box Y_{1} \rightarrow \Box \left(Y_{2} \lor \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 458}} \\
\midrule
\hspace*{0.0em}T1233: $\Box Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 459}} \\
\midrule
\hspace*{0.0em}T1280: $\Box \left(\lnot Y_{1}\right) \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \land \lnot \left(\Diamond Y_{1}\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 460}} \\
\midrule
\hspace*{0.0em}T1307: $\Box \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right) \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \land \Box \left(\Box Y_{2}\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 461}} \\
\midrule
\hspace*{0.0em}T1357: $\Diamond Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 462}} \\
\midrule
\hspace*{0.0em}T1402: $\left(\left(\lnot Y_{1} \land \lnot Y_{2}\right) \leftrightarrow Y_{3}\right) \rightarrow Y_{4}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\hspace*{1.5em}T1403: $\left(\left(\lnot Y_{1} \land \lnot Y_{2}\right) \leftrightarrow Y_{3}\right) \rightarrow \Diamond Y_{4}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 463}} \\
\midrule
\hspace*{0.0em}T1412: $\lnot Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \rightarrow Y_{2}$ & 2 & 0.02\% & 2 & 0.05\% \\
\hspace*{1.5em}T1530: $\lnot \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 464}} \\
\midrule
\hspace*{0.0em}T1686: $\left(Y_{1} \land \lnot \left(\Box Y_{2}\right)\right) \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \lor \Box \left(\lnot Y_{2}\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 465}} \\
\midrule
\hspace*{0.0em}T1695: $\left(\Diamond Y_{1} \land \Box Y_{2}\right) \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \land \Box \left(\Box Y_{2}\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\hspace*{1.5em}T1694: $\left(\Diamond Y_{1} \land \Box Y_{1}\right) \lor Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 466}} \\
\midrule
\hspace*{0.0em}T1714: $\Box Y_{1} \lor \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 467}} \\
\midrule
\hspace*{0.0em}T1770: $\left(Y_{1} \rightarrow Y_{2}\right) \lor \Box \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 468}} \\
\midrule
\hspace*{0.0em}T1780: $\left(Y_{1} \rightarrow \Box Y_{2}\right) \lor \left(Y_{1} \rightarrow \Box \left(\Diamond Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 469}} \\
\midrule
\hspace*{0.0em}T1785: $\left(Y_{1} \rightarrow \Diamond Y_{2}\right) \lor \left(Y_{1} \rightarrow \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 470}} \\
\midrule
\hspace*{0.0em}T1806: $\left(\left(Y_{1} \lor Y_{2}\right) \rightarrow \Box Y_{3}\right) \lor \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \land \Box \left(\Box Y_{3}\right)$ & 2 & 0.02\% & 2 & 0.05\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 471}} \\
\midrule
\hspace*{0.0em}T28: $Y_{1} \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor \Diamond Y_{1}$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 472}} \\
\midrule
\hspace*{0.0em}T29: $Y_{1} \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 473}} \\
\midrule
\hspace*{0.0em}T36: $Y_{1} \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 474}} \\
\midrule
\hspace*{0.0em}T56: $Y_{1} \land \Box \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{3} \leftrightarrow \lnot Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 475}} \\
\midrule
\hspace*{0.0em}T60: $Y_{1} \land \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 476}} \\
\midrule
\hspace*{0.0em}T99: $Y_{1} \land \Diamond \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 477}} \\
\midrule
\hspace*{0.0em}T112: $Y_{1} \land \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 478}} \\
\midrule
\hspace*{0.0em}T135: $Y_{1} \land Y_{2} \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 479}} \\
\midrule
\hspace*{0.0em}T154: $\Diamond Y_{1} \land \Diamond Y_{2} \land Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 480}} \\
\midrule
\hspace*{0.0em}T156: $\lnot Y_{1} \land \Diamond Y_{1} \land Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 481}} \\
\midrule
\hspace*{0.0em}T170: $\Box Y_{1} \land \Box \left(\Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 482}} \\
\midrule
\hspace*{0.0em}T171: $\Box Y_{1} \land \Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \rightarrow \lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 483}} \\
\midrule
\hspace*{0.0em}T181: $\Box Y_{1} \land \Box \left(\lnot \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 484}} \\
\midrule
\hspace*{0.0em}T191: $\Box \left(\lnot Y_{1}\right) \land \Box \left(\Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 485}} \\
\midrule
\hspace*{0.0em}T199: $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right) \land \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 486}} \\
\midrule
\hspace*{0.0em}T200: $\Diamond Y_{1} \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 487}} \\
\midrule
\hspace*{0.0em}T207: $\Diamond Y_{1} \land \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 488}} \\
\midrule
\hspace*{0.0em}T209: $\Diamond Y_{1} \land \Box \left(\lnot \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 489}} \\
\midrule
\hspace*{0.0em}T213: $\Diamond Y_{1} \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 490}} \\
\midrule
\hspace*{0.0em}T219: $\Diamond Y_{1} \land \Diamond \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 491}} \\
\midrule
\hspace*{0.0em}T220: $\Diamond Y_{1} \land \Diamond \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 492}} \\
\midrule
\hspace*{0.0em}T222: $\Diamond Y_{1} \land \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 493}} \\
\midrule
\hspace*{0.0em}T232: $\Diamond \left(Y_{1} \land \Diamond Y_{1}\right) \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 494}} \\
\midrule
\hspace*{0.0em}T250: $\Diamond \left(\Diamond Y_{1}\right) \land \Box \left(\lnot \left(\Diamond Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{1} \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 495}} \\
\midrule
\hspace*{0.0em}T258: $\Diamond \left(\lnot Y_{1}\right) \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 496}} \\
\midrule
\hspace*{0.0em}T261: $\Diamond \left(\lnot Y_{1}\right) \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 497}} \\
\midrule
\hspace*{0.0em}T270: $\Diamond \left(\lnot \left(\Box Y_{1}\right)\right) \land \Diamond \left(\Diamond \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 498}} \\
\midrule
\hspace*{0.0em}T274: $\Diamond \left(Y_{1} \lor Y_{2} \lor Y_{3}\right) \land \Diamond \left(\lnot Y_{4}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{4}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 499}} \\
\midrule
\hspace*{0.0em}T275: $\Diamond \left(Y_{1} \lor Y_{2}\right) \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 500}} \\
\midrule
\hspace*{0.0em}T277: $\Diamond \left(Y_{1} \lor \Diamond Y_{1}\right) \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 501}} \\
\midrule
\hspace*{0.0em}T310: $\lnot Y_{1} \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 502}} \\
\midrule
\hspace*{0.0em}T311: $\lnot Y_{1} \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 503}} \\
\midrule
\hspace*{0.0em}T332: $\lnot Y_{1} \land \Diamond \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 504}} \\
\midrule
\hspace*{0.0em}T368: $\lnot \left(\Diamond \left(\Diamond \left(\Diamond Y_{1}\right)\right)\right) \land \Diamond \left(\Diamond \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 505}} \\
\midrule
\hspace*{0.0em}T383: $\left(Y_{1} \lor Y_{2}\right) \land \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 506}} \\
\midrule
\hspace*{0.0em}T397: $\left(Y_{1} \lor \Diamond Y_{2}\right) \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 507}} \\
\midrule
\hspace*{0.0em}T409: $\left(\Box Y_{1} \lor \Box Y_{2}\right) \land \Box \left(\lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 508}} \\
\midrule
\hspace*{0.0em}T413: $\left(\Box \left(Y_{1} \land \lnot Y_{2}\right) \lor \Box \left(Y_{2} \land \lnot Y_{1}\right)\right) \land \lnot \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 509}} \\
\midrule
\hspace*{0.0em}T429: $\left(\Diamond Y_{1} \lor \Diamond Y_{2}\right) \land \lnot \left(\Diamond \left(\Diamond Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 510}} \\
\midrule
\hspace*{0.0em}T434: $\left(\Diamond \left(\Diamond Y_{1}\right) \lor \Diamond \left(\Diamond Y_{2}\right)\right) \land \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 511}} \\
\midrule
\hspace*{0.0em}T435: $\left(\Diamond \left(\Diamond Y_{1}\right) \lor \Diamond \left(\Diamond Y_{2}\right)\right) \land \Box \left(\lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 512}} \\
\midrule
\hspace*{0.0em}T452: $\Box \left(Y_{1} \land Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 513}} \\
\midrule
\hspace*{0.0em}T455: $\Box \left(Y_{1} \land Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 514}} \\
\midrule
\hspace*{0.0em}T466: $\Box \left(Y_{1} \land \Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 515}} \\
\midrule
\hspace*{0.0em}T468: $\Box \left(Y_{1} \land \Diamond \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 516}} \\
\midrule
\hspace*{0.0em}T469: $\Box \left(Y_{1} \land \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 517}} \\
\midrule
\hspace*{0.0em}T482: $\Box \left(Y_{1} \land \lnot \left(\Box Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 518}} \\
\midrule
\hspace*{0.0em}T487: $\Box \left(\Box \left(Y_{1} \lor Y_{2}\right) \land \Box \left(\Box \left(\lnot Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 519}} \\
\midrule
\hspace*{0.0em}T489: $\Box \left(\Diamond Y_{1} \land \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{1} \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 520}} \\
\midrule
\hspace*{0.0em}T493: $\Box \left(\Diamond Y_{1} \land \Diamond \left(\lnot \left(\Box Y_{2}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{1} \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 521}} \\
\midrule
\hspace*{0.0em}T501: $\Box \left(\lnot Y_{1} \land \lnot Y_{2} \land \Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 522}} \\
\midrule
\hspace*{0.0em}T508: $\Box \left(\lnot \left(\Box Y_{1}\right) \land \Diamond \left(Y_{2} \land Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 523}} \\
\midrule
\hspace*{0.0em}T517: $\Box \left(\left(Y_{1} \lor \Box Y_{1}\right) \land Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 524}} \\
\midrule
\hspace*{0.0em}T523: $\Box \left(\left(\Diamond Y_{1} \lor \Diamond Y_{2}\right) \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 525}} \\
\midrule
\hspace*{0.0em}T525: $\Box \left(\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 526}} \\
\midrule
\hspace*{0.0em}T539: $\Box \left(\Box \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 527}} \\
\midrule
\hspace*{0.0em}T550: $\Box \left(\Diamond \left(Y_{1} \land \lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 528}} \\
\midrule
\hspace*{0.0em}T568: $\Box \left(\Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 529}} \\
\midrule
\hspace*{0.0em}T587: $\Box \left(Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 530}} \\
\midrule
\hspace*{0.0em}T608: $\Box \left(Y_{1} \rightarrow \left(Y_{2} \lor \Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 531}} \\
\midrule
\hspace*{0.0em}T616: $\Box \left(\lnot Y_{1} \rightarrow \left(\lnot Y_{2} \land \lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 532}} \\
\midrule
\hspace*{0.0em}T618: $\Box \left(\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \rightarrow \Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 533}} \\
\midrule
\hspace*{0.0em}T634: $\Box \left(Y_{1} \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 534}} \\
\midrule
\hspace*{0.0em}T671: $\Box \left(\lnot Y_{1} \lor \Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 535}} \\
\midrule
\hspace*{0.0em}T678: $\Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 536}} \\
\midrule
\hspace*{0.0em}T685: $\Diamond \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Diamond Y_{2}$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 537}} \\
\midrule
\hspace*{0.0em}T699: $\Diamond \left(Y_{1} \land \Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 538}} \\
\midrule
\hspace*{0.0em}T719: $\Diamond \left(\lnot Y_{1} \land \Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 539}} \\
\midrule
\hspace*{0.0em}T720: $\Diamond \left(\lnot \left(\Box Y_{1}\right) \land \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{2} \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 540}} \\
\midrule
\hspace*{0.0em}T732: $\Diamond \left(\Box \left(Y_{1} \land Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{1} \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 541}} \\
\midrule
\hspace*{0.0em}T733: $\Diamond \left(\Box \left(Y_{1} \land \lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 542}} \\
\midrule
\hspace*{0.0em}T734: $\Diamond \left(\Box \left(Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{2} \land \lnot Y_{3} \land \Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 543}} \\
\midrule
\hspace*{0.0em}T739: $\Diamond \left(\Box \left(\left(Y_{1} \lor Y_{2}\right) \land \Diamond \left(\lnot Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 544}} \\
\midrule
\hspace*{0.0em}T755: $\Diamond \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 545}} \\
\midrule
\hspace*{0.0em}T757: $\Diamond \left(\Diamond \left(Y_{1} \land \Diamond \left(\lnot Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 546}} \\
\midrule
\hspace*{0.0em}T761: $\Diamond \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 547}} \\
\midrule
\hspace*{0.0em}T784: $\Diamond \left(\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 548}} \\
\midrule
\hspace*{0.0em}T796: $\Diamond \left(\lnot \left(\left(Y_{1} \lor Y_{2} \lor Y_{3}\right) \land Y_{4}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{4}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 549}} \\
\midrule
\hspace*{0.0em}T797: $\Diamond \left(\lnot \left(\left(Y_{1} \lor Y_{2}\right) \land \Box Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2} \land \Box Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 550}} \\
\midrule
\hspace*{0.0em}T798: $\Diamond \left(\lnot \left(\Box Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 551}} \\
\midrule
\hspace*{0.0em}T808: $\Diamond \left(Y_{1} \lor \Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 552}} \\
\midrule
\hspace*{0.0em}T811: $\Diamond \left(Y_{1} \lor \lnot \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 553}} \\
\midrule
\hspace*{0.0em}T832: $Y_{1} \leftrightarrow \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 554}} \\
\midrule
\hspace*{0.0em}T836: $Y_{1} \leftrightarrow \Box \left(\lnot Y_{1} \lor \Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 555}} \\
\midrule
\hspace*{0.0em}T843: $Y_{1} \leftrightarrow \Diamond \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{3} \leftrightarrow \lnot Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 556}} \\
\midrule
\hspace*{0.0em}T851: $Y_{1} \leftrightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 557}} \\
\midrule
\hspace*{0.0em}T863: $Y_{1} \leftrightarrow \left(\lnot Y_{1} \lor \Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 558}} \\
\midrule
\hspace*{0.0em}T864: $Y_{1} \leftrightarrow \left(\lnot Y_{1} \lor \Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 559}} \\
\midrule
\hspace*{0.0em}T871: $\Box Y_{1} \leftrightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 560}} \\
\midrule
\hspace*{0.0em}T887: $\Box Y_{1} \leftrightarrow \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 561}} \\
\midrule
\hspace*{0.0em}T888: $\Box Y_{1} \leftrightarrow \Diamond \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 562}} \\
\midrule
\hspace*{0.0em}T893: $\Box Y_{1} \leftrightarrow \lnot \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 563}} \\
\midrule
\hspace*{0.0em}T905: $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right)\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 564}} \\
\midrule
\hspace*{0.0em}T910: $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right) \leftrightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 565}} \\
\midrule
\hspace*{0.0em}T923: $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 566}} \\
\midrule
\hspace*{0.0em}T942: $\left(Y_{1} \lor Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 567}} \\
\midrule
\hspace*{0.0em}T948: $\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 568}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T955: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \rightarrow Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\hspace*{0.0em}$\lfloor$ $=$ T1461: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 569}} \\
\midrule
\hspace*{0.0em}T964: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot Y_{2}$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 570}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T967: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\hspace*{0.0em}$\lfloor$ $=$ T1207: $\Box Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 571}} \\
\midrule
\hspace*{0.0em}T970: $Y_{1} \rightarrow \left(Y_{1} \land \Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{1}$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 572}} \\
\midrule
\hspace*{0.0em}T983: $Y_{1} \rightarrow \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 573}} \\
\midrule
\hspace*{0.0em}T992: $Y_{1} \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 574}} \\
\midrule
\hspace*{0.0em}T1006: $Y_{1} \rightarrow \Box \left(Y_{2} \leftrightarrow \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{3} \leftrightarrow \lnot Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 575}} \\
\midrule
\hspace*{0.0em}T1021: $Y_{1} \rightarrow \Box \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 576}} \\
\midrule
\hspace*{0.0em}T1044: $Y_{1} \rightarrow \Diamond \left(Y_{2} \lor \Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 577}} \\
\midrule
\hspace*{0.0em}T1045: $Y_{1} \rightarrow \Diamond \left(Y_{2} \lor \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 578}} \\
\midrule
\hspace*{0.0em}T1052: $Y_{1} \rightarrow \left(\Diamond Y_{2} \leftrightarrow \lnot \left(\Diamond Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{2} \leftrightarrow \lnot Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 579}} \\
\midrule
\hspace*{0.0em}T1059: $Y_{1} \rightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 580}} \\
\midrule
\hspace*{0.0em}T1061: $Y_{1} \rightarrow \lnot \left(\Diamond Y_{2} \land \Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{3} \leftrightarrow \lnot Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 581}} \\
\midrule
\hspace*{0.0em}T1066: $Y_{1} \rightarrow \lnot \left(\Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 582}} \\
\midrule
\hspace*{0.0em}T1068: $Y_{1} \rightarrow \lnot \left(\Box \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 583}} \\
\midrule
\hspace*{0.0em}T1087: $Y_{1} \rightarrow \left(\left(Y_{2} \land \Diamond Y_{1}\right) \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 584}} \\
\midrule
\hspace*{0.0em}T1102: $Y_{1} \rightarrow \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 585}} \\
\midrule
\hspace*{0.0em}T1109: $\left(Y_{1} \land Y_{2}\right) \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 586}} \\
\midrule
\hspace*{0.0em}T1110: $\left(Y_{1} \land Y_{2}\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{1} \land Y_{2} \land \Box Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 587}} \\
\midrule
\hspace*{0.0em}T1116: $\left(Y_{1} \land Y_{2}\right) \rightarrow \Diamond \left(\Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 588}} \\
\midrule
\hspace*{0.0em}T1134: $\left(\Diamond \left(\lnot Y_{1}\right) \land \Diamond \left(\lnot Y_{2}\right)\right) \rightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 589}} \\
\midrule
\hspace*{0.0em}T1181: $\Box Y_{1} \rightarrow \Box \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 590}} \\
\midrule
\hspace*{0.0em}T1183: $\Box Y_{1} \rightarrow \Box \left(Y_{2} \leftrightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 591}} \\
\midrule
\hspace*{0.0em}T1214: $\Box Y_{1} \rightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 592}} \\
\midrule
\hspace*{0.0em}T1234: $\Box Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 593}} \\
\midrule
\hspace*{0.0em}T1236: $\Box Y_{1} \rightarrow \left(\left(\left(Y_{1} \lor Y_{2}\right) \rightarrow \Diamond Y_{2}\right) \lor \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 594}} \\
\midrule
\hspace*{0.0em}T1238: $\Box Y_{1} \rightarrow \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 595}} \\
\midrule
\hspace*{0.0em}T1250: $\Box \left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \Box \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2} \land \Box Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 596}} \\
\midrule
\hspace*{0.0em}T1254: $\Box \left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2} \land \Box Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 597}} \\
\midrule
\hspace*{0.0em}T1257: $\Box \left(\Box Y_{1}\right) \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 598}} \\
\midrule
\hspace*{0.0em}T1266: $\Box \left(\Diamond Y_{1}\right) \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot Y_{2}$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 599}} \\
\midrule
\hspace*{0.0em}T1267: $\Box \left(\Diamond Y_{1}\right) \rightarrow \left(\lnot \left(\Diamond Y_{2}\right) \land \Diamond \left(Y_{3} \lor Y_{4}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{3} \lor Y_{4}\right) \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 600}} \\
\midrule
\hspace*{0.0em}T1271: $\Box \left(\Diamond Y_{1}\right) \rightarrow \Diamond \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{1} \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 601}} \\
\midrule
\hspace*{0.0em}T1272: $\Box \left(\Diamond Y_{1}\right) \rightarrow \left(Y_{2} \leftrightarrow \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 602}} \\
\midrule
\hspace*{0.0em}T1300: $\Box \left(Y_{1} \lor Y_{2}\right) \rightarrow \lnot \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 603}} \\
\midrule
\hspace*{0.0em}T1309: $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 604}} \\
\midrule
\hspace*{0.0em}T1311: $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right) \rightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 605}} \\
\midrule
\hspace*{0.0em}T1312: $\Diamond Y_{1} \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 606}} \\
\midrule
\hspace*{0.0em}T1314: $\Diamond Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond Y_{1}$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 607}} \\
\midrule
\hspace*{0.0em}T1320: $\Diamond Y_{1} \rightarrow \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 608}} \\
\midrule
\hspace*{0.0em}T1324: $\Diamond Y_{1} \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 609}} \\
\midrule
\hspace*{0.0em}T1328: $\Diamond Y_{1} \rightarrow \Box \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 610}} \\
\midrule
\hspace*{0.0em}T1339: $\Diamond Y_{1} \rightarrow \Diamond \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 611}} \\
\midrule
\hspace*{0.0em}T1348: $\Diamond Y_{1} \rightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 612}} \\
\midrule
\hspace*{0.0em}T1361: $\Diamond \left(Y_{1} \land Y_{2}\right) \rightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{1} \land Y_{2} \land \Box Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 613}} \\
\midrule
\hspace*{0.0em}T1372: $\Diamond \left(\Box Y_{1}\right) \rightarrow \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 614}} \\
\midrule
\hspace*{0.0em}T1387: $\Diamond \left(Y_{1} \lor Y_{2}\right) \rightarrow \Box \left(\Box \left(\lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 615}} \\
\midrule
\hspace*{0.0em}T1392: $\Diamond \left(Y_{1} \lor \Diamond Y_{1}\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 616}} \\
\midrule
\hspace*{0.0em}T1410: $\lnot Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 617}} \\
\midrule
\hspace*{0.0em}T1418: $\lnot Y_{1} \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 618}} \\
\midrule
\hspace*{0.0em}T1433: $\lnot \left(\Box Y_{1}\right) \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 619}} \\
\midrule
\hspace*{0.0em}T1434: $\lnot \left(\Box Y_{1}\right) \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 620}} \\
\midrule
\hspace*{0.0em}T1440: $\lnot \left(\Box \left(Y_{1} \lor Y_{2}\right)\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 621}} \\
\midrule
\hspace*{0.0em}T1446: $\lnot \left(\Diamond Y_{1}\right) \rightarrow \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \rightarrow Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 622}} \\
\midrule
\hspace*{0.0em}T1455: $\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 623}} \\
\midrule
\hspace*{0.0em}T1469: $\left(Y_{1} \lor Y_{2}\right) \rightarrow \Diamond \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 624}} \\
\midrule
\hspace*{0.0em}T1489: $\left(Y_{1} \lor \lnot Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 625}} \\
\midrule
\hspace*{0.0em}T1495: $\left(\Box Y_{1} \lor \Box \left(\Diamond Y_{1}\right)\right) \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \land \Box \left(\Box Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 626}} \\
\midrule
\hspace*{0.0em}T1502: $\left(\Diamond Y_{1} \lor \Diamond Y_{2}\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 627}} \\
\midrule
\hspace*{0.0em}T1503: $\left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 628}} \\
\midrule
\hspace*{0.0em}T1506: $\left(\Diamond \left(\Box Y_{1}\right) \lor \Diamond \left(\Box Y_{2}\right)\right) \rightarrow \Diamond \left(\Box \left(\Box \left(\lnot Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 629}} \\
\midrule
\hspace*{0.0em}T1523: $\lnot \left(Y_{1} \land \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 630}} \\
\midrule
\hspace*{0.0em}T1527: $\lnot \left(Y_{1} \land \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 631}} \\
\midrule
\hspace*{0.0em}T1528: $\lnot \left(Y_{1} \land \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 632}} \\
\midrule
\hspace*{0.0em}T1544: $\lnot \left(\Box \left(Y_{1} \rightarrow Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 633}} \\
\midrule
\hspace*{0.0em}T1546: $\lnot \left(\Box \left(Y_{1} \rightarrow \lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 634}} \\
\midrule
\hspace*{0.0em}T1547: $\lnot \left(\Box \left(Y_{1} \rightarrow \lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 635}} \\
\midrule
\hspace*{0.0em}T1558: $\lnot \left(\Diamond \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 636}} \\
\midrule
\hspace*{0.0em}T1559: $\lnot \left(\Diamond \left(Y_{1} \rightarrow Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 637}} \\
\midrule
\hspace*{0.0em}T1560: $\lnot \left(\Diamond \left(Y_{1} \rightarrow Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 638}} \\
\midrule
\hspace*{0.0em}T1578: $Y_{1} \lor Y_{2} \lor \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{1} \lor Y_{3} \lor Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 639}} \\
\midrule
\hspace*{0.0em}T1599: $Y_{1} \lor \Box \left(Y_{1} \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 640}} \\
\midrule
\hspace*{0.0em}T1607: $Y_{1} \lor \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \land \lnot \left(\Diamond Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 641}} \\
\midrule
\hspace*{0.0em}T1618: $Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 642}} \\
\midrule
\hspace*{0.0em}T1641: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land \Diamond \left(\Diamond Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 643}} \\
\midrule
\hspace*{0.0em}T1657: $\left(Y_{1} \land \Box Y_{2}\right) \lor \left(Y_{3} \land \Box Y_{2}\right) \lor \left(\lnot Y_{1} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 644}} \\
\midrule
\hspace*{0.0em}T1658: $\left(Y_{1} \land \Box Y_{2}\right) \lor \left(Y_{3} \land \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 645}} \\
\midrule
\hspace*{0.0em}T1678: $\left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{2} \leftrightarrow \lnot Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 646}} \\
\midrule
\hspace*{0.0em}T1684: $\left(Y_{1} \land \lnot Y_{2}\right) \lor Y_{2} \lor \lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 647}} \\
\midrule
\hspace*{0.0em}T1693: $\left(\Box \left(\Diamond Y_{1}\right) \land \Box \left(\Diamond Y_{2}\right)\right) \lor \left(\Box \left(\Diamond Y_{3}\right) \land \Box \left(\Diamond Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 648}} \\
\midrule
\hspace*{0.0em}T1696: $\left(\Diamond Y_{1} \land \Box Y_{2}\right) \lor \left(\Diamond \left(\Diamond Y_{1}\right) \land \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 649}} \\
\midrule
\hspace*{0.0em}T1724: $\Box \left(\lnot Y_{1}\right) \lor \Box \left(\Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 650}} \\
\midrule
\hspace*{0.0em}T1725: $\Box \left(Y_{1} \lor Y_{2}\right) \lor \Box \left(Y_{3} \land Y_{4}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{4}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 651}} \\
\midrule
\hspace*{0.0em}T1738: $\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 652}} \\
\midrule
\hspace*{0.0em}T1752: $\Diamond \left(\Diamond \left(\Box Y_{1}\right)\right) \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 653}} \\
\midrule
\hspace*{0.0em}T1759: $\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 654}} \\
\midrule
\hspace*{0.0em}T1762: $\Diamond \left(Y_{1} \lor Y_{2}\right) \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 655}} \\
\midrule
\hspace*{0.0em}T1765: $\left(Y_{1} \leftrightarrow Y_{2}\right) \lor \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 656}} \\
\midrule
\hspace*{0.0em}T1768: $\left(Y_{1} \rightarrow Y_{2}\right) \lor Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 657}} \\
\midrule
\hspace*{0.0em}T1773: $\left(Y_{1} \rightarrow Y_{2}\right) \lor \left(Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Diamond Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 658}} \\
\midrule
\hspace*{0.0em}T1790: $\left(Y_{1} \rightarrow \Diamond \left(\left(Y_{1} \lor Y_{2}\right) \rightarrow \Diamond Y_{2}\right)\right) \lor \left(Y_{1} \rightarrow \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 659}} \\
\midrule
\hspace*{0.0em}T1792: $\left(Y_{1} \rightarrow \lnot Y_{1}\right) \lor \left(Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 660}} \\
\midrule
\hspace*{0.0em}T1793: $\left(\Box Y_{1} \rightarrow Y_{1}\right) \lor \left(\Box \left(\Box Y_{1}\right) \rightarrow Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 661}} \\
\midrule
\hspace*{0.0em}T1794: $\left(\Box Y_{1} \rightarrow Y_{2}\right) \lor \left(\Box Y_{1} \rightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 662}} \\
\midrule
\hspace*{0.0em}T1813: $\lnot Y_{1} \lor \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 663}} \\
\midrule
\hspace*{0.0em}T1826: $\lnot \left(Y_{1} \lor Y_{2}\right) \lor \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 664}} \\
\midrule
\hspace*{0.0em}T1827: $\lnot \left(Y_{1} \lor Y_{2}\right) \lor \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 2 & 0.02\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 665}} \\
\midrule
\hspace*{0.0em}T6: $Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 666}} \\
\midrule
\hspace*{0.0em}T7: $Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor \Box \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 667}} \\
\midrule
\hspace*{0.0em}T9: $Y_{1} \land Y_{1} \land \lnot \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 668}} \\
\midrule
\hspace*{0.0em}T10: $Y_{1} \land Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 669}} \\
\midrule
\hspace*{0.0em}T13: $Y_{1} \land Y_{2} \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 670}} \\
\midrule
\hspace*{0.0em}T14: $Y_{1} \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 671}} \\
\midrule
\hspace*{0.0em}T19: $Y_{1} \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 672}} \\
\midrule
\hspace*{0.0em}T33: $Y_{1} \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 673}} \\
\midrule
\hspace*{0.0em}T38: $Y_{1} \land \Box \left(Y_{2} \land Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \land \Box \left(Y_{2} \land Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 674}} \\
\midrule
\hspace*{0.0em}T39: $Y_{1} \land \Box \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 675}} \\
\midrule
\hspace*{0.0em}T44: $Y_{1} \land \Box \left(\Diamond \left(Y_{1} \lor Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 676}} \\
\midrule
\hspace*{0.0em}T46: $Y_{1} \land \Box \left(\lnot Y_{1}\right) \land \Box \left(\Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 677}} \\
\midrule
\hspace*{0.0em}T49: $Y_{1} \land \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \land \lnot \left(\Diamond Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 678}} \\
\midrule
\hspace*{0.0em}T52: $Y_{1} \land \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 679}} \\
\midrule
\hspace*{0.0em}T59: $Y_{1} \land \Diamond Y_{1} \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 680}} \\
\midrule
\hspace*{0.0em}T80: $Y_{1} \land \Diamond \left(\Box \left(Y_{1} \lor Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 681}} \\
\midrule
\hspace*{0.0em}T81: $Y_{1} \land \Diamond \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 682}} \\
\midrule
\hspace*{0.0em}T83: $Y_{1} \land \Diamond \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \lnot \left(\Diamond Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 683}} \\
\midrule
\hspace*{0.0em}T88: $Y_{1} \land \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor \Box \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 684}} \\
\midrule
\hspace*{0.0em}T89: $Y_{1} \land \Diamond \left(\lnot Y_{2}\right) \land \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \land \lnot \left(\Diamond Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 685}} \\
\midrule
\hspace*{0.0em}T95: $Y_{1} \land \Diamond \left(\lnot \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 686}} \\
\midrule
\hspace*{0.0em}T103: $Y_{1} \land \Diamond \left(\left(Y_{2} \rightarrow \Diamond Y_{2}\right) \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 687}} \\
\midrule
\hspace*{0.0em}T105: $Y_{1} \land \Diamond \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 688}} \\
\midrule
\hspace*{0.0em}T116: $Y_{1} \land \lnot \left(\Box Y_{2}\right) \land \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 689}} \\
\midrule
\hspace*{0.0em}T118: $Y_{1} \land \lnot \left(\Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \land \lnot \left(\Diamond Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 690}} \\
\midrule
\hspace*{0.0em}T121: $Y_{1} \land \lnot \left(\Diamond Y_{1}\right) \land \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 691}} \\
\midrule
\hspace*{0.0em}T122: $Y_{1} \land \lnot \left(\Diamond Y_{1}\right) \land \Diamond \left(\Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 692}} \\
\midrule
\hspace*{0.0em}T125: $Y_{1} \land \lnot \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor \Box \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 693}} \\
\midrule
\hspace*{0.0em}T127: $Y_{1} \land \lnot \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{1} \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 694}} \\
\midrule
\hspace*{0.0em}T130: $Y_{1} \land \lnot \left(\Diamond \left(Y_{2} \land Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 695}} \\
\midrule
\hspace*{0.0em}T137: $Y_{1} \land Y_{2} \land \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 696}} \\
\midrule
\hspace*{0.0em}T138: $Y_{1} \land Y_{2} \land \Box \left(\lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 697}} \\
\midrule
\hspace*{0.0em}T139: $Y_{1} \land Y_{2} \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 698}} \\
\midrule
\hspace*{0.0em}T140: $Y_{1} \land Y_{2} \land \Diamond \left(Y_{2} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\left(Y_{1} \land Y_{2}\right) \rightarrow \Diamond \left(Y_{1} \lor Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 699}} \\
\midrule
\hspace*{0.0em}T141: $Y_{1} \land Y_{2} \land \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 700}} \\
\midrule
\hspace*{0.0em}T143: $Y_{1} \land Y_{2} \land \lnot \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 701}} \\
\midrule
\hspace*{0.0em}T144: $Y_{1} \land \Box Y_{2} \land Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 702}} \\
\midrule
\hspace*{0.0em}T145: $Y_{1} \land \Box \left(\Box Y_{2}\right) \land \lnot \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 703}} \\
\midrule
\hspace*{0.0em}T146: $Y_{1} \land \Diamond Y_{1} \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 704}} \\
\midrule
\hspace*{0.0em}T147: $Y_{1} \land \Diamond Y_{2} \land \lnot \left(\Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 705}} \\
\midrule
\hspace*{0.0em}T149: $Y_{1} \land \lnot Y_{2} \land \Diamond \left(Y_{2} \lor \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 706}} \\
\midrule
\hspace*{0.0em}T150: $Y_{1} \land \lnot \left(\Diamond Y_{1}\right) \land Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 707}} \\
\midrule
\hspace*{0.0em}T151: $\Box Y_{1} \land \Box Y_{2} \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 708}} \\
\midrule
\hspace*{0.0em}T152: $\Box \left(\lnot Y_{1}\right) \land \Box \left(\lnot Y_{2}\right) \land \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2} \land \Box Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 709}} \\
\midrule
\hspace*{0.0em}T153: $\Diamond Y_{1} \land \Box Y_{1} \land \lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 710}} \\
\midrule
\hspace*{0.0em}T155: $\Diamond Y_{1} \land \Diamond \left(\Box Y_{2}\right) \land Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow \Diamond \left(Y_{1} \land \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 711}} \\
\midrule
\hspace*{0.0em}T160: $\Box Y_{1} \land \Box Y_{2} \land \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{1} \lor Y_{2} \lor Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 712}} \\
\midrule
\hspace*{0.0em}T162: $\Box Y_{1} \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Diamond Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 713}} \\
\midrule
\hspace*{0.0em}T163: $\Box Y_{1} \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \land \Diamond Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 714}} \\
\midrule
\hspace*{0.0em}T164: $\Box Y_{1} \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{1} \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 715}} \\
\midrule
\hspace*{0.0em}T166: $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 716}} \\
\midrule
\hspace*{0.0em}T167: $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 717}} \\
\midrule
\hspace*{0.0em}T168: $\Box Y_{1} \land \Box \left(\Box \left(\Box \left(\lnot Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 718}} \\
\midrule
\hspace*{0.0em}T169: $\Box Y_{1} \land \Box \left(\Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 719}} \\
\midrule
\hspace*{0.0em}T173: $\Box Y_{1} \land \Box \left(\Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 720}} \\
\midrule
\hspace*{0.0em}T176: $\Box Y_{1} \land \Box \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 721}} \\
\midrule
\hspace*{0.0em}T178: $\Box Y_{1} \land \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \rightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 722}} \\
\midrule
\hspace*{0.0em}T180: $\Box Y_{1} \land \Box \left(\lnot \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 723}} \\
\midrule
\hspace*{0.0em}T183: $\Box \left(\Box \left(Y_{1} \lor Y_{2}\right)\right) \land \Box \left(\Box \left(\Diamond Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 724}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T184: $\Box \left(\Diamond Y_{1}\right) \land \Box \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{0.0em}$\lfloor$ $=$ T188: $\Box \left(\Diamond \left(Y_{1} \lor Y_{2}\right)\right) \land \Box \left(\Diamond \left(\lnot \left(\Diamond Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 725}} \\
\midrule
\hspace*{0.0em}T185: $\Box \left(\Diamond \left(Y_{1} \lor Y_{2}\right)\right) \land \Box \left(\Box \left(\Box Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 726}} \\
\midrule
\hspace*{0.0em}T186: $\Box \left(\Diamond \left(Y_{1} \lor Y_{2}\right)\right) \land \Box \left(\Box \left(\Box \left(\lnot Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 727}} \\
\midrule
\hspace*{0.0em}T190: $\Box \left(\lnot Y_{1}\right) \land \Box \left(\Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 728}} \\
\midrule
\hspace*{0.0em}T192: $\Box \left(\lnot Y_{1}\right) \land \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 729}} \\
\midrule
\hspace*{0.0em}T193: $\Box \left(\lnot \left(\Box Y_{1}\right)\right) \land \Box \left(\Box \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 730}} \\
\midrule
\hspace*{0.0em}T195: $\Box \left(\lnot \left(\Diamond Y_{1}\right)\right) \land \Box \left(\Diamond \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 731}} \\
\midrule
\hspace*{0.0em}T196: $\Box \left(\lnot \left(\Diamond \left(\Box \left(\lnot Y_{1}\right)\right)\right)\right) \land \Box \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{2} \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 732}} \\
\midrule
\hspace*{0.0em}T197: $\Box \left(Y_{1} \lor Y_{2}\right) \land \Box \left(\lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 733}} \\
\midrule
\hspace*{0.0em}T198: $\Box \left(\Diamond Y_{1} \lor \Diamond Y_{2}\right) \land \Box \left(\lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 734}} \\
\midrule
\hspace*{0.0em}T202: $\Diamond Y_{1} \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 735}} \\
\midrule
\hspace*{0.0em}T208: $\Diamond Y_{1} \land \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 736}} \\
\midrule
\hspace*{0.0em}T210: $\Diamond Y_{1} \land \Box \left(Y_{2} \lor Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 737}} \\
\midrule
\hspace*{0.0em}T212: $\Diamond Y_{1} \land \Diamond Y_{2} \land \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{1} \lor Y_{2} \lor Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 738}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T215: $\Diamond Y_{1} \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{0.0em}$\lfloor$ $=$ T218: $\Diamond Y_{1} \land \Diamond \left(\Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{1} \land \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 739}} \\
\midrule
\hspace*{0.0em}T216: $\Diamond Y_{1} \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{2} \leftrightarrow \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 740}} \\
\midrule
\hspace*{0.0em}T217: $\Diamond Y_{1} \land \Diamond \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 741}} \\
\midrule
\hspace*{0.0em}T221: $\Diamond Y_{1} \land \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right) \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 742}} \\
\midrule
\hspace*{0.0em}T224: $\Diamond Y_{1} \land \Diamond \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 743}} \\
\midrule
\hspace*{0.0em}T225: $\Diamond Y_{1} \land \Diamond \left(\lnot \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 744}} \\
\midrule
\hspace*{0.0em}T226: $\Diamond Y_{1} \land \Diamond \left(\lnot \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 745}} \\
\midrule
\hspace*{0.0em}T229: $\Diamond \left(Y_{1} \land Y_{2}\right) \land \Box \left(\Box Y_{3}\right) \land \Box \left(\Box \left(\lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{1} \land Y_{2} \land \Box Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 746}} \\
\midrule
\hspace*{0.0em}T233: $\Diamond \left(Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}\right) \land \Diamond \left(Y_{2} \land \lnot Y_{1} \land \lnot Y_{3}\right) \land \Diamond \left(Y_{3} \land \lnot Y_{1} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{1} \lor Y_{2} \lor Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 747}} \\
\midrule
\hspace*{0.0em}T234: $\Diamond \left(Y_{1} \land \lnot Y_{2}\right) \land \Diamond \left(\Diamond Y_{3}\right) \land \Diamond \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{2} \land \lnot Y_{1} \land \Box Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 748}} \\
\midrule
\hspace*{0.0em}T235: $\Diamond \left(Y_{1} \land \lnot Y_{2}\right) \land \Diamond \left(\Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{2} \land \lnot Y_{1} \land \Box Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 749}} \\
\midrule
\hspace*{0.0em}T236: $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2}\right) \land \Box \left(\Box \left(\lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2} \land \Box Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 750}} \\
\midrule
\hspace*{0.0em}T237: $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2}\right) \land \Box \left(\Box \left(Y_{1} \lor Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2} \land \Box Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 751}} \\
\midrule
\hspace*{0.0em}T238: $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2}\right) \land \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 752}} \\
\midrule
\hspace*{0.0em}T241: $\Diamond \left(\Box Y_{1}\right) \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 753}} \\
\midrule
\hspace*{0.0em}T242: $\Diamond \left(\Box Y_{1}\right) \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \land \Diamond Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 754}} \\
\midrule
\hspace*{0.0em}T243: $\Diamond \left(\Box Y_{1}\right) \land \Diamond \left(\Box \left(\lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{1} \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 755}} \\
\midrule
\hspace*{0.0em}T247: $\Diamond \left(\Box \left(\lnot Y_{1}\right)\right) \land \Box \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 756}} \\
\midrule
\hspace*{0.0em}T251: $\Diamond \left(\Diamond Y_{1}\right) \land \Diamond \left(\Box \left(\lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{1} \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 757}} \\
\midrule
\hspace*{0.0em}T252: $\Diamond \left(\Diamond \left(\Box Y_{1}\right)\right) \land \Diamond \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 758}} \\
\midrule
\hspace*{0.0em}T253: $\Diamond \left(\Diamond \left(\Box \left(\lnot Y_{1}\right)\right)\right) \land \Box \left(\Box \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 759}} \\
\midrule
\hspace*{0.0em}T255: $\Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right) \land \Box \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 760}} \\
\midrule
\hspace*{0.0em}T256: $\Diamond \left(\Diamond \left(Y_{1} \lor Y_{2}\right)\right) \land \Diamond \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 761}} \\
\midrule
\hspace*{0.0em}T257: $\Diamond \left(\Diamond \left(Y_{1} \lor Y_{2}\right)\right) \land \Diamond \left(\Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 762}} \\
\midrule
\hspace*{0.0em}T265: $\Diamond \left(\lnot Y_{1}\right) \land \Diamond \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 763}} \\
\midrule
\hspace*{0.0em}T266: $\Diamond \left(\lnot \left(Y_{1} \land Y_{2}\right)\right) \land \Box \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2} \land \Box Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 764}} \\
\midrule
\hspace*{0.0em}T267: $\Diamond \left(\lnot \left(Y_{1} \land Y_{2}\right)\right) \land \Diamond \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2} \land \Box Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 765}} \\
\midrule
\hspace*{0.0em}T268: $\Diamond \left(\lnot \left(\Box Y_{1}\right)\right) \land \Box \left(\Diamond \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 766}} \\
\midrule
\hspace*{0.0em}T269: $\Diamond \left(\lnot \left(\Box Y_{1}\right)\right) \land \Diamond \left(\Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{2} \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 767}} \\
\midrule
\hspace*{0.0em}T272: $\Diamond \left(\lnot \left(\Diamond Y_{1}\right)\right) \land \Diamond \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{2} \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 768}} \\
\midrule
\hspace*{0.0em}T276: $\Diamond \left(Y_{1} \lor \Box Y_{2}\right) \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 769}} \\
\midrule
\hspace*{0.0em}T278: $\Diamond \left(Y_{1} \lor \Diamond Y_{2}\right) \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 770}} \\
\midrule
\hspace*{0.0em}T279: $\left(Y_{1} \leftrightarrow Y_{2}\right) \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 771}} \\
\midrule
\hspace*{0.0em}T280: $\left(Y_{1} \leftrightarrow Y_{2}\right) \land \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{1}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 772}} \\
\midrule
\hspace*{0.0em}T281: $\left(Y_{1} \leftrightarrow Y_{2}\right) \land \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 773}} \\
\midrule
\hspace*{0.0em}T282: $\left(Y_{1} \leftrightarrow Y_{2}\right) \land \left(Y_{3} \leftrightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 774}} \\
\midrule
\hspace*{0.0em}T283: $\left(Y_{1} \leftrightarrow Y_{2}\right) \land \lnot \left(\Diamond \left(Y_{3} \lor Y_{4}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{3} \lor Y_{4}\right) \rightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 775}} \\
\midrule
\hspace*{0.0em}T284: $\left(Y_{1} \leftrightarrow \left(Y_{2} \land \lnot Y_{3}\right)\right) \land \Box \left(Y_{1} \leftrightarrow \left(Y_{2} \land \lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 776}} \\
\midrule
\hspace*{0.0em}T285: $\left(Y_{1} \leftrightarrow \Diamond Y_{3}\right) \land \left(Y_{2} \leftrightarrow \Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 777}} \\
\midrule
\hspace*{0.0em}T286: $\left(\Box Y_{1} \leftrightarrow \Box Y_{2}\right) \land Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 778}} \\
\midrule
\hspace*{0.0em}T287: $\left(\Diamond Y_{1} \leftrightarrow \Diamond Y_{2}\right) \land \left(\Diamond Y_{3} \leftrightarrow \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 779}} \\
\midrule
\hspace*{0.0em}T288: $\left(\lnot Y_{1} \leftrightarrow Y_{2}\right) \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 780}} \\
\midrule
\hspace*{0.0em}T289: $\left(\lnot Y_{1} \leftrightarrow Y_{2}\right) \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{2} \lor Y_{1}\right) \rightarrow Y_{3}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 781}} \\
\midrule
\hspace*{0.0em}T290: $\left(\lnot Y_{1} \leftrightarrow \Diamond Y_{1}\right) \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 782}} \\
\midrule
\hspace*{0.0em}T292: $\left(Y_{1} \rightarrow Y_{2}\right) \land \left(Y_{1} \rightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 783}} \\
\midrule
\hspace*{0.0em}T293: $\left(Y_{1} \rightarrow Y_{2}\right) \land \left(Y_{1} \lor \Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \rightarrow \left(Y_{1} \lor \Diamond Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 784}} \\
\midrule
\hspace*{0.0em}T294: $\left(Y_{1} \rightarrow Y_{3}\right) \land \left(Y_{2} \rightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 785}} \\
\midrule
\hspace*{0.0em}T295: $\left(Y_{1} \rightarrow \Box Y_{3}\right) \land \left(Y_{2} \rightarrow \Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 786}} \\
\midrule
\hspace*{0.0em}T296: $\left(Y_{1} \rightarrow \Diamond Y_{1}\right) \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 787}} \\
\midrule
\hspace*{0.0em}T297: $\left(Y_{1} \rightarrow \Diamond Y_{2}\right) \land \left(Y_{1} \rightarrow \Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 788}} \\
\midrule
\hspace*{0.0em}T298: $\left(Y_{1} \rightarrow \Diamond Y_{2}\right) \land \left(Y_{3} \rightarrow \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 789}} \\
\midrule
\hspace*{0.0em}T299: $\left(Y_{1} \rightarrow \lnot Y_{2}\right) \land \Box \left(Y_{1} \rightarrow \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 790}} \\
\midrule
\hspace*{0.0em}T300: $\left(Y_{1} \rightarrow \left(Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)\right) \land Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 791}} \\
\midrule
\hspace*{0.0em}T301: $\left(\Box Y_{1} \rightarrow Y_{1}\right) \land \left(\Box \left(\Box Y_{1}\right) \rightarrow Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 792}} \\
\midrule
\hspace*{0.0em}T302: $\left(\Box Y_{1} \rightarrow \lnot Y_{2}\right) \land \lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 793}} \\
\midrule
\hspace*{0.0em}T304: $\left(\Diamond Y_{1} \rightarrow \lnot Y_{2}\right) \land \lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 794}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T306: $\left(\lnot Y_{1} \rightarrow Y_{2}\right) \land \left(\lnot Y_{2} \rightarrow Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{0.0em}$\lfloor$ $=$ T1163: $\Box Y_{1} \rightarrow \left(\left(\lnot Y_{2} \rightarrow Y_{3}\right) \land \left(\lnot Y_{3} \rightarrow Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 795}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T307: $\lnot Y_{1} \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{0.0em}$\lfloor$ $=$ T330: $\lnot Y_{1} \land \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 796}} \\
\midrule
\hspace*{0.0em}T313: $\lnot Y_{1} \land \Box \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 797}} \\
\midrule
\hspace*{0.0em}T315: $\lnot Y_{1} \land \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 798}} \\
\midrule
\hspace*{0.0em}T317: $\lnot Y_{1} \land \Box \left(Y_{1} \lor \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 799}} \\
\midrule
\hspace*{0.0em}T318: $\lnot Y_{1} \land \Diamond Y_{1} \land \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 800}} \\
\midrule
\hspace*{0.0em}T321: $\lnot Y_{1} \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 801}} \\
\midrule
\hspace*{0.0em}T322: $\lnot Y_{1} \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \lnot \left(\Diamond Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 802}} \\
\midrule
\hspace*{0.0em}T323: $\lnot Y_{1} \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \land \Diamond Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 803}} \\
\midrule
\hspace*{0.0em}T327: $\lnot Y_{1} \land \Diamond \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 804}} \\
\midrule
\hspace*{0.0em}T328: $\lnot Y_{1} \land \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 805}} \\
\midrule
\hspace*{0.0em}T329: $\lnot Y_{1} \land \Diamond \left(\lnot Y_{1}\right) \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 806}} \\
\midrule
\hspace*{0.0em}T337: $\lnot \left(\Box Y_{1}\right) \land \Box \left(\Box \left(Y_{2} \land Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 807}} \\
\midrule
\hspace*{0.0em}T338: $\lnot \left(\Box Y_{1}\right) \land \Box \left(\Box \left(\Diamond \left(Y_{2} \land Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 808}} \\
\midrule
\hspace*{0.0em}T340: $\lnot \left(\Box Y_{1}\right) \land \Box \left(Y_{2} \lor \Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 809}} \\
\midrule
\hspace*{0.0em}T341: $\lnot \left(\Box Y_{1}\right) \land \Box \left(\Box Y_{2} \lor \Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 810}} \\
\midrule
\hspace*{0.0em}T342: $\lnot \left(\Box Y_{1}\right) \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{2} \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 811}} \\
\midrule
\hspace*{0.0em}T344: $\lnot \left(\Box Y_{1}\right) \land \Diamond \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{2} \land \lnot Y_{3} \land \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 812}} \\
\midrule
\hspace*{0.0em}T345: $\lnot \left(\Box Y_{1}\right) \land \Diamond \left(\Box \left(Y_{2} \land Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 813}} \\
\midrule
\hspace*{0.0em}T346: $\lnot \left(\Box Y_{1}\right) \land \lnot \left(\Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 814}} \\
\midrule
\hspace*{0.0em}T348: $\lnot \left(\Box \left(\Box Y_{1}\right)\right) \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{2} \land \lnot \left(\Diamond Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 815}} \\
\midrule
\hspace*{0.0em}T349: $\lnot \left(\Box \left(\Box \left(\Box \left(\Box \left(\Box \left(\Box Y_{1}\right)\right)\right)\right)\right)\right) \land \Box \left(\Diamond \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 816}} \\
\midrule
\hspace*{0.0em}T350: $\lnot \left(\Box \left(\Box \left(\Box \left(\Diamond Y_{1}\right)\right)\right)\right) \land \Box \left(\Box \left(\Box \left(Y_{2} \lor Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 817}} \\
\midrule
\hspace*{0.0em}T352: $\lnot \left(\Box \left(\Diamond Y_{1}\right)\right) \land \Box \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{2} \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 818}} \\
\midrule
\hspace*{0.0em}T354: $\lnot \left(\Diamond Y_{1}\right) \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{2} \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 819}} \\
\midrule
\hspace*{0.0em}T359: $\lnot \left(\Diamond Y_{1}\right) \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 820}} \\
\midrule
\hspace*{0.0em}T360: $\lnot \left(\Diamond Y_{1}\right) \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{2} \lor \lnot Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 821}} \\
\midrule
\hspace*{0.0em}T361: $\lnot \left(\Diamond Y_{1}\right) \land \Diamond \left(\Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 822}} \\
\midrule
\hspace*{0.0em}T362: $\lnot \left(\Diamond Y_{1}\right) \land \Diamond \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 823}} \\
\midrule
\hspace*{0.0em}T364: $\lnot \left(\Diamond Y_{1}\right) \land \lnot \left(\Diamond \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 824}} \\
\midrule
\hspace*{0.0em}T365: $\lnot \left(\Diamond \left(Y_{1} \land Y_{2}\right)\right) \land \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 825}} \\
\midrule
\hspace*{0.0em}T366: $\lnot \left(\Diamond \left(\Box Y_{1}\right)\right) \land \Box \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{2} \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 826}} \\
\midrule
\hspace*{0.0em}T367: $\lnot \left(\Diamond \left(\Diamond Y_{1}\right)\right) \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 827}} \\
\midrule
\hspace*{0.0em}T369: $\lnot \left(Y_{1} \leftrightarrow \lnot Y_{2}\right) \land \Box \left(Y_{1} \leftrightarrow \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 828}} \\
\midrule
\hspace*{0.0em}T371: $\lnot \left(Y_{1} \lor Y_{2}\right) \land \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 829}} \\
\midrule
\hspace*{0.0em}T372: $\left(Y_{1} \lor Y_{2} \lor Y_{3} \lor Y_{4} \lor Y_{5}\right) \land \Box \left(Y_{1} \lor Y_{2} \lor Y_{3} \lor Y_{4} \lor Y_{5}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{2} \lor Y_{3} \lor Y_{4}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 830}} \\
\midrule
\hspace*{0.0em}T374: $\left(Y_{1} \lor Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{4}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{4}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 831}} \\
\midrule
\hspace*{0.0em}T375: $\left(Y_{1} \lor Y_{2}\right) \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 832}} \\
\midrule
\hspace*{0.0em}T378: $\left(Y_{1} \lor Y_{2}\right) \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 833}} \\
\midrule
\hspace*{0.0em}T379: $\left(Y_{1} \lor Y_{2}\right) \land \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 834}} \\
\midrule
\hspace*{0.0em}T382: $\left(Y_{1} \lor Y_{2}\right) \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 835}} \\
\midrule
\hspace*{0.0em}T384: $\left(Y_{1} \lor Y_{2}\right) \land \Diamond \left(\lnot Y_{1} \land \lnot Y_{2}\right) \land \Diamond \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2} \land \Box Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 836}} \\
\midrule
\hspace*{0.0em}T385: $\left(Y_{1} \lor Y_{2}\right) \land \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 837}} \\
\midrule
\hspace*{0.0em}T386: $\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(Y_{1} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 838}} \\
\midrule
\hspace*{0.0em}T387: $\left(Y_{1} \lor \Box Y_{1}\right) \land Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 839}} \\
\midrule
\hspace*{0.0em}T391: $\left(Y_{1} \lor \Box \left(\Diamond Y_{2}\right)\right) \land \lnot \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 840}} \\
\midrule
\hspace*{0.0em}T395: $\left(Y_{1} \lor \Diamond Y_{1}\right) \land \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 841}} \\
\midrule
\hspace*{0.0em}T398: $\left(Y_{1} \lor \Diamond Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 842}} \\
\midrule
\hspace*{0.0em}T399: $\left(Y_{1} \lor \Diamond \left(\Box Y_{2}\right)\right) \land \left(\lnot Y_{1} \lor \Diamond \left(\Box Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow \Diamond \left(Y_{1} \land \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 843}} \\
\midrule
\hspace*{0.0em}T401: $\left(Y_{1} \lor \lnot Y_{1}\right) \land Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 844}} \\
\midrule
\hspace*{0.0em}T402: $\left(Y_{1} \lor \lnot Y_{2}\right) \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 845}} \\
\midrule
\hspace*{0.0em}T403: $\left(Y_{1} \lor \lnot Y_{2}\right) \land \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 846}} \\
\midrule
\hspace*{0.0em}T405: $\left(Y_{1} \lor \lnot \left(\Diamond Y_{2}\right)\right) \land \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \Diamond \left(\lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 847}} \\
\midrule
\hspace*{0.0em}T406: $\left(\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land \lnot Y_{2}\right)\right) \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{3}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 848}} \\
\midrule
\hspace*{0.0em}T407: $\left(\left(\left(Y_{1} \lor Y_{2}\right) \land \Diamond Y_{2}\right) \lor \Diamond Y_{2}\right) \land \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 849}} \\
\midrule
\hspace*{0.0em}T408: $\left(\Box Y_{1} \lor \Box Y_{2}\right) \land \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 850}} \\
\midrule
\hspace*{0.0em}T410: $\left(\Box Y_{1} \lor \Box Y_{2}\right) \land \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 851}} \\
\midrule
\hspace*{0.0em}T411: $\left(\Box Y_{1} \lor \Box Y_{2}\right) \land \lnot \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 852}} \\
\midrule
\hspace*{0.0em}T414: $\left(\Box \left(\Box Y_{1}\right) \lor \Box \left(\Box Y_{2}\right)\right) \land \lnot \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 853}} \\
\midrule
\hspace*{0.0em}T415: $\left(\Box \left(\Diamond Y_{1}\right) \lor \Box \left(\Diamond Y_{2}\right)\right) \land \Box \left(\Box \left(\lnot \left(\Diamond Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 854}} \\
\midrule
\hspace*{0.0em}T416: $\left(\Box \left(\Diamond Y_{1}\right) \lor \Box \left(\Diamond Y_{2}\right)\right) \land \Box \left(\Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 855}} \\
\midrule
\hspace*{0.0em}T417: $\left(\Box \left(\Diamond Y_{1}\right) \lor \Box \left(\Diamond Y_{2}\right)\right) \land \Box \left(\Diamond \left(\lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 856}} \\
\midrule
\hspace*{0.0em}T418: $\left(\Box \left(\Diamond Y_{1}\right) \lor \Box \left(\Diamond Y_{2}\right)\right) \land \Box \left(\lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 857}} \\
\midrule
\hspace*{0.0em}T419: $\left(\Box \left(\Diamond Y_{1}\right) \lor \Box \left(\Diamond Y_{2}\right)\right) \land \Diamond \left(\Box \left(\lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 858}} \\
\midrule
\hspace*{0.0em}T420: $\left(\Box \left(\Diamond Y_{1}\right) \lor \Box \left(\Diamond Y_{2}\right)\right) \land \lnot \left(\Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 859}} \\
\midrule
\hspace*{0.0em}T423: $\left(\Diamond Y_{1} \lor \Box Y_{2}\right) \land \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 860}} \\
\midrule
\hspace*{0.0em}T425: $\left(\Diamond Y_{1} \lor \Diamond Y_{1}\right) \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 861}} \\
\midrule
\hspace*{0.0em}T426: $\left(\Diamond Y_{1} \lor \Diamond Y_{2}\right) \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \Diamond \left(Y_{2} \leftrightarrow \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 862}} \\
\midrule
\hspace*{0.0em}T427: $\left(\Diamond Y_{1} \lor \Diamond Y_{2}\right) \land \Box \left(\lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 863}} \\
\midrule
\hspace*{0.0em}T428: $\left(\Diamond Y_{1} \lor \Diamond Y_{2}\right) \land \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 864}} \\
\midrule
\hspace*{0.0em}T430: $\left(\Diamond Y_{1} \lor \Diamond \left(\Diamond \left(\Diamond Y_{1}\right)\right)\right) \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 865}} \\
\midrule
\hspace*{0.0em}T433: $\left(\Diamond \left(\Box \left(\lnot Y_{1}\right)\right) \lor \Box \left(\lnot Y_{1}\right)\right) \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 866}} \\
\midrule
\hspace*{0.0em}T437: $\left(\Diamond \left(\Diamond Y_{1}\right) \lor \Diamond \left(\Diamond Y_{2}\right)\right) \land \lnot \left(\Diamond \left(\Diamond \left(\Box Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 867}} \\
\midrule
\hspace*{0.0em}T438: $\left(\Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right) \lor \Box Y_{1}\right) \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 868}} \\
\midrule
\hspace*{0.0em}T441: $\left(\lnot Y_{1} \lor \Box \left(\lnot Y_{1}\right)\right) \land \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 869}} \\
\midrule
\hspace*{0.0em}T442: $\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \land Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 870}} \\
\midrule
\hspace*{0.0em}T443: $\left(\lnot \left(\Diamond Y_{1}\right) \lor \lnot \left(\Box Y_{1}\right)\right) \land \Box \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{2} \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 871}} \\
\midrule
\hspace*{0.0em}T448: $\Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 872}} \\
\midrule
\hspace*{0.0em}T450: $\Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 873}} \\
\midrule
\hspace*{0.0em}T454: $\Box \left(Y_{1} \land Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{1} \lor Y_{2} \lor Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 874}} \\
\midrule
\hspace*{0.0em}T457: $\Box \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \land \Diamond Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 875}} \\
\midrule
\hspace*{0.0em}T458: $\Box \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{1} \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 876}} \\
\midrule
\hspace*{0.0em}T463: $\Box \left(Y_{1} \land \Box \left(\lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 877}} \\
\midrule
\hspace*{0.0em}T464: $\Box \left(Y_{1} \land \Box \left(\lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 878}} \\
\midrule
\hspace*{0.0em}T467: $\Box \left(Y_{1} \land \Diamond \left(Y_{1} \land \Diamond \left(Y_{1} \land \Diamond Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 879}} \\
\midrule
\hspace*{0.0em}T471: $\Box \left(Y_{1} \land \Diamond \left(\lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 880}} \\
\midrule
\hspace*{0.0em}T472: $\Box \left(Y_{1} \land \lnot Y_{1} \land \Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 881}} \\
\midrule
\hspace*{0.0em}T474: $\Box \left(Y_{1} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 882}} \\
\midrule
\hspace*{0.0em}T475: $\Box \left(Y_{1} \land \lnot Y_{2} \land \Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{3} \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 883}} \\
\midrule
\hspace*{0.0em}T477: $\Box \left(Y_{1} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 884}} \\
\midrule
\hspace*{0.0em}T481: $\Box \left(Y_{1} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 885}} \\
\midrule
\hspace*{0.0em}T484: $\Box \left(Y_{1} \land \lnot \left(\Diamond Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 886}} \\
\midrule
\hspace*{0.0em}T485: $\Box \left(\lnot Y_{1} \land \lnot Y_{2} \land \Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 887}} \\
\midrule
\hspace*{0.0em}T486: $\Box \left(\Box Y_{1} \land \Box \left(\lnot \left(\Diamond Y_{2}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{1} \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 888}} \\
\midrule
\hspace*{0.0em}T488: $\Box \left(\Diamond Y_{1} \land \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 889}} \\
\midrule
\hspace*{0.0em}T490: $\Box \left(\Diamond Y_{1} \land \Diamond \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 890}} \\
\midrule
\hspace*{0.0em}T492: $\Box \left(\Diamond Y_{1} \land \Diamond \left(\lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 891}} \\
\midrule
\hspace*{0.0em}T494: $\Box \left(\Diamond \left(Y_{1} \lor Y_{2}\right) \land \Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 892}} \\
\midrule
\hspace*{0.0em}T495: $\Box \left(\Diamond \left(Y_{1} \lor Y_{2}\right) \land \Diamond \left(\Diamond \left(\lnot Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 893}} \\
\midrule
\hspace*{0.0em}T496: $\Box \left(\left(Y_{1} \leftrightarrow Y_{2}\right) \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 894}} \\
\midrule
\hspace*{0.0em}T497: $\Box \left(\left(Y_{1} \rightarrow Y_{2}\right) \land \lnot \left(\Box Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{1}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 895}} \\
\midrule
\hspace*{0.0em}T498: $\Box \left(\lnot Y_{1} \land \Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 896}} \\
\midrule
\hspace*{0.0em}T499: $\Box \left(\lnot Y_{1} \land \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 897}} \\
\midrule
\hspace*{0.0em}T502: $\Box \left(\lnot Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 898}} \\
\midrule
\hspace*{0.0em}T503: $\Box \left(\lnot Y_{1} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 899}} \\
\midrule
\hspace*{0.0em}T505: $\Box \left(\lnot Y_{1} \land \lnot \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 900}} \\
\midrule
\hspace*{0.0em}T506: $\Box \left(\lnot \left(\Box Y_{1}\right) \land \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{2} \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 901}} \\
\midrule
\hspace*{0.0em}T511: $\Box \left(\lnot \left(\Diamond Y_{1}\right) \land \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{2} \land \lnot \left(\Diamond Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 902}} \\
\midrule
\hspace*{0.0em}T512: $\Box \left(\lnot \left(\Diamond \left(\Box Y_{1}\right)\right) \land \Diamond \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 903}} \\
\midrule
\hspace*{0.0em}T513: $\Box \left(\lnot \left(\Diamond \left(\lnot Y_{1}\right)\right) \land \Box \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 904}} \\
\midrule
\hspace*{0.0em}T518: $\Box \left(\left(Y_{1} \lor \Diamond Y_{2}\right) \land \lnot \left(\Box Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 905}} \\
\midrule
\hspace*{0.0em}T519: $\Box \left(\left(Y_{1} \lor \Diamond Y_{2}\right) \land \lnot \left(\Diamond \left(\Box Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 906}} \\
\midrule
\hspace*{0.0em}T520: $\Box \left(\left(Y_{1} \lor \lnot Y_{2}\right) \land \Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 907}} \\
\midrule
\hspace*{0.0em}T521: $\Box \left(\left(\Box Y_{1} \lor \Box Y_{2}\right) \land \Box \left(\Box \left(\lnot Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 908}} \\
\midrule
\hspace*{0.0em}T524: $\Box \left(\left(\Diamond Y_{1} \lor \Diamond Y_{2}\right) \land \lnot \left(\Box Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 909}} \\
\midrule
\hspace*{0.0em}T526: $\Box \left(\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \land \Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 910}} \\
\midrule
\hspace*{0.0em}T531: $\Box \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 911}} \\
\midrule
\hspace*{0.0em}T532: $\Box \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 912}} \\
\midrule
\hspace*{0.0em}T533: $\Box \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor \Box \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 913}} \\
\midrule
\hspace*{0.0em}T534: $\Box \left(\Box \left(Y_{1} \land \Box \left(\lnot Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 914}} \\
\midrule
\hspace*{0.0em}T535: $\Box \left(\Box \left(\left(Y_{1} \leftrightarrow \lnot Y_{2}\right) \land \Diamond \left(\lnot Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 915}} \\
\midrule
\hspace*{0.0em}T536: $\Box \left(\Box \left(\left(Y_{1} \leftrightarrow \lnot Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 916}} \\
\midrule
\hspace*{0.0em}T537: $\Box \left(\Box \left(\left(Y_{1} \lor Y_{2}\right) \land \Box Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 917}} \\
\midrule
\hspace*{0.0em}T538: $\Box \left(\Box \left(\left(Y_{1} \lor Y_{2}\right) \land \Diamond Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 918}} \\
\midrule
\hspace*{0.0em}T540: $\Box \left(\Box \left(\Box Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 919}} \\
\midrule
\hspace*{0.0em}T541: $\Box \left(\Box \left(\Box Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 920}} \\
\midrule
\hspace*{0.0em}T542: $\Box \left(\Box \left(\left(Y_{1} \lor Y_{2}\right) \rightarrow \Box \left(\lnot Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 921}} \\
\midrule
\hspace*{0.0em}T543: $\Box \left(\Box \left(\left(Y_{1} \lor Y_{2}\right) \rightarrow \lnot \left(\Box Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 922}} \\
\midrule
\hspace*{0.0em}T544: $\Box \left(\Box \left(\left(Y_{1} \lor Y_{2}\right) \rightarrow \lnot \left(\Box \left(\lnot Y_{3}\right)\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 923}} \\
\midrule
\hspace*{0.0em}T552: $\Box \left(\Diamond \left(\left(Y_{1} \leftrightarrow \lnot Y_{2}\right) \land \Box \left(\lnot Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{1}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 924}} \\
\midrule
\hspace*{0.0em}T553: $\Box \left(\Diamond \left(\lnot Y_{1} \land \Box Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 925}} \\
\midrule
\hspace*{0.0em}T554: $\Box \left(\Diamond \left(\lnot Y_{1} \land \lnot Y_{2} \land \Box \left(\lnot Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 926}} \\
\midrule
\hspace*{0.0em}T556: $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \Diamond \left(\lnot \left(Y_{1} \lor Y_{2} \lor Y_{3} \lor Y_{4}\right)\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{4}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 927}} \\
\midrule
\hspace*{0.0em}T557: $\Box \left(\Diamond \left(\left(\left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)\right) \land \lnot \left(\Box Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 928}} \\
\midrule
\hspace*{0.0em}T558: $\Box \left(\Diamond \left(\Box \left(Y_{1} \land \Diamond \left(\lnot Y_{2}\right)\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{1} \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 929}} \\
\midrule
\hspace*{0.0em}T559: $\Box \left(\Diamond \left(\Box \left(\lnot Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 930}} \\
\midrule
\hspace*{0.0em}T561: $\Box \left(\Diamond \left(Y_{1} \rightarrow \Box \left(\lnot Y_{2}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 931}} \\
\midrule
\hspace*{0.0em}T562: $\Box \left(\Diamond \left(Y_{1} \rightarrow \lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 932}} \\
\midrule
\hspace*{0.0em}T563: $\Box \left(\Diamond \left(\Box Y_{1} \rightarrow \Box \left(\lnot Y_{2}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 933}} \\
\midrule
\hspace*{0.0em}T564: $\Box \left(\Diamond \left(\Diamond \left(\lnot Y_{1}\right) \rightarrow \left(Y_{2} \lor Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 934}} \\
\midrule
\hspace*{0.0em}T566: $\Box \left(\Diamond \left(\left(Y_{1} \lor \Diamond Y_{1}\right) \rightarrow \Box Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 935}} \\
\midrule
\hspace*{0.0em}T569: $\Box \left(\Diamond \left(Y_{1} \lor Y_{2} \lor \Diamond \left(\lnot Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 936}} \\
\midrule
\hspace*{0.0em}T570: $\Box \left(\Diamond \left(Y_{1} \lor Y_{2} \lor \lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 937}} \\
\midrule
\hspace*{0.0em}T571: $\Box \left(\Diamond \left(Y_{1} \lor Y_{2} \lor \lnot \left(\Diamond Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 938}} \\
\midrule
\hspace*{0.0em}T572: $\Box \left(\Diamond \left(Y_{1} \lor \Box Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 939}} \\
\midrule
\hspace*{0.0em}T574: $\Box \left(\Diamond \left(\lnot Y_{1} \lor \Diamond \left(\lnot Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 940}} \\
\midrule
\hspace*{0.0em}T575: $\Box \left(Y_{1} \leftrightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 941}} \\
\midrule
\hspace*{0.0em}T576: $\Box \left(Y_{1} \leftrightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 942}} \\
\midrule
\hspace*{0.0em}T577: $\Box \left(Y_{1} \leftrightarrow \Box \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 943}} \\
\midrule
\hspace*{0.0em}T578: $\Box \left(Y_{1} \leftrightarrow \Box \left(\lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 944}} \\
\midrule
\hspace*{0.0em}T579: $\Box \left(Y_{1} \leftrightarrow \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 945}} \\
\midrule
\hspace*{0.0em}T581: $\Box \left(Y_{1} \leftrightarrow \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 946}} \\
\midrule
\hspace*{0.0em}T583: $\Box \left(\lnot Y_{1} \leftrightarrow \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 947}} \\
\midrule
\hspace*{0.0em}T585: $\Box \left(\left(Y_{1} \lor Y_{2} \lor Y_{3}\right) \leftrightarrow \lnot Y_{4}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{4}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 948}} \\
\midrule
\hspace*{0.0em}T586: $\Box \left(Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Diamond Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 949}} \\
\midrule
\hspace*{0.0em}T588: $\Box \left(Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 950}} \\
\midrule
\hspace*{0.0em}T592: $\Box \left(Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \rightarrow Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 951}} \\
\midrule
\hspace*{0.0em}T593: $\Box \left(Y_{1} \rightarrow \left(Y_{2} \land \Box \left(\lnot Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 952}} \\
\midrule
\hspace*{0.0em}T594: $\Box \left(Y_{1} \rightarrow \left(\Box \left(\lnot Y_{1}\right) \land \Box \left(\Box \left(\lnot Y_{1}\right)\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 953}} \\
\midrule
\hspace*{0.0em}T595: $\Box \left(Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \land \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 954}} \\
\midrule
\hspace*{0.0em}T598: $\Box \left(Y_{1} \rightarrow \Diamond \left(\lnot Y_{1} \land \Diamond \left(\lnot Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 955}} \\
\midrule
\hspace*{0.0em}T600: $\Box \left(Y_{1} \rightarrow \Diamond \left(Y_{1} \lor \Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 956}} \\
\midrule
\hspace*{0.0em}T601: $\Box \left(Y_{1} \rightarrow \left(Y_{2} \leftrightarrow Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 957}} \\
\midrule
\hspace*{0.0em}T602: $\Box \left(Y_{1} \rightarrow \left(\lnot Y_{2} \leftrightarrow Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{3} \lor Y_{2}\right) \rightarrow Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 958}} \\
\midrule
\hspace*{0.0em}T605: $\Box \left(Y_{1} \rightarrow \lnot \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 959}} \\
\midrule
\hspace*{0.0em}T606: $\Box \left(Y_{1} \rightarrow \lnot \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 960}} \\
\midrule
\hspace*{0.0em}T611: $\Box \left(\Diamond Y_{1} \rightarrow Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 961}} \\
\midrule
\hspace*{0.0em}T612: $\Box \left(\Diamond Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 962}} \\
\midrule
\hspace*{0.0em}T614: $\Box \left(\lnot Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 963}} \\
\midrule
\hspace*{0.0em}T617: $\Box \left(\lnot Y_{1} \rightarrow \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 964}} \\
\midrule
\hspace*{0.0em}T620: $\Box \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 965}} \\
\midrule
\hspace*{0.0em}T624: $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 966}} \\
\midrule
\hspace*{0.0em}T625: $\Box \left(\lnot \left(\left(Y_{1} \lor Y_{2}\right) \land Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 967}} \\
\midrule
\hspace*{0.0em}T626: $\Box \left(\lnot \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 968}} \\
\midrule
\hspace*{0.0em}T629: $\Box \left(\lnot \left(Y_{1} \rightarrow Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 969}} \\
\midrule
\hspace*{0.0em}T630: $\Box \left(\lnot \left(Y_{1} \rightarrow Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 970}} \\
\midrule
\hspace*{0.0em}T632: $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 971}} \\
\midrule
\hspace*{0.0em}T635: $\Box \left(Y_{1} \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Diamond Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 972}} \\
\midrule
\hspace*{0.0em}T638: $\Box \left(Y_{1} \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 973}} \\
\midrule
\hspace*{0.0em}T644: $\Box \left(Y_{1} \lor \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 974}} \\
\midrule
\hspace*{0.0em}T647: $\Box \left(Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 975}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T648: $\Box \left(Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{0.0em}$\lfloor$ $=$ T1019: $Y_{1} \rightarrow \Box \left(Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 976}} \\
\midrule
\hspace*{0.0em}T652: $\Box \left(Y_{1} \lor \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 977}} \\
\midrule
\hspace*{0.0em}T656: $\Box \left(\left(Y_{1} \land \Diamond Y_{1}\right) \lor Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 978}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T657: $\Box \left(\left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{0.0em}$\lfloor$ $=$ T1679: $\left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 979}} \\
\midrule
\hspace*{0.0em}T658: $\Box \left(\left(Y_{1} \land \lnot \left(\Diamond Y_{3}\right)\right) \lor \left(Y_{2} \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 980}} \\
\midrule
\hspace*{0.0em}T659: $\Box \left(\left(\lnot Y_{1} \land \Diamond Y_{1}\right) \lor Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 981}} \\
\midrule
\hspace*{0.0em}T660: $\Box \left(\left(\lnot Y_{1} \land \lnot Y_{2}\right) \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 982}} \\
\midrule
\hspace*{0.0em}T661: $\Box \left(\left(\lnot \left(\Diamond Y_{1}\right) \land \Diamond Y_{2}\right) \lor \left(\lnot \left(\Diamond Y_{1}\right) \land \Diamond Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 983}} \\
\midrule
\hspace*{0.0em}T665: $\Box \left(\Diamond Y_{1} \lor \Box \left(\Box Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 984}} \\
\midrule
\hspace*{0.0em}T666: $\Box \left(\Diamond Y_{1} \lor \Diamond Y_{2} \lor \Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{1} \lor Y_{2} \lor Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 985}} \\
\midrule
\hspace*{0.0em}T668: $\Box \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 986}} \\
\midrule
\hspace*{0.0em}T669: $\Box \left(\left(Y_{1} \rightarrow \Diamond Y_{1}\right) \lor \left(Y_{1} \rightarrow \Box Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 987}} \\
\midrule
\hspace*{0.0em}T670: $\Box \left(\left(Y_{1} \rightarrow \lnot Y_{1}\right) \lor \left(Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 988}} \\
\midrule
\hspace*{0.0em}T673: $\Box \left(Y_{1} \lor Y_{2} \lor \Box \left(\lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 989}} \\
\midrule
\hspace*{0.0em}T682: $\Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 990}} \\
\midrule
\hspace*{0.0em}T687: $\Diamond \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 991}} \\
\midrule
\hspace*{0.0em}T693: $\Diamond \left(Y_{1} \land \Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 992}} \\
\midrule
\hspace*{0.0em}T697: $\Diamond \left(Y_{1} \land \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \land \Box \left(Y_{2} \land Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 993}} \\
\midrule
\hspace*{0.0em}T698: $\Diamond \left(Y_{1} \land \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{1} \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 994}} \\
\midrule
\hspace*{0.0em}T700: $\Diamond \left(Y_{1} \land \Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 995}} \\
\midrule
\hspace*{0.0em}T701: $\Diamond \left(Y_{1} \land \Diamond \left(\lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \lnot \left(\Diamond Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 996}} \\
\midrule
\hspace*{0.0em}T705: $\Diamond \left(Y_{1} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 997}} \\
\midrule
\hspace*{0.0em}T709: $\Diamond \left(Y_{1} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 998}} \\
\midrule
\hspace*{0.0em}T710: $\Diamond \left(Y_{1} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{2} \leftrightarrow \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 999}} \\
\midrule
\hspace*{0.0em}T712: $\Diamond \left(Y_{1} \land \lnot \left(\Diamond Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1000}} \\
\midrule
\hspace*{0.0em}T713: $\Diamond \left(Y_{1} \land \lnot \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1001}} \\
\midrule
\hspace*{0.0em}T715: $\Diamond \left(Y_{1} \land Y_{2} \land \Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{1} \land Y_{2} \land \Box Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1002}} \\
\midrule
\hspace*{0.0em}T716: $\Diamond \left(Y_{1} \land \lnot Y_{2} \land Y_{2} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{2} \leftrightarrow \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1003}} \\
\midrule
\hspace*{0.0em}T717: $\Diamond \left(Y_{1} \land \lnot Y_{2} \land \Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{2} \land \lnot Y_{1} \land \Box Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1004}} \\
\midrule
\hspace*{0.0em}T718: $\Diamond \left(\left(Y_{1} \rightarrow \Diamond Y_{2}\right) \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1005}} \\
\midrule
\hspace*{0.0em}T721: $\Diamond \left(\lnot \left(\Diamond \left(\Diamond Y_{1}\right)\right) \land \Diamond \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1006}} \\
\midrule
\hspace*{0.0em}T723: $\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1007}} \\
\midrule
\hspace*{0.0em}T730: $\Diamond \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1008}} \\
\midrule
\hspace*{0.0em}T731: $\Diamond \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor \Box \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1009}} \\
\midrule
\hspace*{0.0em}T735: $\Diamond \left(\Box \left(Y_{1} \land \lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1010}} \\
\midrule
\hspace*{0.0em}T736: $\Diamond \left(\Box \left(\lnot Y_{1} \land \Diamond \left(\Diamond \left(\Diamond Y_{2}\right)\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{2} \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1011}} \\
\midrule
\hspace*{0.0em}T737: $\Diamond \left(\Box \left(\left(Y_{1} \lor Y_{2}\right) \land \Box Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1012}} \\
\midrule
\hspace*{0.0em}T740: $\Diamond \left(\Box \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1013}} \\
\midrule
\hspace*{0.0em}T742: $\Diamond \left(\Box \left(\left(Y_{1} \lor \Diamond Y_{2}\right) \land \Diamond \left(\lnot Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1014}} \\
\midrule
\hspace*{0.0em}T743: $\Diamond \left(\Box \left(\left(\Diamond Y_{1} \lor \Diamond Y_{2}\right) \land \Diamond \left(\lnot Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1015}} \\
\midrule
\hspace*{0.0em}T744: $\Diamond \left(\Box \left(\Box Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1016}} \\
\midrule
\hspace*{0.0em}T745: $\Diamond \left(\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \Box \left(\lnot Y_{3}\right)\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1017}} \\
\midrule
\hspace*{0.0em}T746: $\Diamond \left(\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \Diamond \left(\lnot Y_{3}\right)\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1018}} \\
\midrule
\hspace*{0.0em}T747: $\Diamond \left(\Box \left(\Diamond \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot Y_{3}\right)\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1019}} \\
\midrule
\hspace*{0.0em}T748: $\Diamond \left(\Box \left(Y_{1} \rightarrow \lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1020}} \\
\midrule
\hspace*{0.0em}T749: $\Diamond \left(\Box \left(\left(Y_{1} \lor Y_{2}\right) \rightarrow \Box \left(\lnot Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1021}} \\
\midrule
\hspace*{0.0em}T750: $\Diamond \left(\Box \left(Y_{1} \lor Y_{2} \lor \lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1022}} \\
\midrule
\hspace*{0.0em}T751: $\Diamond \left(\Box \left(Y_{1} \lor Y_{2} \lor \lnot \left(\Diamond Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1023}} \\
\midrule
\hspace*{0.0em}T756: $\Diamond \left(\Diamond \left(Y_{1} \land Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Diamond Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1024}} \\
\midrule
\hspace*{0.0em}T762: $\Diamond \left(\Diamond \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \Diamond \left(\lnot Y_{3}\right)\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1025}} \\
\midrule
\hspace*{0.0em}T763: $\Diamond \left(\Diamond \left(\Diamond \left(\Diamond \left(\Diamond \left(\Diamond \left(\Diamond \left(Y_{1} \lor Y_{2} \lor Y_{3}\right)\right)\right)\right)\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{1} \lor Y_{2} \lor Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1026}} \\
\midrule
\hspace*{0.0em}T764: $\Diamond \left(\Diamond \left(Y_{1} \rightarrow \Box \left(\lnot Y_{2}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{1} \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1027}} \\
\midrule
\hspace*{0.0em}T767: $\Diamond \left(\Diamond \left(Y_{1} \lor Y_{2} \lor \Diamond Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1028}} \\
\midrule
\hspace*{0.0em}T768: $\Diamond \left(Y_{1} \leftrightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1029}} \\
\midrule
\hspace*{0.0em}T769: $\Diamond \left(Y_{1} \leftrightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{1} \rightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1030}} \\
\midrule
\hspace*{0.0em}T770: $\Diamond \left(\Box Y_{1} \leftrightarrow \Box \left(\lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1031}} \\
\midrule
\hspace*{0.0em}T771: $\Diamond \left(\left(\lnot Y_{1} \leftrightarrow Y_{2}\right) \leftrightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{1}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1032}} \\
\midrule
\hspace*{0.0em}T774: $\Diamond \left(Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1033}} \\
\midrule
\hspace*{0.0em}T776: $\Diamond \left(Y_{1} \rightarrow \Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1034}} \\
\midrule
\hspace*{0.0em}T777: $\Diamond \left(Y_{1} \rightarrow \Box \left(\lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1035}} \\
\midrule
\hspace*{0.0em}T780: $\Diamond \left(Y_{1} \rightarrow \lnot \left(\Box Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1036}} \\
\midrule
\hspace*{0.0em}T781: $\Diamond \left(Y_{1} \rightarrow \lnot \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1037}} \\
\midrule
\hspace*{0.0em}T783: $\Diamond \left(Y_{1} \rightarrow \left(\lnot Y_{1} \lor \Diamond \left(\lnot Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1038}} \\
\midrule
\hspace*{0.0em}T786: $\Diamond \left(\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1039}} \\
\midrule
\hspace*{0.0em}T787: $\Diamond \left(\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \Diamond \left(\Box Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2} \land \Box Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1040}} \\
\midrule
\hspace*{0.0em}T788: $\Diamond \left(\left(\lnot Y_{1} \leftrightarrow Y_{2}\right) \rightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{1}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1041}} \\
\midrule
\hspace*{0.0em}T789: $\Diamond \left(\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \rightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1042}} \\
\midrule
\hspace*{0.0em}T792: $\Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1043}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T795: $\Diamond \left(\lnot \left(Y_{1} \land \lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{1} \leftrightarrow \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{0.0em}$\lfloor$ $=$ T1040: $Y_{1} \rightarrow \Diamond \left(\lnot \left(Y_{2} \land \lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{2} \leftrightarrow \lnot Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1044}} \\
\midrule
\hspace*{0.0em}T799: $\Diamond \left(\lnot \left(\left(Y_{1} \lor Y_{2}\right) \rightarrow \Box Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2} \land \Box Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1045}} \\
\midrule
\hspace*{0.0em}T800: $\Diamond \left(Y_{1} \lor Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1046}} \\
\midrule
\hspace*{0.0em}T802: $\Diamond \left(Y_{1} \lor Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{1} \lor Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1047}} \\
\midrule
\hspace*{0.0em}T805: $\Diamond \left(Y_{1} \lor \Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1048}} \\
\midrule
\hspace*{0.0em}T807: $\Diamond \left(Y_{1} \lor \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1049}} \\
\midrule
\hspace*{0.0em}T812: $\Diamond \left(\left(Y_{1} \land Y_{2}\right) \lor Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1050}} \\
\midrule
\hspace*{0.0em}T813: $\Diamond \left(\left(Y_{1} \land \lnot \left(\Diamond Y_{3}\right)\right) \lor \left(Y_{2} \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1051}} \\
\midrule
\hspace*{0.0em}T817: $Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Diamond Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1052}} \\
\midrule
\hspace*{0.0em}T820: $Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1053}} \\
\midrule
\hspace*{0.0em}T823: $Y_{1} \leftrightarrow \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1054}} \\
\midrule
\hspace*{0.0em}T824: $Y_{1} \leftrightarrow \left(\Diamond Y_{1} \land \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow \Diamond \left(Y_{1} \land \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1055}} \\
\midrule
\hspace*{0.0em}T825: $Y_{1} \leftrightarrow \left(\Diamond \left(\lnot Y_{1}\right) \land \Diamond \left(\Box Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow \Diamond \left(Y_{1} \land \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1056}} \\
\midrule
\hspace*{0.0em}T830: $Y_{1} \leftrightarrow \Box \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1057}} \\
\midrule
\hspace*{0.0em}T833: $Y_{1} \leftrightarrow \Box \left(Y_{1} \lor \Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1058}} \\
\midrule
\hspace*{0.0em}T839: $Y_{1} \leftrightarrow \Diamond \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1059}} \\
\midrule
\hspace*{0.0em}T841: $Y_{1} \leftrightarrow \Diamond \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \lnot \left(\Diamond Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1060}} \\
\midrule
\hspace*{0.0em}T842: $Y_{1} \leftrightarrow \Diamond \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1061}} \\
\midrule
\hspace*{0.0em}T844: $Y_{1} \leftrightarrow \Diamond \left(Y_{2} \lor \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1062}} \\
\midrule
\hspace*{0.0em}T845: $Y_{1} \leftrightarrow \Diamond \left(Y_{2} \lor \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1063}} \\
\midrule
\hspace*{0.0em}T846: $Y_{1} \leftrightarrow \left(\Diamond \left(\lnot Y_{1}\right) \rightarrow \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow \Diamond \left(Y_{1} \land \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1064}} \\
\midrule
\hspace*{0.0em}T847: $Y_{1} \leftrightarrow \lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1065}} \\
\midrule
\hspace*{0.0em}T848: $Y_{1} \leftrightarrow \lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1066}} \\
\midrule
\hspace*{0.0em}T849: $Y_{1} \leftrightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1067}} \\
\midrule
\hspace*{0.0em}T852: $Y_{1} \leftrightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{2} \lor Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1068}} \\
\midrule
\hspace*{0.0em}T853: $Y_{1} \leftrightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \lor Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1069}} \\
\midrule
\hspace*{0.0em}T854: $Y_{1} \leftrightarrow \lnot \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow \Diamond \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1070}} \\
\midrule
\hspace*{0.0em}T855: $Y_{1} \leftrightarrow \lnot \left(Y_{1} \land \Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1071}} \\
\midrule
\hspace*{0.0em}T857: $Y_{1} \leftrightarrow \lnot \left(\Diamond Y_{1} \land \Diamond \left(\Box Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow \Diamond \left(Y_{1} \land \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1072}} \\
\midrule
\hspace*{0.0em}T859: $Y_{1} \leftrightarrow \lnot \left(Y_{2} \lor \Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1073}} \\
\midrule
\hspace*{0.0em}T860: $Y_{1} \leftrightarrow \left(Y_{2} \lor \Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1074}} \\
\midrule
\hspace*{0.0em}T861: $Y_{1} \leftrightarrow \left(Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1075}} \\
\midrule
\hspace*{0.0em}T862: $Y_{1} \leftrightarrow \left(\Diamond Y_{2} \lor \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1076}} \\
\midrule
\hspace*{0.0em}T865: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow \Box \left(\Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1077}} \\
\midrule
\hspace*{0.0em}T866: $\left(Y_{1} \land Y_{2}\right) \leftrightarrow \Diamond \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1078}} \\
\midrule
\hspace*{0.0em}T867: $\left(\Box Y_{1} \land \Box Y_{2}\right) \leftrightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1079}} \\
\midrule
\hspace*{0.0em}T868: $\left(\Diamond \left(\Diamond Y_{1}\right) \land \Diamond \left(\Box \left(\lnot Y_{2}\right)\right)\right) \leftrightarrow \left(\Diamond \left(\Diamond Y_{3}\right) \land \Diamond \left(\Box \left(\lnot Y_{2}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1080}} \\
\midrule
\hspace*{0.0em}T870: $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \leftrightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1081}} \\
\midrule
\hspace*{0.0em}T872: $\Box Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \rightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1082}} \\
\midrule
\hspace*{0.0em}T873: $\Box Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1083}} \\
\midrule
\hspace*{0.0em}T875: $\Box Y_{1} \leftrightarrow \left(\Box Y_{2} \land \Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1084}} \\
\midrule
\hspace*{0.0em}T876: $\Box Y_{1} \leftrightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1085}} \\
\midrule
\hspace*{0.0em}T877: $\Box Y_{1} \leftrightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1086}} \\
\midrule
\hspace*{0.0em}T878: $\Box Y_{1} \leftrightarrow \Box \left(\Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1087}} \\
\midrule
\hspace*{0.0em}T879: $\Box Y_{1} \leftrightarrow \Box \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1088}} \\
\midrule
\hspace*{0.0em}T880: $\Box Y_{1} \leftrightarrow \Box \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1089}} \\
\midrule
\hspace*{0.0em}T881: $\Box Y_{1} \leftrightarrow \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1090}} \\
\midrule
\hspace*{0.0em}T883: $\Box Y_{1} \leftrightarrow \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1091}} \\
\midrule
\hspace*{0.0em}T884: $\Box Y_{1} \leftrightarrow \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{2} \leftrightarrow \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1092}} \\
\midrule
\hspace*{0.0em}T885: $\Box Y_{1} \leftrightarrow \Box \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1093}} \\
\midrule
\hspace*{0.0em}T890: $\Box Y_{1} \leftrightarrow \lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1094}} \\
\midrule
\hspace*{0.0em}T891: $\Box Y_{1} \leftrightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1095}} \\
\midrule
\hspace*{0.0em}T892: $\Box Y_{1} \leftrightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1096}} \\
\midrule
\hspace*{0.0em}T896: $\Box Y_{1} \leftrightarrow \left(Y_{2} \lor \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1097}} \\
\midrule
\hspace*{0.0em}T897: $\Box Y_{1} \leftrightarrow \left(\Box \left(\lnot Y_{1}\right) \lor \Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1098}} \\
\midrule
\hspace*{0.0em}T899: $\Box \left(\Diamond \left(Y_{1} \land Y_{2}\right)\right) \leftrightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1099}} \\
\midrule
\hspace*{0.0em}T901: $\Box \left(\lnot Y_{1}\right) \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1100}} \\
\midrule
\hspace*{0.0em}T902: $\Box \left(\lnot Y_{1}\right) \leftrightarrow \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1101}} \\
\midrule
\hspace*{0.0em}T903: $\Box \left(\lnot Y_{1}\right) \leftrightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1102}} \\
\midrule
\hspace*{0.0em}T904: $\Box \left(\lnot Y_{1}\right) \leftrightarrow \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1103}} \\
\midrule
\hspace*{0.0em}T906: $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right)\right) \leftrightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1104}} \\
\midrule
\hspace*{0.0em}T907: $\Box \left(Y_{1} \lor Y_{2}\right) \leftrightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1105}} \\
\midrule
\hspace*{0.0em}T908: $\Box \left(\Diamond Y_{1} \lor \Box Y_{1}\right) \leftrightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1106}} \\
\midrule
\hspace*{0.0em}T911: $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right) \leftrightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1107}} \\
\midrule
\hspace*{0.0em}T914: $\Diamond Y_{1} \leftrightarrow \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1108}} \\
\midrule
\hspace*{0.0em}T915: $\Diamond Y_{1} \leftrightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1109}} \\
\midrule
\hspace*{0.0em}T916: $\Diamond Y_{1} \leftrightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1110}} \\
\midrule
\hspace*{0.0em}T917: $\Diamond Y_{1} \leftrightarrow \Box \left(Y_{1} \lor \Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1111}} \\
\midrule
\hspace*{0.0em}T918: $\Diamond Y_{1} \leftrightarrow \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Diamond Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1112}} \\
\midrule
\hspace*{0.0em}T920: $\Diamond Y_{1} \leftrightarrow \lnot \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1113}} \\
\midrule
\hspace*{0.0em}T921: $\Diamond Y_{1} \leftrightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1114}} \\
\midrule
\hspace*{0.0em}T922: $\Diamond \left(Y_{1} \land Y_{2}\right) \leftrightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{1} \land Y_{2} \land Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1115}} \\
\midrule
\hspace*{0.0em}T924: $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2}\right) \leftrightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1116}} \\
\midrule
\hspace*{0.0em}T925: $\Diamond \left(\Box \left(Y_{1} \land Y_{2}\right)\right) \leftrightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1117}} \\
\midrule
\hspace*{0.0em}T927: $\Diamond \left(\lnot \left(Y_{1} \land Y_{2}\right)\right) \leftrightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2} \land \Box Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1118}} \\
\midrule
\hspace*{0.0em}T928: $\Diamond \left(\lnot \left(Y_{1} \lor Y_{2}\right)\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1119}} \\
\midrule
\hspace*{0.0em}T929: $\left(\lnot Y_{1} \leftrightarrow Y_{2}\right) \leftrightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1120}} \\
\midrule
\hspace*{0.0em}T931: $\lnot Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{2} \lor \lnot Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1121}} \\
\midrule
\hspace*{0.0em}T933: $\lnot Y_{1} \leftrightarrow \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1122}} \\
\midrule
\hspace*{0.0em}T934: $\lnot Y_{1} \leftrightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1123}} \\
\midrule
\hspace*{0.0em}T935: $\lnot \left(\Box Y_{1}\right) \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1124}} \\
\midrule
\hspace*{0.0em}T936: $\lnot \left(\Box Y_{1}\right) \leftrightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1125}} \\
\midrule
\hspace*{0.0em}T937: $\lnot \left(\Diamond Y_{1}\right) \leftrightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1126}} \\
\midrule
\hspace*{0.0em}T938: $\lnot \left(\Diamond Y_{1}\right) \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \land \lnot \left(\Diamond Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1127}} \\
\midrule
\hspace*{0.0em}T939: $\lnot \left(\Diamond \left(Y_{1} \land Y_{2}\right)\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1128}} \\
\midrule
\hspace*{0.0em}T941: $\lnot \left(Y_{1} \lor Y_{2}\right) \leftrightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1129}} \\
\midrule
\hspace*{0.0em}T943: $\left(Y_{1} \lor Y_{2}\right) \leftrightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \lor Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1130}} \\
\midrule
\hspace*{0.0em}T944: $\left(Y_{1} \lor Y_{2}\right) \leftrightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1131}} \\
\midrule
\hspace*{0.0em}T946: $\left(\left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)\right) \leftrightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1132}} \\
\midrule
\hspace*{0.0em}T947: $\left(\Box Y_{1} \lor \Box Y_{2}\right) \leftrightarrow \Box \left(\lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1133}} \\
\midrule
\hspace*{0.0em}T949: $Y_{1} \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1134}} \\
\midrule
\hspace*{0.0em}T956: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1135}} \\
\midrule
\hspace*{0.0em}T965: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \rightarrow Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1136}} \\
\midrule
\hspace*{0.0em}T971: $Y_{1} \rightarrow \left(Y_{1} \land \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1137}} \\
\midrule
\hspace*{0.0em}T972: $Y_{1} \rightarrow \left(Y_{1} \land \lnot \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1138}} \\
\midrule
\hspace*{0.0em}T973: $Y_{1} \rightarrow \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1139}} \\
\midrule
\hspace*{0.0em}T974: $Y_{1} \rightarrow \left(Y_{2} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Diamond Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1140}} \\
\midrule
\hspace*{0.0em}T975: $Y_{1} \rightarrow \left(\Box Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1141}} \\
\midrule
\hspace*{0.0em}T978: $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow \Diamond \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1142}} \\
\midrule
\hspace*{0.0em}T979: $Y_{1} \rightarrow \left(\left(\Box Y_{1} \rightarrow Y_{1}\right) \land \Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1143}} \\
\midrule
\hspace*{0.0em}T980: $Y_{1} \rightarrow \left(\left(\Box Y_{1} \rightarrow Y_{1}\right) \land \Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1144}} \\
\midrule
\hspace*{0.0em}T982: $Y_{1} \rightarrow \left(\lnot Y_{2} \land \Box \left(\lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1145}} \\
\midrule
\hspace*{0.0em}T984: $Y_{1} \rightarrow \left(\lnot \left(\Box Y_{2}\right) \land \Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1146}} \\
\midrule
\hspace*{0.0em}T985: $Y_{1} \rightarrow \left(\lnot \left(\Diamond Y_{2}\right) \land \Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{3} \leftrightarrow \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1147}} \\
\midrule
\hspace*{0.0em}T986: $Y_{1} \rightarrow \left(\left(Y_{2} \lor \lnot Y_{3}\right) \land \Diamond \left(Y_{3} \lor \lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{2} \leftrightarrow \lnot Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1148}} \\
\midrule
\hspace*{0.0em}T988: $Y_{1} \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1149}} \\
\midrule
\hspace*{0.0em}T990: $Y_{1} \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \lnot \left(\Diamond Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1150}} \\
\midrule
\hspace*{0.0em}T993: $Y_{1} \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1151}} \\
\midrule
\hspace*{0.0em}T996: $Y_{1} \rightarrow \Box \left(Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1152}} \\
\midrule
\hspace*{0.0em}T997: $Y_{1} \rightarrow \Box \left(Y_{1} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1153}} \\
\midrule
\hspace*{0.0em}T998: $Y_{1} \rightarrow \Box \left(Y_{1} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1154}} \\
\midrule
\hspace*{0.0em}T999: $Y_{1} \rightarrow \Box \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{3} \leftrightarrow \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1155}} \\
\midrule
\hspace*{0.0em}T1000: $Y_{1} \rightarrow \Box \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1156}} \\
\midrule
\hspace*{0.0em}T1001: $Y_{1} \rightarrow \Box \left(\left(\Box Y_{1} \rightarrow Y_{1}\right) \land Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1157}} \\
\midrule
\hspace*{0.0em}T1003: $Y_{1} \rightarrow \Box \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Diamond Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1158}} \\
\midrule
\hspace*{0.0em}T1004: $Y_{1} \rightarrow \Box \left(\Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1159}} \\
\midrule
\hspace*{0.0em}T1012: $Y_{1} \rightarrow \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1160}} \\
\midrule
\hspace*{0.0em}T1013: $Y_{1} \rightarrow \Box \left(\lnot \left(Y_{2} \land Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{3} \leftrightarrow \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1161}} \\
\midrule
\hspace*{0.0em}T1020: $Y_{1} \rightarrow \Box \left(Y_{2} \lor \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1162}} \\
\midrule
\hspace*{0.0em}T1023: $Y_{1} \rightarrow \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1163}} \\
\midrule
\hspace*{0.0em}T1026: $Y_{1} \rightarrow \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1164}} \\
\midrule
\hspace*{0.0em}T1029: $Y_{1} \rightarrow \Diamond \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1165}} \\
\midrule
\hspace*{0.0em}T1030: $Y_{1} \rightarrow \Diamond \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{2} \land Y_{3} \land \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1166}} \\
\midrule
\hspace*{0.0em}T1032: $Y_{1} \rightarrow \Diamond \left(\left(Y_{1} \rightarrow Y_{2}\right) \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1167}} \\
\midrule
\hspace*{0.0em}T1033: $Y_{1} \rightarrow \Diamond \left(\left(Y_{2} \lor \lnot Y_{3}\right) \land \left(Y_{3} \lor \lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{3} \leftrightarrow \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1168}} \\
\midrule
\hspace*{0.0em}T1034: $Y_{1} \rightarrow \Diamond \left(Y_{2} \rightarrow \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1169}} \\
\midrule
\hspace*{0.0em}T1036: $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1170}} \\
\midrule
\hspace*{0.0em}T1037: $Y_{1} \rightarrow \Diamond \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1171}} \\
\midrule
\hspace*{0.0em}T1038: $Y_{1} \rightarrow \Diamond \left(\lnot \left(Y_{2} \land Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{2} \land \lnot Y_{3} \land \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1172}} \\
\midrule
\hspace*{0.0em}T1041: $Y_{1} \rightarrow \Diamond \left(Y_{1} \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1173}} \\
\midrule
\hspace*{0.0em}T1042: $Y_{1} \rightarrow \Diamond \left(Y_{2} \lor Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1174}} \\
\midrule
\hspace*{0.0em}T1046: $Y_{1} \rightarrow \Diamond \left(\left(\Diamond Y_{2} \rightarrow Y_{1}\right) \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1175}} \\
\midrule
\hspace*{0.0em}T1047: $Y_{1} \rightarrow \left(Y_{2} \leftrightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{2} \leftrightarrow \lnot Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1176}} \\
\midrule
\hspace*{0.0em}T1049: $Y_{1} \rightarrow \left(\Box Y_{2} \leftrightarrow \Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{2} \leftrightarrow \lnot Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1177}} \\
\midrule
\hspace*{0.0em}T1050: $Y_{1} \rightarrow \left(\Diamond Y_{1} \leftrightarrow \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1178}} \\
\midrule
\hspace*{0.0em}T1051: $Y_{1} \rightarrow \left(\Diamond Y_{2} \leftrightarrow \Diamond \left(\lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{2} \leftrightarrow \lnot Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1179}} \\
\midrule
\hspace*{0.0em}T1053: $Y_{1} \rightarrow \left(Y_{2} \rightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{3} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1180}} \\
\midrule
\hspace*{0.0em}T1060: $Y_{1} \rightarrow \lnot \left(\Box Y_{2} \land \Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{3} \leftrightarrow \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1181}} \\
\midrule
\hspace*{0.0em}T1062: $Y_{1} \rightarrow \lnot \left(\left(Y_{2} \lor Y_{3}\right) \land \left(\lnot Y_{2} \lor \lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1182}} \\
\midrule
\hspace*{0.0em}T1067: $Y_{1} \rightarrow \lnot \left(\Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor \Box \left(\lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1183}} \\
\midrule
\hspace*{0.0em}T1070: $Y_{1} \rightarrow \lnot \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1184}} \\
\midrule
\hspace*{0.0em}T1071: $Y_{1} \rightarrow \lnot \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1185}} \\
\midrule
\hspace*{0.0em}T1072: $Y_{1} \rightarrow \lnot \left(\Diamond \left(Y_{2} \land Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{3} \leftrightarrow \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1186}} \\
\midrule
\hspace*{0.0em}T1073: $Y_{1} \rightarrow \lnot \left(\Diamond \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1187}} \\
\midrule
\hspace*{0.0em}T1074: $Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{2} \leftrightarrow \lnot Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1188}} \\
\midrule
\hspace*{0.0em}T1077: $Y_{1} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1189}} \\
\midrule
\hspace*{0.0em}T1084: $Y_{1} \rightarrow \left(Y_{2} \lor \Diamond \left(\Diamond \left(\Diamond Y_{2}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1190}} \\
\midrule
\hspace*{0.0em}T1085: $Y_{1} \rightarrow \left(Y_{2} \lor \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{2} \leftrightarrow \lnot Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1191}} \\
\midrule
\hspace*{0.0em}T1086: $Y_{1} \rightarrow \left(\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land \Diamond Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1192}} \\
\midrule
\hspace*{0.0em}T1089: $Y_{1} \rightarrow \left(\Box Y_{2} \lor \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1193}} \\
\midrule
\hspace*{0.0em}T1090: $Y_{1} \rightarrow \left(\Box Y_{2} \lor \Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1194}} \\
\midrule
\hspace*{0.0em}T1094: $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1195}} \\
\midrule
\hspace*{0.0em}T1095: $Y_{1} \rightarrow \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \Diamond Y_{2}\right) \lor \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1196}} \\
\midrule
\hspace*{0.0em}T1100: $Y_{1} \rightarrow \left(\left(Y_{2} \rightarrow Y_{3}\right) \lor \left(Y_{3} \rightarrow Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1197}} \\
\midrule
\hspace*{0.0em}T1101: $Y_{1} \rightarrow \left(\lnot Y_{2} \lor \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1198}} \\
\midrule
\hspace*{0.0em}T1103: $Y_{1} \rightarrow \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{3} \leftrightarrow \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1199}} \\
\midrule
\hspace*{0.0em}T1106: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{3}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1200}} \\
\midrule
\hspace*{0.0em}T1107: $\left(Y_{1} \land Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \Diamond \left(Y_{2} \leftrightarrow \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1201}} \\
\midrule
\hspace*{0.0em}T1112: $\left(Y_{1} \land Y_{2}\right) \rightarrow \Box \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1202}} \\
\midrule
\hspace*{0.0em}T1113: $\left(Y_{1} \land Y_{2}\right) \rightarrow \Box \left(Y_{1} \lor \Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1203}} \\
\midrule
\hspace*{0.0em}T1114: $\left(Y_{1} \land Y_{2}\right) \rightarrow \Box \left(Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1204}} \\
\midrule
\hspace*{0.0em}T1117: $\left(Y_{1} \land \Box Y_{1}\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1205}} \\
\midrule
\hspace*{0.0em}T1118: $\left(Y_{1} \land \Box Y_{1}\right) \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1206}} \\
\midrule
\hspace*{0.0em}T1119: $\left(Y_{1} \land \Box Y_{1}\right) \rightarrow \left(\lnot Y_{1} \lor \Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1207}} \\
\midrule
\hspace*{0.0em}T1120: $\left(Y_{1} \land \Diamond Y_{1}\right) \rightarrow \lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1208}} \\
\midrule
\hspace*{0.0em}T1121: $\left(Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow Y_{4}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{4}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1209}} \\
\midrule
\hspace*{0.0em}T1122: $\left(\Box Y_{1} \land \Box Y_{2}\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1210}} \\
\midrule
\hspace*{0.0em}T1123: $\left(\Box Y_{1} \land \Box Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1211}} \\
\midrule
\hspace*{0.0em}T1127: $\left(\Box \left(\lnot Y_{1}\right) \land \Box \left(\lnot Y_{2}\right)\right) \rightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1212}} \\
\midrule
\hspace*{0.0em}T1128: $\left(\Box \left(\lnot Y_{1}\right) \land \Box \left(\lnot Y_{2}\right)\right) \rightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2} \land \Box Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1213}} \\
\midrule
\hspace*{0.0em}T1129: $\left(\Diamond Y_{1} \land \Diamond Y_{2}\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1214}} \\
\midrule
\hspace*{0.0em}T1130: $\left(\Diamond Y_{1} \land \Diamond Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1215}} \\
\midrule
\hspace*{0.0em}T1131: $\left(\Diamond Y_{1} \land \Diamond Y_{2}\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1216}} \\
\midrule
\hspace*{0.0em}T1132: $\left(\Diamond \left(\lnot Y_{1}\right) \land \Diamond \left(\lnot Y_{2}\right)\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1217}} \\
\midrule
\hspace*{0.0em}T1133: $\left(\Diamond \left(\lnot Y_{1}\right) \land \Diamond \left(\lnot Y_{2}\right)\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2} \land \Box Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1218}} \\
\midrule
\hspace*{0.0em}T1135: $\left(\left(\Box Y_{1} \rightarrow Y_{1}\right) \land \Box Y_{1}\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1219}} \\
\midrule
\hspace*{0.0em}T1137: $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1220}} \\
\midrule
\hspace*{0.0em}T1139: $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2} \land \Box Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1221}} \\
\midrule
\hspace*{0.0em}T1141: $\left(\lnot \left(\Diamond Y_{1}\right) \land \lnot \left(\Diamond Y_{2}\right)\right) \rightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1222}} \\
\midrule
\hspace*{0.0em}T1143: $\Box Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Diamond Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1223}} \\
\midrule
\hspace*{0.0em}T1146: $\Box Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{2} \rightarrow Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1224}} \\
\midrule
\hspace*{0.0em}T1147: $\Box Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1225}} \\
\midrule
\hspace*{0.0em}T1148: $\Box Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1226}} \\
\midrule
\hspace*{0.0em}T1154: $\Box Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \rightarrow Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1227}} \\
\midrule
\hspace*{0.0em}T1156: $\Box Y_{1} \rightarrow \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1228}} \\
\midrule
\hspace*{0.0em}T1158: $\Box Y_{1} \rightarrow \left(Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1229}} \\
\midrule
\hspace*{0.0em}T1160: $\Box Y_{1} \rightarrow \left(Y_{2} \land \Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{3} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1230}} \\
\midrule
\hspace*{0.0em}T1161: $\Box Y_{1} \rightarrow \left(Y_{2} \land Y_{3} \land \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1231}} \\
\midrule
\hspace*{0.0em}T1162: $\Box Y_{1} \rightarrow \left(\Diamond Y_{2} \land \Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1232}} \\
\midrule
\hspace*{0.0em}T1165: $\Box Y_{1} \rightarrow \left(\lnot Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1233}} \\
\midrule
\hspace*{0.0em}T1166: $\Box Y_{1} \rightarrow \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1234}} \\
\midrule
\hspace*{0.0em}T1167: $\Box Y_{1} \rightarrow \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(Y_{1} \lor Y_{4}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1235}} \\
\midrule
\hspace*{0.0em}T1172: $\Box Y_{1} \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1236}} \\
\midrule
\hspace*{0.0em}T1173: $\Box Y_{1} \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1237}} \\
\midrule
\hspace*{0.0em}T1174: $\Box Y_{1} \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1238}} \\
\midrule
\hspace*{0.0em}T1177: $\Box Y_{1} \rightarrow \Box \left(Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1239}} \\
\midrule
\hspace*{0.0em}T1178: $\Box Y_{1} \rightarrow \Box \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1240}} \\
\midrule
\hspace*{0.0em}T1180: $\Box Y_{1} \rightarrow \Box \left(\Box \left(\lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1241}} \\
\midrule
\hspace*{0.0em}T1185: $\Box Y_{1} \rightarrow \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1242}} \\
\midrule
\hspace*{0.0em}T1188: $\Box Y_{1} \rightarrow \Box \left(\lnot \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1243}} \\
\midrule
\hspace*{0.0em}T1191: $\Box Y_{1} \rightarrow \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1244}} \\
\midrule
\hspace*{0.0em}T1198: $\Box Y_{1} \rightarrow \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \rightarrow \left(Y_{1} \lor \Diamond Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1245}} \\
\midrule
\hspace*{0.0em}T1200: $\Box Y_{1} \rightarrow \Diamond \left(Y_{2} \leftrightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1246}} \\
\midrule
\hspace*{0.0em}T1206: $\Box Y_{1} \rightarrow \left(\Diamond Y_{2} \leftrightarrow \Diamond \left(\lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1247}} \\
\midrule
\hspace*{0.0em}T1208: $\Box Y_{1} \rightarrow \left(Y_{2} \rightarrow \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1248}} \\
\midrule
\hspace*{0.0em}T1209: $\Box Y_{1} \rightarrow \left(\Diamond Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1249}} \\
\midrule
\hspace*{0.0em}T1211: $\Box Y_{1} \rightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Diamond Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1250}} \\
\midrule
\hspace*{0.0em}T1212: $\Box Y_{1} \rightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \lnot \left(\Diamond Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1251}} \\
\midrule
\hspace*{0.0em}T1213: $\Box Y_{1} \rightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \rightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1252}} \\
\midrule
\hspace*{0.0em}T1216: $\Box Y_{1} \rightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1253}} \\
\midrule
\hspace*{0.0em}T1217: $\Box Y_{1} \rightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1254}} \\
\midrule
\hspace*{0.0em}T1218: $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1255}} \\
\midrule
\hspace*{0.0em}T1219: $\Box Y_{1} \rightarrow \lnot \left(\Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1256}} \\
\midrule
\hspace*{0.0em}T1221: $\Box Y_{1} \rightarrow \lnot \left(\Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1257}} \\
\midrule
\hspace*{0.0em}T1230: $\Box Y_{1} \rightarrow \left(\left(Y_{2} \land Y_{3}\right) \lor \left(\lnot Y_{2} \land \lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1258}} \\
\midrule
\hspace*{0.0em}T1231: $\Box Y_{1} \rightarrow \left(\Box \left(\Diamond Y_{2}\right) \lor \Box \left(\Diamond Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1259}} \\
\midrule
\hspace*{0.0em}T1240: $\Box \left(Y_{1} \land Y_{2}\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{1} \land Y_{2} \land \Box Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1260}} \\
\midrule
\hspace*{0.0em}T1241: $\Box \left(Y_{1} \land Y_{2}\right) \rightarrow \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1261}} \\
\midrule
\hspace*{0.0em}T1242: $\Box \left(Y_{1} \land Y_{2}\right) \rightarrow \left(Y_{1} \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1262}} \\
\midrule
\hspace*{0.0em}T1244: $\Box \left(Y_{1} \land \Diamond Y_{1}\right) \rightarrow \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1263}} \\
\midrule
\hspace*{0.0em}T1246: $\Box \left(Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}\right) \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1264}} \\
\midrule
\hspace*{0.0em}T1247: $\Box \left(Y_{1} \land \lnot Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1265}} \\
\midrule
\hspace*{0.0em}T1251: $\Box \left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \Box \left(\Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1266}} \\
\midrule
\hspace*{0.0em}T1252: $\Box \left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \Box \left(\lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1267}} \\
\midrule
\hspace*{0.0em}T1256: $\Box \left(\Box Y_{1}\right) \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1268}} \\
\midrule
\hspace*{0.0em}T1258: $\Box \left(\Box Y_{1}\right) \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1269}} \\
\midrule
\hspace*{0.0em}T1260: $\Box \left(\Box Y_{1}\right) \rightarrow \lnot \left(\Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{1} \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1270}} \\
\midrule
\hspace*{0.0em}T1261: $\Box \left(\Box Y_{1}\right) \rightarrow \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1271}} \\
\midrule
\hspace*{0.0em}T1262: $\Box \left(\Box \left(\lnot Y_{1}\right)\right) \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1272}} \\
\midrule
\hspace*{0.0em}T1263: $\Box \left(\Box \left(\lnot Y_{1}\right)\right) \rightarrow \Box \left(\lnot Y_{2} \lor \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1273}} \\
\midrule
\hspace*{0.0em}T1264: $\Box \left(\Box \left(Y_{1} \lor Y_{2}\right)\right) \rightarrow \Box \left(\Box \left(\Box \left(\lnot Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1274}} \\
\midrule
\hspace*{0.0em}T1265: $\Box \left(\Diamond Y_{1}\right) \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Diamond Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1275}} \\
\midrule
\hspace*{0.0em}T1269: $\Box \left(\Diamond Y_{1}\right) \rightarrow \Box \left(Y_{2} \leftrightarrow \lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1276}} \\
\midrule
\hspace*{0.0em}T1270: $\Box \left(\Diamond Y_{1}\right) \rightarrow \Diamond \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Diamond Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1277}} \\
\midrule
\hspace*{0.0em}T1273: $\Box \left(\Diamond Y_{1}\right) \rightarrow \lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1278}} \\
\midrule
\hspace*{0.0em}T1275: $\Box \left(\Diamond \left(Y_{1} \land Y_{2}\right)\right) \rightarrow \lnot \left(\Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1279}} \\
\midrule
\hspace*{0.0em}T1276: $\Box \left(\Diamond \left(Y_{1} \lor Y_{2}\right)\right) \rightarrow \Box \left(\Diamond \left(\Diamond \left(\lnot Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1280}} \\
\midrule
\hspace*{0.0em}T1277: $\Box \left(\Diamond \left(Y_{1} \lor Y_{2}\right)\right) \rightarrow \lnot \left(\Box \left(\Diamond \left(\Diamond Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1281}} \\
\midrule
\hspace*{0.0em}T1278: $\Box \left(\Diamond \left(Y_{1} \lor Y_{2}\right)\right) \rightarrow \lnot \left(\Box \left(\Diamond \left(\Diamond \left(\lnot Y_{3}\right)\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1282}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T1279: $\Box \left(\lnot Y_{1}\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\hspace*{0.0em}$\lfloor$ $=$ T1284: $\Box \left(\lnot Y_{1}\right) \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1283}} \\
\midrule
\hspace*{0.0em}T1282: $\Box \left(\lnot Y_{1}\right) \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1284}} \\
\midrule
\hspace*{0.0em}T1283: $\Box \left(\lnot Y_{1}\right) \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1285}} \\
\midrule
\hspace*{0.0em}T1287: $\Box \left(\lnot Y_{1}\right) \rightarrow \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1286}} \\
\midrule
\hspace*{0.0em}T1288: $\Box \left(\lnot Y_{1}\right) \rightarrow \left(Y_{2} \leftrightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1287}} \\
\midrule
\hspace*{0.0em}T1289: $\Box \left(\lnot Y_{1}\right) \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Box \left(\lnot Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1288}} \\
\midrule
\hspace*{0.0em}T1290: $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right) \rightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1289}} \\
\midrule
\hspace*{0.0em}T1291: $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right) \rightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2} \land \Box Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1290}} \\
\midrule
\hspace*{0.0em}T1292: $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right) \rightarrow \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1291}} \\
\midrule
\hspace*{0.0em}T1295: $\Box \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1292}} \\
\midrule
\hspace*{0.0em}T1299: $\Box \left(Y_{1} \lor Y_{2}\right) \rightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \Diamond \left(Y_{2} \leftrightarrow \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1293}} \\
\midrule
\hspace*{0.0em}T1301: $\Box \left(Y_{1} \lor Y_{2}\right) \rightarrow \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1294}} \\
\midrule
\hspace*{0.0em}T1303: $\Box \left(Y_{1} \lor \Box Y_{2}\right) \rightarrow \Box \left(\Box \left(\lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{1}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1295}} \\
\midrule
\hspace*{0.0em}T1304: $\Box \left(Y_{1} \lor \lnot Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1296}} \\
\midrule
\hspace*{0.0em}T1305: $\Box \left(\Diamond Y_{1} \lor \Diamond Y_{2}\right) \rightarrow \Diamond \left(\lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1297}} \\
\midrule
\hspace*{0.0em}T1306: $\Box \left(\Diamond Y_{1} \lor \Diamond Y_{2}\right) \rightarrow \lnot \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1298}} \\
\midrule
\hspace*{0.0em}T1310: $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right) \rightarrow \Box \left(\lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1299}} \\
\midrule
\hspace*{0.0em}T1316: $\Diamond Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1300}} \\
\midrule
\hspace*{0.0em}T1319: $\Diamond Y_{1} \rightarrow \left(Y_{1} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1301}} \\
\midrule
\hspace*{0.0em}T1321: $\Diamond Y_{1} \rightarrow \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(Y_{1} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1302}} \\
\midrule
\hspace*{0.0em}T1322: $\Diamond Y_{1} \rightarrow \left(\left(Y_{2} \lor \lnot Y_{3}\right) \land \left(Y_{3} \lor \lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1303}} \\
\midrule
\hspace*{0.0em}T1323: $\Diamond Y_{1} \rightarrow \left(\left(\Box Y_{2} \lor \Box Y_{3}\right) \land \lnot Y_{4}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{4}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1304}} \\
\midrule
\hspace*{0.0em}T1326: $\Diamond Y_{1} \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Diamond Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1305}} \\
\midrule
\hspace*{0.0em}T1327: $\Diamond Y_{1} \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1306}} \\
\midrule
\hspace*{0.0em}T1329: $\Diamond Y_{1} \rightarrow \Box \left(\Box \left(\lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1307}} \\
\midrule
\hspace*{0.0em}T1330: $\Diamond Y_{1} \rightarrow \Box \left(\Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1308}} \\
\midrule
\hspace*{0.0em}T1332: $\Diamond Y_{1} \rightarrow \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1309}} \\
\midrule
\hspace*{0.0em}T1333: $\Diamond Y_{1} \rightarrow \Box \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1310}} \\
\midrule
\hspace*{0.0em}T1335: $\Diamond Y_{1} \rightarrow \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1311}} \\
\midrule
\hspace*{0.0em}T1336: $\Diamond Y_{1} \rightarrow \Diamond \left(\Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1312}} \\
\midrule
\hspace*{0.0em}T1338: $\Diamond Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1313}} \\
\midrule
\hspace*{0.0em}T1340: $\Diamond Y_{1} \rightarrow \Diamond \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1314}} \\
\midrule
\hspace*{0.0em}T1341: $\Diamond Y_{1} \rightarrow \Diamond \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1315}} \\
\midrule
\hspace*{0.0em}T1342: $\Diamond Y_{1} \rightarrow \Diamond \left(Y_{2} \lor \Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1316}} \\
\midrule
\hspace*{0.0em}T1343: $\Diamond Y_{1} \rightarrow \Diamond \left(Y_{2} \lor \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1317}} \\
\midrule
\hspace*{0.0em}T1345: $\Diamond Y_{1} \rightarrow \left(\Box Y_{2} \leftrightarrow \Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{3} \leftrightarrow \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1318}} \\
\midrule
\hspace*{0.0em}T1349: $\Diamond Y_{1} \rightarrow \lnot \left(\Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1319}} \\
\midrule
\hspace*{0.0em}T1352: $\Diamond Y_{1} \rightarrow \left(Y_{1} \lor \lnot \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1320}} \\
\midrule
\hspace*{0.0em}T1354: $\Diamond Y_{1} \rightarrow \left(Y_{2} \lor \Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1321}} \\
\midrule
\hspace*{0.0em}T1355: $\Diamond Y_{1} \rightarrow \left(\left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1322}} \\
\midrule
\hspace*{0.0em}T1356: $\Diamond Y_{1} \rightarrow \left(\Diamond Y_{1} \lor \Box \left(\Box Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1323}} \\
\midrule
\hspace*{0.0em}T1359: $\Diamond Y_{1} \rightarrow \left(\Diamond \left(\Diamond \left(\Box \left(\lnot Y_{1}\right)\right)\right) \lor \Diamond \left(\Box \left(\lnot Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1324}} \\
\midrule
\hspace*{0.0em}T1360: $\Diamond Y_{1} \rightarrow \left(\lnot Y_{1} \lor \Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1325}} \\
\midrule
\hspace*{0.0em}T1363: $\Diamond \left(Y_{1} \land Y_{2}\right) \rightarrow \Diamond \left(\Box \left(\lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1326}} \\
\midrule
\hspace*{0.0em}T1367: $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \Diamond \left(Y_{3} \land \lnot Y_{1} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1327}} \\
\midrule
\hspace*{0.0em}T1368: $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2}\right) \rightarrow \Diamond \left(\lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1328}} \\
\midrule
\hspace*{0.0em}T1369: $\Diamond \left(\Box Y_{1}\right) \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1329}} \\
\midrule
\hspace*{0.0em}T1370: $\Diamond \left(\Box Y_{1}\right) \rightarrow \Box \left(\Box \left(\lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{1} \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1330}} \\
\midrule
\hspace*{0.0em}T1371: $\Diamond \left(\Box Y_{1}\right) \rightarrow \lnot \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{1} \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1331}} \\
\midrule
\hspace*{0.0em}T1373: $\Diamond \left(\Diamond Y_{1}\right) \rightarrow \Box \left(\Box \left(\Box \left(\lnot Y_{2}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{1} \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1332}} \\
\midrule
\hspace*{0.0em}T1374: $\Diamond \left(\Diamond \left(Y_{1} \land Y_{2}\right)\right) \rightarrow \Diamond \left(\Box \left(\lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1333}} \\
\midrule
\hspace*{0.0em}T1375: $\Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right) \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1334}} \\
\midrule
\hspace*{0.0em}T1376: $\Diamond \left(\Diamond \left(Y_{1} \lor Y_{2}\right)\right) \rightarrow \Diamond \left(\Box \left(\lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1335}} \\
\midrule
\hspace*{0.0em}T1377: $\Diamond \left(\Diamond \left(Y_{1} \lor Y_{2}\right)\right) \rightarrow \lnot \left(\Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1336}} \\
\midrule
\hspace*{0.0em}T1379: $\Diamond \left(\lnot \left(Y_{1} \land Y_{2}\right)\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2} \land \Box Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1337}} \\
\midrule
\hspace*{0.0em}T1380: $\Diamond \left(\lnot \left(Y_{1} \land Y_{2}\right)\right) \rightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2} \land \Box Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1338}} \\
\midrule
\hspace*{0.0em}T1381: $\Diamond \left(\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{1}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1339}} \\
\midrule
\hspace*{0.0em}T1385: $\Diamond \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1340}} \\
\midrule
\hspace*{0.0em}T1388: $\Diamond \left(Y_{1} \lor Y_{2}\right) \rightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \Diamond \left(Y_{2} \leftrightarrow \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1341}} \\
\midrule
\hspace*{0.0em}T1389: $\Diamond \left(Y_{1} \lor Y_{2}\right) \rightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1342}} \\
\midrule
\hspace*{0.0em}T1390: $\Diamond \left(Y_{1} \lor Y_{2}\right) \rightarrow \Diamond \left(\lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1343}} \\
\midrule
\hspace*{0.0em}T1391: $\Diamond \left(Y_{1} \lor Y_{2}\right) \rightarrow \lnot \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1344}} \\
\midrule
\hspace*{0.0em}T1393: $\Diamond \left(Y_{1} \lor \Diamond Y_{1}\right) \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1345}} \\
\midrule
\hspace*{0.0em}T1395: $\Diamond \left(\lnot Y_{1} \lor \lnot Y_{2}\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1346}} \\
\midrule
\hspace*{0.0em}T1397: $\left(Y_{1} \leftrightarrow Y_{2}\right) \rightarrow \Box \left(\Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1347}} \\
\midrule
\hspace*{0.0em}T1398: $\left(Y_{1} \leftrightarrow Y_{2}\right) \rightarrow \Diamond Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1348}} \\
\midrule
\hspace*{0.0em}T1399: $\left(Y_{1} \leftrightarrow \Box Y_{1}\right) \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow \Diamond \left(Y_{1} \land \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1349}} \\
\midrule
\hspace*{0.0em}T1401: $\left(Y_{1} \leftrightarrow \lnot \left(\Diamond Y_{1}\right)\right) \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow \Diamond \left(Y_{1} \land \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1350}} \\
\midrule
\hspace*{0.0em}T1404: $\left(\lnot Y_{1} \leftrightarrow Y_{2}\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1351}} \\
\midrule
\hspace*{0.0em}T1405: $\left(\lnot Y_{1} \leftrightarrow \Box Y_{1}\right) \rightarrow \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow \Diamond \left(Y_{1} \land \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1352}} \\
\midrule
\hspace*{0.0em}T1407: $\left(\left(Y_{1} \lor Y_{2}\right) \rightarrow \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1353}} \\
\midrule
\hspace*{0.0em}T1408: $\left(\left(Y_{1} \lor Y_{2}\right) \rightarrow \left(\Diamond \left(Y_{1} \lor Y_{2}\right) \lor \Diamond \left(\Diamond \left(Y_{1} \lor Y_{2}\right)\right)\right)\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1354}} \\
\midrule
\hspace*{0.0em}T1414: $\lnot Y_{1} \rightarrow \left(\Diamond Y_{2} \land \Diamond \left(\Diamond Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1355}} \\
\midrule
\hspace*{0.0em}T1416: $\lnot Y_{1} \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1356}} \\
\midrule
\hspace*{0.0em}T1417: $\lnot Y_{1} \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1357}} \\
\midrule
\hspace*{0.0em}T1419: $\lnot Y_{1} \rightarrow \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1358}} \\
\midrule
\hspace*{0.0em}T1420: $\lnot Y_{1} \rightarrow \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1359}} \\
\midrule
\hspace*{0.0em}T1421: $\lnot Y_{1} \rightarrow \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1360}} \\
\midrule
\hspace*{0.0em}T1422: $\lnot Y_{1} \rightarrow \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1361}} \\
\midrule
\hspace*{0.0em}T1424: $\lnot Y_{1} \rightarrow \Diamond \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(Y_{3} \leftrightarrow \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1362}} \\
\midrule
\hspace*{0.0em}T1425: $\lnot Y_{1} \rightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1363}} \\
\midrule
\hspace*{0.0em}T1426: $\lnot Y_{1} \rightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1364}} \\
\midrule
\hspace*{0.0em}T1427: $\lnot Y_{1} \rightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1365}} \\
\midrule
\hspace*{0.0em}T1428: $\lnot Y_{1} \rightarrow \lnot \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1366}} \\
\midrule
\hspace*{0.0em}T1429: $\lnot Y_{1} \rightarrow \left(\Box \left(\lnot Y_{1}\right) \lor \Box \left(\Box \left(\lnot Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1367}} \\
\midrule
\hspace*{0.0em}T1430: $\lnot Y_{1} \rightarrow \left(\Box \left(\lnot Y_{1}\right) \lor \Box \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1368}} \\
\midrule
\hspace*{0.0em}T1435: $\lnot \left(\Box Y_{1}\right) \rightarrow \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1369}} \\
\midrule
\hspace*{0.0em}T1437: $\lnot \left(\Box Y_{1}\right) \rightarrow \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1370}} \\
\midrule
\hspace*{0.0em}T1438: $\lnot \left(\Box Y_{1}\right) \rightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1371}} \\
\midrule
\hspace*{0.0em}T1442: $\lnot \left(\Diamond Y_{1}\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1372}} \\
\midrule
\hspace*{0.0em}T1443: $\lnot \left(\Diamond Y_{1}\right) \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \land \Diamond Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1373}} \\
\midrule
\hspace*{0.0em}T1445: $\lnot \left(\Diamond Y_{1}\right) \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1374}} \\
\midrule
\hspace*{0.0em}T1447: $\lnot \left(\Diamond Y_{1}\right) \rightarrow \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1375}} \\
\midrule
\hspace*{0.0em}T1448: $\lnot \left(\Diamond Y_{1}\right) \rightarrow \lnot \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1376}} \\
\midrule
\hspace*{0.0em}T1450: $\lnot \left(\Diamond \left(Y_{1} \lor Y_{2}\right)\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1377}} \\
\midrule
\hspace*{0.0em}T1457: $\left(Y_{1} \lor Y_{2} \lor Y_{3}\right) \rightarrow \lnot Y_{4}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{4}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1378}} \\
\midrule
\hspace*{0.0em}T1458: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1379}} \\
\midrule
\hspace*{0.0em}T1462: $\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \Diamond \left(Y_{2} \leftrightarrow \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1380}} \\
\midrule
\hspace*{0.0em}T1470: $\left(Y_{1} \lor Y_{2}\right) \rightarrow \lnot Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1381}} \\
\midrule
\hspace*{0.0em}T1471: $\left(Y_{1} \lor Y_{2}\right) \rightarrow \lnot \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1382}} \\
\midrule
\hspace*{0.0em}T1472: $\left(Y_{1} \lor Y_{2}\right) \rightarrow \lnot \left(\Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1383}} \\
\midrule
\hspace*{0.0em}T1473: $\left(Y_{1} \lor \Box Y_{1} \lor Y_{2}\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1384}} \\
\midrule
\hspace*{0.0em}T1478: $\left(Y_{1} \lor \Box Y_{1}\right) \rightarrow \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \rightarrow \left(Y_{1} \lor \Diamond Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1385}} \\
\midrule
\hspace*{0.0em}T1479: $\left(Y_{1} \lor \Box Y_{1}\right) \rightarrow \left(Y_{2} \lor Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1386}} \\
\midrule
\hspace*{0.0em}T1484: $\left(Y_{1} \lor \Diamond Y_{2}\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1387}} \\
\midrule
\hspace*{0.0em}T1488: $\left(Y_{1} \lor \lnot Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1388}} \\
\midrule
\hspace*{0.0em}T1491: $\left(\Box Y_{1} \lor \Box Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \Diamond \left(Y_{2} \leftrightarrow \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1389}} \\
\midrule
\hspace*{0.0em}T1492: $\left(\Box Y_{1} \lor \Box Y_{2}\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1390}} \\
\midrule
\hspace*{0.0em}T1493: $\left(\Box Y_{1} \lor \Box Y_{2}\right) \rightarrow \Box \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1391}} \\
\midrule
\hspace*{0.0em}T1494: $\left(\Box Y_{1} \lor \Box Y_{2}\right) \rightarrow \lnot \left(\Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1392}} \\
\midrule
\hspace*{0.0em}T1496: $\left(\Box Y_{1} \lor \Box \left(\lnot Y_{1}\right)\right) \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1393}} \\
\midrule
\hspace*{0.0em}T1497: $\left(\Box \left(Y_{1} \land Y_{2}\right) \lor \Box \left(\Diamond \left(Y_{1} \land Y_{2}\right)\right)\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1394}} \\
\midrule
\hspace*{0.0em}T1498: $\left(\Box \left(\Diamond Y_{1}\right) \lor \Box \left(\Diamond Y_{2}\right)\right) \rightarrow \Diamond \left(\Box \left(\Box \left(\lnot Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1395}} \\
\midrule
\hspace*{0.0em}T1499: $\left(\Box \left(\lnot Y_{1}\right) \lor \Box \left(\lnot Y_{2}\right)\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1396}} \\
\midrule
\hspace*{0.0em}T1500: $\left(\Diamond Y_{1} \lor \Box Y_{1}\right) \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1397}} \\
\midrule
\hspace*{0.0em}T1505: $\left(\Diamond \left(\Box Y_{1}\right) \lor \Diamond \left(\Box Y_{2}\right)\right) \rightarrow \Box \left(\Box \left(\lnot Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1398}} \\
\midrule
\hspace*{0.0em}T1507: $\left(\Diamond \left(\Diamond Y_{1}\right) \lor \Diamond \left(\Diamond Y_{2}\right)\right) \rightarrow \Diamond \left(\Diamond \left(\lnot \left(\Box Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1399}} \\
\midrule
\hspace*{0.0em}T1509: $\left(\Diamond \left(\Diamond Y_{1}\right) \lor \Diamond \left(\Diamond Y_{2}\right)\right) \rightarrow \lnot \left(\Diamond \left(\Diamond \left(\Box Y_{3}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1400}} \\
\midrule
\hspace*{0.0em}T1510: $\left(\Diamond \left(Y_{1} \lor Y_{2}\right) \lor \Box \left(Y_{1} \lor Y_{2}\right)\right) \rightarrow Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1401}} \\
\midrule
\hspace*{0.0em}T1511: $\left(\Diamond \left(Y_{1} \lor Y_{2}\right) \lor \Diamond \left(\Diamond \left(Y_{1} \lor Y_{2}\right)\right)\right) \rightarrow \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1402}} \\
\midrule
\hspace*{0.0em}T1514: $\left(\lnot Y_{1} \lor \lnot Y_{2}\right) \rightarrow \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1403}} \\
\midrule
\hspace*{0.0em}T1515: $\left(\lnot \left(\Box Y_{1}\right) \lor \lnot \left(\Box Y_{2}\right)\right) \rightarrow Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1404}} \\
\midrule
\hspace*{0.0em}T1517: $\lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1405}} \\
\midrule
\hspace*{0.0em}T1520: $\lnot \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1406}} \\
\midrule
\hspace*{0.0em}T1524: $\lnot \left(Y_{1} \land \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1407}} \\
\midrule
\hspace*{0.0em}T1525: $\lnot \left(Y_{1} \land \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1408}} \\
\midrule
\hspace*{0.0em}T1526: $\lnot \left(Y_{1} \land \Box \left(\lnot \left(Y_{1} \land \Diamond Y_{2}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow \Diamond \left(Y_{1} \land \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1409}} \\
\midrule
\hspace*{0.0em}T1529: $\lnot \left(\Diamond Y_{1} \land \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1410}} \\
\midrule
\hspace*{0.0em}T1534: $\lnot \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor \Box \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1411}} \\
\midrule
\hspace*{0.0em}T1537: $\lnot \left(\Box \left(Y_{1} \land Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1412}} \\
\midrule
\hspace*{0.0em}T1538: $\lnot \left(\Box \left(Y_{1} \land \lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1413}} \\
\midrule
\hspace*{0.0em}T1539: $\lnot \left(\Box \left(\left(Y_{1} \lor Y_{2} \lor Y_{3}\right) \land \lnot Y_{4}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{4}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1414}} \\
\midrule
\hspace*{0.0em}T1540: $\lnot \left(\Box \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1415}} \\
\midrule
\hspace*{0.0em}T1541: $\lnot \left(\Box \left(Y_{1} \leftrightarrow Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1416}} \\
\midrule
\hspace*{0.0em}T1548: $\lnot \left(\Box \left(Y_{1} \lor Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1417}} \\
\midrule
\hspace*{0.0em}T1553: $\lnot \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor \Box \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1418}} \\
\midrule
\hspace*{0.0em}T1554: $\lnot \left(\Diamond \left(Y_{1} \land \Diamond Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1419}} \\
\midrule
\hspace*{0.0em}T1555: $\lnot \left(\Diamond \left(Y_{1} \land \lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1420}} \\
\midrule
\hspace*{0.0em}T1556: $\lnot \left(\Diamond \left(\Box Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1421}} \\
\midrule
\hspace*{0.0em}T1557: $\lnot \left(\Diamond \left(\Box Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1422}} \\
\midrule
\hspace*{0.0em}T1561: $\lnot \left(\Diamond \left(Y_{1} \rightarrow Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1423}} \\
\midrule
\hspace*{0.0em}T1563: $\lnot \left(\Diamond \left(Y_{1} \lor Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1424}} \\
\midrule
\hspace*{0.0em}T1564: $\lnot \left(\Diamond Y_{1} \leftrightarrow \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{1} \leftrightarrow \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1425}} \\
\midrule
\hspace*{0.0em}T1565: $\lnot \left(\Diamond Y_{1} \leftrightarrow \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1426}} \\
\midrule
\hspace*{0.0em}T1567: $\lnot \left(Y_{1} \rightarrow \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1427}} \\
\midrule
\hspace*{0.0em}T1568: $\lnot \left(\Box Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot Y_{2} \lor \lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1428}} \\
\midrule
\hspace*{0.0em}T1569: $\lnot \left(\Box Y_{1} \rightarrow \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1429}} \\
\midrule
\hspace*{0.0em}T1570: $\lnot \left(\Diamond Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1430}} \\
\midrule
\hspace*{0.0em}T1571: $\lnot \left(Y_{1} \lor Y_{2} \lor \Diamond Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1431}} \\
\midrule
\hspace*{0.0em}T1572: $\lnot \left(Y_{1} \lor Y_{2} \lor \lnot \left(\Box Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1432}} \\
\midrule
\hspace*{0.0em}T1574: $\lnot \left(\Diamond Y_{1} \lor \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1433}} \\
\midrule
\hspace*{0.0em}T1575: $\lnot \left(\Diamond Y_{1} \lor \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1434}} \\
\midrule
\hspace*{0.0em}T1576: $Y_{1} \lor Y_{2} \lor Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1435}} \\
\midrule
\hspace*{0.0em}T1577: $Y_{1} \lor Y_{2} \lor \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1436}} \\
\midrule
\hspace*{0.0em}T1579: $Y_{1} \lor Y_{2} \lor \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{3} \lor Y_{1} \lor Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1437}} \\
\midrule
\hspace*{0.0em}T1581: $Y_{1} \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Diamond Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1438}} \\
\midrule
\hspace*{0.0em}T1582: $Y_{1} \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1439}} \\
\midrule
\hspace*{0.0em}T1591: $Y_{1} \lor \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1440}} \\
\midrule
\hspace*{0.0em}T1595: $Y_{1} \lor \Box \left(\Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1441}} \\
\midrule
\hspace*{0.0em}T1596: $Y_{1} \lor \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \lnot \left(\Diamond Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1442}} \\
\midrule
\hspace*{0.0em}T1597: $Y_{1} \lor \Box \left(\lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1443}} \\
\midrule
\hspace*{0.0em}T1600: $Y_{1} \lor \Box \left(Y_{1} \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1444}} \\
\midrule
\hspace*{0.0em}T1601: $Y_{1} \lor \Diamond Y_{1} \lor \Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1445}} \\
\midrule
\hspace*{0.0em}T1605: $Y_{1} \lor \Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1446}} \\
\midrule
\hspace*{0.0em}T1606: $Y_{1} \lor \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \lnot \left(\Diamond Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1447}} \\
\midrule
\hspace*{0.0em}T1608: $Y_{1} \lor \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1448}} \\
\midrule
\hspace*{0.0em}T1613: $Y_{1} \lor \Diamond \left(Y_{2} \land Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1449}} \\
\midrule
\hspace*{0.0em}T1617: $Y_{1} \lor \Diamond \left(\Box \left(\lnot Y_{1}\right)\right) \lor \Box \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1450}} \\
\midrule
\hspace*{0.0em}T1619: $Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1451}} \\
\midrule
\hspace*{0.0em}T1623: $Y_{1} \lor \Diamond \left(\lnot \left(Y_{2} \land Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1452}} \\
\midrule
\hspace*{0.0em}T1624: $Y_{1} \lor \lnot Y_{1} \lor \Box \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1453}} \\
\midrule
\hspace*{0.0em}T1625: $Y_{1} \lor \lnot Y_{1} \lor \Diamond \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1454}} \\
\midrule
\hspace*{0.0em}T1626: $Y_{1} \lor \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1455}} \\
\midrule
\hspace*{0.0em}T1628: $Y_{1} \lor \lnot \left(Y_{2} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1456}} \\
\midrule
\hspace*{0.0em}T1629: $Y_{1} \lor \lnot \left(\Box Y_{1}\right) \lor \lnot \left(\Box \left(\Box Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1457}} \\
\midrule
\hspace*{0.0em}T1631: $Y_{1} \lor \lnot \left(\Diamond Y_{1}\right) \lor \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1458}} \\
\midrule
\hspace*{0.0em}T1633: $Y_{1} \lor \lnot \left(\Diamond \left(Y_{2} \land Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1459}} \\
\midrule
\hspace*{0.0em}T1634: $\left(Y_{1} \land Y_{2}\right) \lor Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1460}} \\
\midrule
\hspace*{0.0em}T1636: $\left(Y_{1} \land Y_{2}\right) \lor Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1461}} \\
\midrule
\hspace*{0.0em}T1638: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{1} \land Y_{2} \land Y_{3}\right) \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{1} \lor Y_{2} \lor Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1462}} \\
\midrule
\hspace*{0.0em}T1642: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{2} \land \Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1463}} \\
\midrule
\hspace*{0.0em}T1644: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{2} \land \Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1464}} \\
\midrule
\hspace*{0.0em}T1645: $\left(Y_{1} \land Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1465}} \\
\midrule
\hspace*{0.0em}T1646: $\left(Y_{1} \land Y_{2}\right) \lor \left(\Diamond Y_{2} \land \Diamond \left(\Box Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1466}} \\
\midrule
\hspace*{0.0em}T1647: $\left(Y_{1} \land Y_{2}\right) \lor \left(\lnot Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1467}} \\
\midrule
\hspace*{0.0em}T1649: $\left(Y_{1} \land Y_{2}\right) \lor \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1468}} \\
\midrule
\hspace*{0.0em}T1651: $\left(Y_{1} \land Y_{2}\right) \lor \lnot \left(\Diamond \left(\lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1469}} \\
\midrule
\hspace*{0.0em}T1652: $\left(Y_{1} \land Y_{2}\right) \lor \lnot \left(Y_{1} \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1470}} \\
\midrule
\hspace*{0.0em}T1653: $\left(Y_{1} \land \Box Y_{1}\right) \lor \left(\Diamond Y_{1} \land \Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1471}} \\
\midrule
\hspace*{0.0em}T1654: $\left(Y_{1} \land \Box Y_{2}\right) \lor Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1472}} \\
\midrule
\hspace*{0.0em}T1655: $\left(Y_{1} \land \Box Y_{2}\right) \lor \left(Y_{1} \land \Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1473}} \\
\midrule
\hspace*{0.0em}T1656: $\left(Y_{1} \land \Box Y_{2}\right) \lor \left(Y_{1} \land \Box \left(\Box Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1474}} \\
\midrule
\hspace*{0.0em}T1659: $\left(Y_{1} \land \Box Y_{2}\right) \lor \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1475}} \\
\midrule
\hspace*{0.0em}T1660: $\left(Y_{1} \land \Box Y_{2}\right) \lor \Diamond \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1476}} \\
\midrule
\hspace*{0.0em}T1661: $\left(Y_{1} \land \Box \left(\lnot Y_{1}\right)\right) \lor \Diamond \left(Y_{1} \land \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow \Diamond \left(Y_{1} \land \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1477}} \\
\midrule
\hspace*{0.0em}T1662: $\left(Y_{1} \land \Diamond Y_{1}\right) \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1478}} \\
\midrule
\hspace*{0.0em}T1663: $\left(Y_{1} \land \Diamond Y_{2}\right) \lor Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1479}} \\
\midrule
\hspace*{0.0em}T1664: $\left(Y_{1} \land \Diamond Y_{2}\right) \lor \left(Y_{1} \land \Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{3} \lor \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1480}} \\
\midrule
\hspace*{0.0em}T1665: $\left(Y_{1} \land \Diamond Y_{2}\right) \lor \left(Y_{1} \land \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1481}} \\
\midrule
\hspace*{0.0em}T1666: $\left(Y_{1} \land \Diamond Y_{2}\right) \lor \left(Y_{2} \land \Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1482}} \\
\midrule
\hspace*{0.0em}T1667: $\left(Y_{1} \land \Diamond Y_{2}\right) \lor \left(\Diamond Y_{1} \land \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1483}} \\
\midrule
\hspace*{0.0em}T1668: $\left(Y_{1} \land \Diamond Y_{2}\right) \lor \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1484}} \\
\midrule
\hspace*{0.0em}T1669: $\left(Y_{1} \land \Diamond Y_{2}\right) \lor \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1485}} \\
\midrule
\hspace*{0.0em}T1670: $\left(Y_{1} \land \Diamond Y_{2}\right) \lor \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1486}} \\
\midrule
\hspace*{0.0em}T1671: $\left(Y_{1} \land \Diamond \left(Y_{1} \land \Diamond Y_{2}\right)\right) \lor \left(Y_{1} \land \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1487}} \\
\midrule
\hspace*{0.0em}T1672: $\left(Y_{1} \land \Diamond \left(\Box Y_{2}\right)\right) \lor \left(Y_{1} \land \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1488}} \\
\midrule
\hspace*{0.0em}T1673: $\left(Y_{1} \land \Diamond \left(\Box Y_{2}\right)\right) \lor \Diamond \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1489}} \\
\midrule
\hspace*{0.0em}T1674: $\left(Y_{1} \land \Diamond \left(\lnot Y_{1}\right)\right) \lor Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1490}} \\
\midrule
\hspace*{0.0em}T1675: $\left(Y_{1} \land \Diamond \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)\right) \lor \left(\lnot Y_{1} \land \Diamond \left(Y_{1} \land Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow \Diamond \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1491}} \\
\midrule
\hspace*{0.0em}T1676: $\left(Y_{1} \land \lnot Y_{2} \land \lnot Y_{3}\right) \lor \left(Y_{2} \land \lnot Y_{1} \land \lnot Y_{3}\right) \lor \left(Y_{3} \land \lnot Y_{1} \land \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{1} \lor Y_{2} \lor Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1492}} \\
\midrule
\hspace*{0.0em}T1677: $\left(Y_{1} \land \lnot Y_{2}\right) \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \land Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1493}} \\
\midrule
\hspace*{0.0em}T1680: $\left(Y_{1} \land \lnot Y_{2}\right) \lor \left(Y_{2} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \lor Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1494}} \\
\midrule
\hspace*{0.0em}T1682: $\left(Y_{1} \land \lnot Y_{2}\right) \lor \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1495}} \\
\midrule
\hspace*{0.0em}T1683: $\left(Y_{1} \land \lnot Y_{2}\right) \lor \Diamond \left(Y_{2} \land \lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(Y_{1} \leftrightarrow \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1496}} \\
\midrule
\hspace*{0.0em}T1685: $\left(Y_{1} \land \lnot Y_{4}\right) \lor \left(Y_{2} \land \lnot Y_{4}\right) \lor \left(Y_{3} \land \lnot Y_{4}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{4}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1497}} \\
\midrule
\hspace*{0.0em}T1687: $\left(Y_{1} \land \lnot \left(\Diamond Y_{1}\right) \land \lnot \left(\Diamond \left(\Box Y_{2}\right)\right)\right) \lor \left(\lnot Y_{1} \land \Diamond Y_{1} \land \Diamond \left(\Box Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow \Diamond \left(Y_{1} \land \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1498}} \\
\midrule
\hspace*{0.0em}T1688: $\left(Y_{1} \land \lnot \left(\Diamond Y_{1}\right)\right) \lor \lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1499}} \\
\midrule
\hspace*{0.0em}T1689: $\left(Y_{1} \land \lnot \left(\Diamond \left(Y_{1} \land \Box Y_{2}\right)\right)\right) \lor \lnot Y_{1} \lor \Diamond \left(Y_{1} \land \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow \Diamond \left(Y_{1} \land \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1500}} \\
\midrule
\hspace*{0.0em}T1690: $\left(Y_{1} \land \lnot \left(Y_{1} \lor Y_{2}\right)\right) \lor \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{3} \rightarrow \left(Y_{1} \lor \Box Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1501}} \\
\midrule
\hspace*{0.0em}T1692: $\left(\Diamond Y_{1} \land \Diamond \left(\Box Y_{2}\right) \land \lnot Y_{1}\right) \lor \left(Y_{1} \land \lnot \left(\Diamond \left(Y_{1} \land \Box Y_{2}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow \Diamond \left(Y_{1} \land \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1502}} \\
\midrule
\hspace*{0.0em}T1697: $\left(\Diamond Y_{1} \land \Box Y_{2}\right) \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1503}} \\
\midrule
\hspace*{0.0em}T1698: $\left(\Diamond Y_{1} \land \Box Y_{2}\right) \lor \Diamond \left(Y_{2} \land \Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1504}} \\
\midrule
\hspace*{0.0em}T1699: $\left(\Diamond Y_{1} \land \Box Y_{2}\right) \lor \Diamond \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1505}} \\
\midrule
\hspace*{0.0em}T1700: $\left(\Diamond Y_{1} \land \Diamond Y_{2}\right) \lor \left(\Diamond Y_{1} \land \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1506}} \\
\midrule
\hspace*{0.0em}T1701: $\left(\Diamond Y_{1} \land \Diamond Y_{2}\right) \lor \Diamond \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1507}} \\
\midrule
\hspace*{0.0em}T1702: $\left(\Diamond Y_{1} \land \Diamond \left(\Diamond Y_{1}\right)\right) \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1508}} \\
\midrule
\hspace*{0.0em}T1703: $\left(\Diamond Y_{1} \land \Diamond \left(\Diamond Y_{2}\right)\right) \lor Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow \Diamond \left(Y_{1} \land \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1509}} \\
\midrule
\hspace*{0.0em}T1704: $\left(\Diamond \left(\lnot Y_{1}\right) \land \Box Y_{1}\right) \lor \lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1510}} \\
\midrule
\hspace*{0.0em}T1705: $\left(\left(\Diamond Y_{1} \rightarrow \Diamond \left(\Box Y_{2}\right)\right) \land \lnot Y_{1}\right) \lor \left(Y_{1} \land \lnot \left(\Diamond Y_{1} \rightarrow \Diamond \left(\Box Y_{2}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow \Diamond \left(Y_{1} \land \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1511}} \\
\midrule
\hspace*{0.0em}T1706: $\left(\lnot \left(\Box Y_{1}\right) \land \Box Y_{2}\right) \lor \left(\lnot \left(\Box Y_{1}\right) \land \Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{2} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1512}} \\
\midrule
\hspace*{0.0em}T1710: $\Box Y_{1} \lor \Box Y_{2} \lor \Box Y_{3} \lor \Box Y_{4} \lor \Box Y_{5}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(Y_{2} \lor Y_{3} \lor Y_{4}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1513}} \\
\midrule
\hspace*{0.0em}T1716: $\Box Y_{1} \lor \Box \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1514}} \\
\midrule
\hspace*{0.0em}T1718: $\Box Y_{1} \lor \Box \left(\lnot \left(Y_{2} \lor Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{2} \lor Y_{3}\right) \rightarrow Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1515}} \\
\midrule
\hspace*{0.0em}T1719: $\Box \left(\left(Y_{1} \lor Y_{2}\right) \land \Box Y_{1}\right) \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1516}} \\
\midrule
\hspace*{0.0em}T1720: $\Box \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot Y_{3}\right) \lor \Box \left(Y_{3} \land \lnot \left(Y_{1} \lor Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1517}} \\
\midrule
\hspace*{0.0em}T1722: $\Box \left(Y_{1} \rightarrow \left(Y_{1} \lor Y_{2}\right)\right) \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1518}} \\
\midrule
\hspace*{0.0em}T1723: $\Box \left(\Diamond \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{1}\right) \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1519}} \\
\midrule
\hspace*{0.0em}T1726: $\Box \left(Y_{1} \lor Y_{2}\right) \lor \Box \left(\lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1520}} \\
\midrule
\hspace*{0.0em}T1727: $\Box \left(Y_{1} \lor \Box Y_{1}\right) \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1521}} \\
\midrule
\hspace*{0.0em}T1729: $\Diamond Y_{1} \lor \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1522}} \\
\midrule
\hspace*{0.0em}T1731: $\Diamond Y_{1} \lor \Box \left(\Box \left(\Box Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1523}} \\
\midrule
\hspace*{0.0em}T1734: $\Diamond Y_{1} \lor \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \land \Box \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1524}} \\
\midrule
\hspace*{0.0em}T1737: $\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1525}} \\
\midrule
\hspace*{0.0em}T1739: $\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1526}} \\
\midrule
\hspace*{0.0em}T1740: $\Diamond Y_{1} \lor \Diamond \left(\Diamond \left(\Box Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1527}} \\
\midrule
\hspace*{0.0em}T1741: $\Diamond \left(Y_{1} \land Y_{2}\right) \lor \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1528}} \\
\midrule
\hspace*{0.0em}T1742: $\Diamond \left(Y_{1} \land Y_{2}\right) \lor \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1529}} \\
\midrule
\hspace*{0.0em}T1743: $\Diamond \left(Y_{1} \land \Diamond Y_{2}\right) \lor \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1530}} \\
\midrule
\hspace*{0.0em}T1744: $\Diamond \left(Y_{1} \land \Diamond Y_{2}\right) \lor \Diamond \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1531}} \\
\midrule
\hspace*{0.0em}T1745: $\Diamond \left(\Diamond Y_{1} \land \Box Y_{1}\right) \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1532}} \\
\midrule
\hspace*{0.0em}T1746: $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2}\right) \lor \Box \left(\lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Diamond \left(\lnot Y_{1} \land \lnot Y_{2} \land \Box Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1533}} \\
\midrule
\hspace*{0.0em}T1750: $\Diamond \left(\Diamond Y_{1}\right) \lor \Box \left(\Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1534}} \\
\midrule
\hspace*{0.0em}T1751: $\Diamond \left(\Diamond Y_{1}\right) \lor \Diamond \left(\Diamond \left(\Diamond Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1535}} \\
\midrule
\hspace*{0.0em}T1753: $\Diamond \left(Y_{1} \rightarrow \left(Y_{1} \lor Y_{2}\right)\right) \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1536}} \\
\midrule
\hspace*{0.0em}T1754: $\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{1}\right) \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1537}} \\
\midrule
\hspace*{0.0em}T1755: $\Diamond \left(\lnot Y_{1}\right) \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1538}} \\
\midrule
\hspace*{0.0em}T1756: $\Diamond \left(\lnot Y_{1}\right) \lor \Box \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1539}} \\
\midrule
\hspace*{0.0em}T1757: $\Diamond \left(\lnot Y_{1}\right) \lor \Box \left(\Diamond \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1540}} \\
\midrule
\hspace*{0.0em}T1761: $\Diamond \left(\lnot \left(Y_{1} \lor Y_{2}\right)\right) \lor \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1541}} \\
\midrule
\hspace*{0.0em}T1763: $\Diamond \left(Y_{1} \lor Y_{2}\right) \lor \Diamond Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1542}} \\
\midrule
\hspace*{0.0em}T1766: $\left(Y_{1} \leftrightarrow Y_{3}\right) \lor \left(Y_{2} \leftrightarrow Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1543}} \\
\midrule
\hspace*{0.0em}T1767: $\left(\Box Y_{2} \leftrightarrow \Box Y_{1}\right) \lor \left(\Box Y_{3} \leftrightarrow \Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1544}} \\
\midrule
\hspace*{0.0em}T1772: $\left(Y_{1} \rightarrow Y_{2}\right) \lor \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1545}} \\
\midrule
\hspace*{0.0em}T1774: $\left(Y_{1} \rightarrow Y_{2}\right) \lor \left(Y_{1} \rightarrow \Box Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1546}} \\
\midrule
\hspace*{0.0em}T1777: $\left(Y_{1} \rightarrow \Box Y_{1}\right) \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1547}} \\
\midrule
\hspace*{0.0em}T1778: $\left(Y_{1} \rightarrow \Box Y_{1}\right) \lor \left(\Diamond Y_{1} \rightarrow Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1548}} \\
\midrule
\hspace*{0.0em}T1779: $\left(Y_{1} \rightarrow \Box Y_{2}\right) \lor \Diamond \left(\Diamond \left(\Diamond Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1549}} \\
\midrule
\hspace*{0.0em}T1782: $\left(Y_{1} \rightarrow \Box \left(\Box Y_{3}\right)\right) \lor \left(Y_{2} \rightarrow \Box \left(\Box Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1550}} \\
\midrule
\hspace*{0.0em}T1783: $\left(Y_{1} \rightarrow \Box \left(\lnot Y_{1}\right)\right) \lor \left(Y_{1} \rightarrow \Box \left(\Box \left(\lnot Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1551}} \\
\midrule
\hspace*{0.0em}T1784: $\left(Y_{1} \rightarrow \Diamond Y_{1}\right) \lor \left(Y_{1} \rightarrow \Box Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1552}} \\
\midrule
\hspace*{0.0em}T1786: $\left(Y_{1} \rightarrow \Diamond Y_{2}\right) \lor \left(Y_{1} \rightarrow \Diamond \left(\lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1553}} \\
\midrule
\hspace*{0.0em}T1787: $\left(Y_{1} \rightarrow \Diamond Y_{2}\right) \lor \left(Y_{3} \rightarrow \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{2} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1554}} \\
\midrule
\hspace*{0.0em}T1788: $\left(Y_{1} \rightarrow \Diamond \left(\Box Y_{2}\right)\right) \lor \left(Y_{1} \rightarrow \Box \left(\Diamond Y_{3}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \rightarrow \lnot \left(Y_{2} \leftrightarrow Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1555}} \\
\midrule
\hspace*{0.0em}T1796: $\left(\Box Y_{1} \rightarrow \lnot Y_{1}\right) \lor \left(\Box Y_{1} \rightarrow \Box \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1556}} \\
\midrule
\hspace*{0.0em}T1797: $\left(\Box \left(Y_{1} \lor Y_{2}\right) \rightarrow \Box Y_{1}\right) \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1557}} \\
\midrule
\hspace*{0.0em}T1798: $\left(\Diamond Y_{1} \rightarrow Y_{1}\right) \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1558}} \\
\midrule
\hspace*{0.0em}T1799: $\left(\Diamond Y_{1} \rightarrow Y_{1}\right) \lor \left(\Box Y_{1} \rightarrow Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1559}} \\
\midrule
\hspace*{0.0em}T1800: $\left(\Diamond Y_{1} \rightarrow Y_{2}\right) \lor \Box \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1560}} \\
\midrule
\hspace*{0.0em}T1801: $\left(\Diamond Y_{1} \rightarrow Y_{2}\right) \lor \left(\Box Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1561}} \\
\midrule
\hspace*{0.0em}T1802: $\left(\Diamond Y_{1} \rightarrow \Box Y_{1}\right) \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1562}} \\
\midrule
\hspace*{0.0em}T1803: $\left(\Diamond Y_{1} \rightarrow \Box Y_{2}\right) \lor \Box \left(\Diamond Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(Y_{2} \lor \Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1563}} \\
\midrule
\hspace*{0.0em}T1804: $\left(\Diamond Y_{1} \rightarrow \left(\left(Y_{1} \lor Y_{2}\right) \rightarrow Y_{2}\right)\right) \lor \left(\Box Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1564}} \\
\midrule
\hspace*{0.0em}T1805: $\left(\Diamond \left(\Diamond Y_{1}\right) \rightarrow \Diamond \left(\Diamond \left(\Box \left(\lnot Y_{2}\right)\right)\right)\right) \lor \left(\Diamond \left(\Diamond Y_{3}\right) \rightarrow \Diamond \left(\Diamond \left(\Box \left(\lnot Y_{2}\right)\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{3}\right) \land \lnot \left(\Diamond Y_{2}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1565}} \\
\midrule
\hspace*{0.0em}T1807: $\left(\left(Y_{1} \lor \lnot Y_{2}\right) \rightarrow \Box Y_{3}\right) \lor \left(\left(Y_{2} \lor \lnot Y_{1}\right) \rightarrow \Box Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1566}} \\
\midrule
\hspace*{0.0em}T1808: $\lnot Y_{1} \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor \Box \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1567}} \\
\midrule
\hspace*{0.0em}T1809: $\lnot Y_{1} \lor \Box \left(Y_{1} \land \Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow \Diamond \left(Y_{1} \land \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1568}} \\
\midrule
\hspace*{0.0em}T1811: $\lnot Y_{1} \lor \Box \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \Diamond \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1569}} \\
\midrule
\hspace*{0.0em}T1815: $\lnot Y_{1} \lor \Diamond \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1} \leftrightarrow \Diamond \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1570}} \\
\midrule
\hspace*{0.0em}T1816: $\lnot Y_{1} \lor \Diamond \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond Y_{2} \lor \Diamond \left(\Diamond Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1571}} \\
\midrule
\hspace*{0.0em}T1817: $\lnot Y_{1} \lor \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1572}} \\
\midrule
\hspace*{0.0em}T1819: $\lnot Y_{1} \lor \lnot Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \lor Y_{2}$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1573}} \\
\midrule
\hspace*{0.0em}T1820: $\lnot \left(Y_{1} \land Y_{2}\right) \lor \Box Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(Y_{1} \lor \Box Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1574}} \\
\midrule
\hspace*{0.0em}T1821: $\lnot \left(\Box Y_{1}\right) \lor \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1575}} \\
\midrule
\hspace*{0.0em}T1823: $\lnot \left(\Diamond Y_{1}\right) \lor \Box \left(\Diamond Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(Y_{2} \land \lnot \left(\Diamond Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1576}} \\
\midrule
\hspace*{0.0em}T1825: $\lnot \left(\Diamond Y_{1}\right) \lor \Diamond Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1577}} \\
\midrule
\hspace*{0.0em}T1828: $Y_{1} \lor Y_{2} \lor Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1578}} \\
\midrule
\hspace*{0.0em}T1830: $Y_{1} \lor Y_{2} \lor \Box \left(\lnot Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{3} \rightarrow \lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1579}} \\
\midrule
\hspace*{0.0em}T1831: $Y_{1} \lor \Diamond Y_{1} \lor Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \left(\Diamond Y_{1} \lor \Diamond \left(\Diamond Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1580}} \\
\midrule
\hspace*{0.0em}T1832: $Y_{1} \lor \Diamond Y_{1} \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box Y_{1} \land \Box \left(\Box Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1581}} \\
\midrule
\hspace*{0.0em}T1833: $Y_{1} \lor \lnot Y_{2} \lor Y_{2} \lor \lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(Y_{1} \leftrightarrow Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1582}} \\
\midrule
\hspace*{0.0em}T1834: $\Box \left(\lnot Y_{1}\right) \lor \Box \left(\Box \left(\lnot Y_{1}\right)\right) \lor Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1583}} \\
\midrule
\hspace*{0.0em}T1835: $\Diamond \left(\Diamond Y_{1}\right) \lor \Diamond \left(\Diamond Y_{2}\right) \lor \Box Y_{3}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\Box \left(\Diamond \left(\left(Y_{1} \lor Y_{2}\right) \land \lnot \left(\Diamond Y_{3}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1584}} \\
\midrule
\hspace*{0.0em}T1836: $\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right) \lor \Box Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 1585}} \\
\midrule
\hspace*{0.0em}T1837: $\lnot Y_{1} \lor \Box \left(\lnot Y_{1}\right) \lor Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \left(\Diamond \left(\lnot Y_{1}\right) \lor \Diamond \left(\Diamond \left(\lnot Y_{1}\right)\right)\right)$ & 1 & 0.01\% & 1 & 0.03\% \\
\addlinespace
\end{longtable}
\begin{longtable}{p{0.58\linewidth}rrrr}
\caption{Transformation hierarchy clusters}\\
\toprule
Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endfirsthead
\toprule
Transformations & \# & \% & \#dst & \%dst \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{\emph{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\hspace*{0.0em}Whole data set & 7210 & 100.00\% & 2695 & 100.00\% \\
\textbf{\hspace*{0.0em}ANY transformation explained} & \textbf{2588} & \textbf{35.89\%} & \textbf{409} & \textbf{15.18\%} \\
\midrule
\multicolumn{5}{l}{\textbf{Cluster 1}} \\
\midrule
\hspace*{0.0em}T2: $Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} Y_{1}$ & 215 & 2.98\% & 9 & 0.33\% \\
\hspace*{1.5em}T304: $\lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)$ & 36 & 0.50\% & 2 & 0.07\% \\
\hspace*{3.0em}T222: $\mathbf{E}\mathbf{F} \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 28 & 0.39\% & 1 & 0.04\% \\
\hspace*{1.5em}T199: $\mathbf{E}\mathbf{F} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 27 & 0.37\% & 2 & 0.07\% \\
\hspace*{1.5em}T262: $\mathbf{E}\mathbf{X} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 23 & 0.32\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 2}} \\
\midrule
\hspace*{0.0em}T145: $\mathbf{A}\mathbf{X} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} Y_{1}$ & 179 & 2.48\% & 6 & 0.22\% \\
\hspace*{1.5em}T174: $\mathbf{A}\mathbf{X} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 18 & 0.25\% & 1 & 0.04\% \\
\hspace*{1.5em}T192: $\mathbf{A}\mathbf{X} \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)$ & 6 & 0.08\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 3}} \\
\midrule
\hspace*{0.0em}T11: $\mathbf{A}\mathbf{F} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} Y_{1}$ & 119 & 1.65\% & 10 & 0.37\% \\
\hspace*{1.5em}T46: $\mathbf{A}\mathbf{F} \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)$ & 25 & 0.35\% & 2 & 0.07\% \\
\hspace*{3.0em}T205: $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{F} \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 24 & 0.33\% & 1 & 0.04\% \\
\hspace*{1.5em}T36: $\mathbf{A}\mathbf{F} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 16 & 0.22\% & 2 & 0.07\% \\
\hspace*{1.5em}T17: $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 4}} \\
\midrule
\hspace*{0.0em}T148: $\mathbf{A}\mathbf{X} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 107 & 1.48\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 5}} \\
\midrule
\hspace*{0.0em}T12: $\mathbf{A}\mathbf{F} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 99 & 1.37\% & 2 & 0.07\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 6}} \\
\midrule
\hspace*{0.0em}T265: $\mathbf{E}\mathbf{X} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} Y_{1}$ & 96 & 1.33\% & 8 & 0.30\% \\
\hspace*{1.5em}T112: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 8 & 0.11\% & 2 & 0.07\% \\
\hspace*{1.5em}T270: $\mathbf{E}\mathbf{X} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 5 & 0.07\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 7}} \\
\midrule
\hspace*{0.0em}T151: $\mathbf{A}\mathbf{X} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{X} Y_{1}$ & 94 & 1.30\% & 3 & 0.11\% \\
\hspace*{1.5em}T86: $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 84 & 1.17\% & 1 & 0.04\% \\
\hspace*{1.5em}T314: $\lnot \left(\mathbf{A}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 6 & 0.08\% & 1 & 0.04\% \\
\hspace*{1.5em}T299: $\mathbf{E}\mathbf{F} Y_{1} \rightarrow \mathbf{A}\mathbf{X} Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} Y_{1} \rightarrow \mathbf{E}\mathbf{X} Y_{2}$ & 4 & 0.06\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 8}} \\
\midrule
\hspace*{0.0em}T7: $Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} Y_{1}$ & 90 & 1.25\% & 6 & 0.22\% \\
\hspace*{1.5em}T53: $\mathbf{A}\mathbf{G} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 69 & 0.96\% & 2 & 0.07\% \\
\hspace*{1.5em}T124: $\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 8 & 0.11\% & 1 & 0.04\% \\
\hspace*{1.5em}T129: $Y_{1} \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 9}} \\
\midrule
\hspace*{0.0em}T1: $Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} Y_{1}$ & 71 & 0.98\% & 3 & 0.11\% \\
\hspace*{1.5em}T52: $\mathbf{A}\mathbf{G} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 58 & 0.80\% & 1 & 0.04\% \\
\hspace*{1.5em}T51: $\mathbf{A}\mathbf{G} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ & 5 & 0.07\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 10}} \\
\midrule
\hspace*{0.0em}T285: $\mathbf{E}\mathbf{X} \left(\mathbf{E}\mathbf{X} \left(\mathbf{E}\mathbf{F} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\mathbf{E}\mathbf{X} Y_{1}\right) \land \lnot Y_{1} \land \mathbf{E}\mathbf{F} Y_{1}$ & 70 & 0.97\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 11}} \\
\midrule
\hspace*{0.0em}T231: $\mathbf{E}\mathbf{G} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} Y_{1}$ & 55 & 0.76\% & 7 & 0.26\% \\
\hspace*{1.5em}T107: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 5 & 0.07\% & 2 & 0.07\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 12}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T8: $Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{X} Y_{1}$ & 54 & 0.75\% & 1 & 0.04\% \\
\hspace*{0.0em}$\lfloor$ $=$ T54: $\mathbf{A}\mathbf{G} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 54 & 0.75\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 13}} \\
\midrule
\hspace*{0.0em}T282: $\mathbf{E}\mathbf{X} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\mathbf{E}\mathbf{X} Y_{1}\right) \land \lnot Y_{1} \land \mathbf{E}\mathbf{F} Y_{1}$ & 48 & 0.67\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 14}} \\
\midrule
\hspace*{0.0em}T59: $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ & 45 & 0.62\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 15}} \\
\midrule
\hspace*{0.0em}T15: $\mathbf{A}\mathbf{F} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} Y_{1}$ & 44 & 0.61\% & 7 & 0.26\% \\
\hspace*{1.5em}T62: $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 36 & 0.50\% & 2 & 0.07\% \\
\hspace*{1.5em}T24: $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 16}} \\
\midrule
\hspace*{0.0em}T196: $\mathbf{E}\mathbf{F} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} Y_{1}$ & 40 & 0.55\% & 3 & 0.11\% \\
\hspace*{1.5em}T93: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 17 & 0.24\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 17}} \\
\midrule
\hspace*{0.0em}T138: $\lnot \left(\mathbf{E}\mathbf{X} Y_{1}\right) \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{2} \rightarrow \mathbf{A}\mathbf{X} \left(\lnot Y_{1}\right)$ & 36 & 0.50\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 18}} \\
\midrule
\hspace*{0.0em}T90: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ & 34 & 0.47\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 19}} \\
\midrule
\hspace*{0.0em}T14: $\mathbf{A}\mathbf{F} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{X} Y_{1}$ & 33 & 0.46\% & 2 & 0.07\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 20}} \\
\midrule
\hspace*{0.0em}T6: $Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{X} Y_{1}$ & 32 & 0.44\% & 3 & 0.11\% \\
\hspace*{1.5em}T115: $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow \mathbf{A}\mathbf{X} Y_{2}\right)$ & 29 & 0.40\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 21}} \\
\midrule
\hspace*{0.0em}T263: $\mathbf{E}\mathbf{X} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{X} Y_{1}$ & 30 & 0.42\% & 2 & 0.07\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 22}} \\
\midrule
\hspace*{0.0em}T142: $\mathbf{A}\left(Y_{1} \mathbf{U} Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\left(Y_{1} \mathbf{U} Y_{2}\right)$ & 27 & 0.37\% & 2 & 0.07\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 23}} \\
\midrule
\hspace*{0.0em}T13: $\mathbf{A}\mathbf{F} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 27 & 0.37\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 24}} \\
\midrule
\hspace*{0.0em}T143: $\mathbf{A}\mathbf{X} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1}$ & 26 & 0.36\% & 8 & 0.30\% \\
\hspace*{1.5em}T83: $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} Y_{1}$ & 6 & 0.08\% & 2 & 0.07\% \\
\hspace*{1.5em}T156: $\mathbf{A}\mathbf{X} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} Y_{1}$ & 2 & 0.03\% & 1 & 0.04\% \\
\hspace*{1.5em}T176: $\mathbf{A}\mathbf{X} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} Y_{1}$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 25}} \\
\midrule
\hspace*{0.0em}T258: $\mathbf{E}\mathbf{X} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1}$ & 25 & 0.35\% & 7 & 0.26\% \\
\hspace*{1.5em}T110: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} Y_{1}$ & 3 & 0.04\% & 1 & 0.04\% \\
\hspace*{1.5em}$\lceil$ $=$ T284: $\mathbf{E}\mathbf{X} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{X} Y_{1}$ & 1 & 0.01\% & 1 & 0.04\% \\
\hspace*{1.5em}$|$ $=$ T321: $\lnot \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot Y_{1}$ & 1 & 0.01\% & 1 & 0.04\% \\
\hspace*{1.5em}$\lfloor$ $=$ T322: $\lnot \left(\mathbf{E}\mathbf{X} \left(\mathbf{E}\mathbf{X} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 26}} \\
\midrule
\hspace*{0.0em}T50: $\mathbf{A}\mathbf{G} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} Y_{1}$ & 24 & 0.33\% & 3 & 0.11\% \\
\hspace*{1.5em}T72: $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 17 & 0.24\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 27}} \\
\midrule
\hspace*{0.0em}T49: $\mathbf{A}\mathbf{G} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1}$ & 23 & 0.32\% & 5 & 0.19\% \\
\hspace*{1.5em}T87: $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{X} Y_{1}$ & 2 & 0.03\% & 1 & 0.04\% \\
\hspace*{1.5em}T96: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} Y_{1}$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 28}} \\
\midrule
\hspace*{0.0em}T147: $\mathbf{A}\mathbf{X} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 23 & 0.32\% & 2 & 0.07\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 29}} \\
\midrule
\hspace*{0.0em}T56: $\mathbf{A}\mathbf{G} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{X} Y_{1}$ & 20 & 0.28\% & 3 & 0.11\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 30}} \\
\midrule
\hspace*{0.0em}T169: $\mathbf{A}\mathbf{X} \left(\mathbf{A}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 20 & 0.28\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 31}} \\
\midrule
\hspace*{0.0em}T246: $\mathbf{E}\mathbf{G} \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 20 & 0.28\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 32}} \\
\midrule
\hspace*{0.0em}T152: $\mathbf{A}\mathbf{X} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 19 & 0.26\% & 2 & 0.07\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 33}} \\
\midrule
\hspace*{0.0em}T150: $\mathbf{A}\mathbf{X} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} Y_{1}$ & 18 & 0.25\% & 7 & 0.26\% \\
\hspace*{1.5em}T85: $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 8 & 0.11\% & 2 & 0.07\% \\
\hspace*{1.5em}T160: $\mathbf{A}\mathbf{X} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 34}} \\
\midrule
\hspace*{0.0em}T210: $\mathbf{E}\mathbf{F} \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\left(Y_{2} \mathbf{U} Y_{1}\right)$ & 18 & 0.25\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 35}} \\
\midrule
\hspace*{0.0em}T197: $\mathbf{E}\mathbf{F} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} Y_{1}$ & 16 & 0.22\% & 7 & 0.26\% \\
\hspace*{1.5em}T217: $\mathbf{E}\mathbf{F} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 36}} \\
\midrule
\hspace*{0.0em}T226: $\mathbf{E}\mathbf{G} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} Y_{1}$ & 16 & 0.22\% & 5 & 0.19\% \\
\hspace*{1.5em}T241: $\mathbf{E}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 3 & 0.04\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 37}} \\
\midrule
\hspace*{0.0em}T201: $\mathbf{E}\mathbf{F} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{X} Y_{1}$ & 16 & 0.22\% & 2 & 0.07\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 38}} \\
\midrule
\hspace*{0.0em}T33: $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 16 & 0.22\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 39}} \\
\midrule
\hspace*{0.0em}T218: $\mathbf{E}\mathbf{F} \left(\mathbf{E}\mathbf{X} \left(\mathbf{E}\mathbf{X} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\mathbf{E}\mathbf{X} Y_{1}\right) \land \lnot Y_{1} \land \mathbf{E}\mathbf{F} Y_{1}$ & 16 & 0.22\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 40}} \\
\midrule
\hspace*{0.0em}T259: $\mathbf{E}\mathbf{X} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} Y_{1}$ & 15 & 0.21\% & 5 & 0.19\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 41}} \\
\midrule
\hspace*{0.0em}T127: $\mathbf{A}\mathbf{G} \left(\lnot \left(\mathbf{E}\mathbf{F} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 15 & 0.21\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 42}} \\
\midrule
\hspace*{0.0em}T57: $\mathbf{A}\mathbf{G} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} Y_{1}$ & 13 & 0.18\% & 4 & 0.15\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 43}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T223: $\mathbf{E}\mathbf{F} \left(\lnot \left(\mathbf{A}\mathbf{G} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 13 & 0.18\% & 1 & 0.04\% \\
\hspace*{0.0em}$\lfloor$ $=$ T308: $\lnot \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)$ & 13 & 0.18\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 44}} \\
\midrule
\hspace*{0.0em}T306: $\lnot \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)$ & 11 & 0.15\% & 2 & 0.07\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 45}} \\
\midrule
\hspace*{0.0em}T109: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 11 & 0.15\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 46}} \\
\midrule
\hspace*{0.0em}T195: $\mathbf{E}\mathbf{F} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1}$ & 10 & 0.14\% & 4 & 0.15\% \\
\hspace*{1.5em}T92: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} Y_{1}$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 47}} \\
\midrule
\hspace*{0.0em}T42: $\mathbf{A}\mathbf{F} \left(Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow \mathbf{A}\mathbf{X} Y_{2}\right)$ & 10 & 0.14\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 48}} \\
\midrule
\hspace*{0.0em}T135: $\lnot Y_{1} \land \mathbf{E}\mathbf{X} \left(\lnot Y_{1} \land \mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\mathbf{E}\mathbf{X} Y_{1}\right) \land \lnot Y_{1} \land \mathbf{E}\mathbf{F} Y_{1}$ & 10 & 0.14\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 49}} \\
\midrule
\hspace*{0.0em}T303: $\lnot Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1}$ & 9 & 0.12\% & 6 & 0.22\% \\
\hspace*{1.5em}T323: $\lnot \left(\mathbf{E}\mathbf{X} \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\hspace*{1.5em}T123: $\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} Y_{1}$ & 1 & 0.01\% & 1 & 0.04\% \\
\hspace*{1.5em}T311: $\lnot \left(\mathbf{A}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{X} Y_{1}$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 50}} \\
\midrule
\hspace*{0.0em}T21: $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 9 & 0.12\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 51}} \\
\midrule
\hspace*{0.0em}T29: $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{X} Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{2} \rightarrow \mathbf{A}\mathbf{X} Y_{1}\right)$ & 9 & 0.12\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 52}} \\
\midrule
\hspace*{0.0em}T122: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1} \rightarrow \mathbf{E}\mathbf{X} Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} Y_{1} \rightarrow \mathbf{E}\mathbf{X} Y_{2}$ & 9 & 0.12\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 53}} \\
\midrule
\hspace*{0.0em}T228: $\mathbf{E}\mathbf{G} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 9 & 0.12\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 54}} \\
\midrule
\hspace*{0.0em}T144: $\mathbf{A}\mathbf{X} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} Y_{1}$ & 8 & 0.11\% & 2 & 0.07\% \\
\hspace*{1.5em}T84: $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 6 & 0.08\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 55}} \\
\midrule
\hspace*{0.0em}T89: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} Y_{1}$ & 8 & 0.11\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 56}} \\
\midrule
\hspace*{0.0em}T234: $\mathbf{E}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ & 8 & 0.11\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 57}} \\
\midrule
\hspace*{0.0em}T276: $\mathbf{E}\mathbf{X} \left(\mathbf{A}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 8 & 0.11\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 58}} \\
\midrule
\hspace*{0.0em}T130: $Y_{1} \land \mathbf{A}\mathbf{X} Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{2}\right)$ & 7 & 0.10\% & 4 & 0.15\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 59}} \\
\midrule
\hspace*{0.0em}T225: $\mathbf{E}\mathbf{G} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} Y_{1}$ & 7 & 0.10\% & 2 & 0.07\% \\
\hspace*{1.5em}T106: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 5 & 0.07\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 60}} \\
\midrule
\hspace*{0.0em}T18: $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 7 & 0.10\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 61}} \\
\midrule
\hspace*{0.0em}T43: $\mathbf{A}\mathbf{F} \left(Y_{1} \rightarrow \mathbf{E}\mathbf{X} Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow \mathbf{A}\mathbf{X} Y_{2}\right)$ & 7 & 0.10\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 62}} \\
\midrule
\hspace*{0.0em}T261: $\mathbf{E}\mathbf{X} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 7 & 0.10\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 63}} \\
\midrule
\hspace*{0.0em}T9: $\mathbf{A}\mathbf{F} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1}$ & 6 & 0.08\% & 6 & 0.22\% \\
\hspace*{1.5em}T61: $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} Y_{1}$ & 2 & 0.03\% & 2 & 0.07\% \\
\hspace*{1.5em}T20: $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} Y_{1}$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 64}} \\
\midrule
\hspace*{0.0em}T22: $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 6 & 0.08\% & 2 & 0.07\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 65}} \\
\midrule
\hspace*{0.0em}T111: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 6 & 0.08\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 66}} \\
\midrule
\hspace*{0.0em}T158: $\mathbf{A}\mathbf{X} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 6 & 0.08\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 67}} \\
\midrule
\hspace*{0.0em}T229: $\mathbf{E}\mathbf{G} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 6 & 0.08\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 68}} \\
\midrule
\hspace*{0.0em}T230: $\mathbf{E}\mathbf{G} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{X} Y_{1}$ & 6 & 0.08\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 69}} \\
\midrule
\hspace*{0.0em}T266: $\mathbf{E}\mathbf{X} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ & 6 & 0.08\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 70}} \\
\midrule
\hspace*{0.0em}T312: $\lnot \left(\mathbf{A}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{X} \left(\lnot Y_{1}\right)$ & 6 & 0.08\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 71}} \\
\midrule
\hspace*{0.0em}T75: $\mathbf{A}\mathbf{G} \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} Y_{1}$ & 5 & 0.07\% & 3 & 0.11\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 72}} \\
\midrule
\hspace*{0.0em}T4: $Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 5 & 0.07\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 73}} \\
\midrule
\hspace*{0.0em}T88: $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{X} \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 5 & 0.07\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 74}} \\
\midrule
\hspace*{0.0em}T146: $\mathbf{A}\mathbf{X} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 5 & 0.07\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 75}} \\
\midrule
\hspace*{0.0em}T219: $\mathbf{E}\mathbf{F} \left(Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(Y_{1} \land Y_{2}\right)$ & 5 & 0.07\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 76}} \\
\midrule
\hspace*{0.0em}T283: $\mathbf{E}\mathbf{X} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} Y_{1}$ & 5 & 0.07\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 77}} \\
\midrule
\hspace*{0.0em}T300: $\mathbf{E}\mathbf{G} Y_{1} \rightarrow \mathbf{E}\mathbf{F} Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \mathbf{A}\mathbf{F} Y_{2}$ & 5 & 0.07\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 78}} \\
\midrule
\hspace*{0.0em}T302: $\lnot \left(\mathbf{E}\mathbf{X} Y_{1}\right) \rightarrow \lnot \left(\mathbf{E}\mathbf{X} Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} Y_{2} \rightarrow \mathbf{E}\mathbf{X} Y_{1}$ & 5 & 0.07\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 79}} \\
\midrule
\hspace*{0.0em}T252: $Y_{1} \leftrightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow Y_{2}$ & 4 & 0.06\% & 3 & 0.11\% \\
\hspace*{1.5em}T255: $\mathbf{E}\mathbf{F} Y_{1} \leftrightarrow \mathbf{E}\mathbf{X} Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} Y_{1} \rightarrow \mathbf{E}\mathbf{X} Y_{2}$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 80}} \\
\midrule
\hspace*{0.0em}T168: $\mathbf{A}\mathbf{X} \left(\mathbf{A}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 4 & 0.06\% & 2 & 0.07\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 81}} \\
\midrule
\hspace*{0.0em}T16: $\mathbf{A}\mathbf{F} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ & 4 & 0.06\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 82}} \\
\midrule
\hspace*{0.0em}T27: $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{F} Y_{1} \land Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 4 & 0.06\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 83}} \\
\midrule
\hspace*{0.0em}T125: $\mathbf{A}\mathbf{G} \left(\lnot \left(\mathbf{A}\mathbf{F} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 4 & 0.06\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 84}} \\
\midrule
\hspace*{0.0em}T139: $\lnot \left(\mathbf{E}\mathbf{X} \left(\mathbf{E}\mathbf{X} Y_{1}\right)\right) \land \mathbf{E}\mathbf{F} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\mathbf{E}\mathbf{X} Y_{1}\right) \land \lnot Y_{1} \land \mathbf{E}\mathbf{F} Y_{1}$ & 4 & 0.06\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 85}} \\
\midrule
\hspace*{0.0em}T141: $\lnot \left(\mathbf{E}\mathbf{X} \left(\mathbf{E}\mathbf{X} Y_{1}\right)\right) \land \lnot \left(\mathbf{E}\mathbf{X} Y_{1}\right) \land \lnot Y_{1} \land \mathbf{E}\mathbf{F} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\mathbf{E}\mathbf{X} Y_{1}\right) \land \lnot Y_{1} \land \mathbf{E}\mathbf{F} Y_{1}$ & 4 & 0.06\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 86}} \\
\midrule
\hspace*{0.0em}T163: $\mathbf{A}\mathbf{X} \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow \mathbf{A}\mathbf{X} Y_{2}\right)$ & 4 & 0.06\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 87}} \\
\midrule
\hspace*{0.0em}T206: $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 4 & 0.06\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 88}} \\
\midrule
\hspace*{0.0em}T213: $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 4 & 0.06\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 89}} \\
\midrule
\hspace*{0.0em}T227: $\mathbf{E}\mathbf{G} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 4 & 0.06\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 90}} \\
\midrule
\hspace*{0.0em}T289: $\mathbf{E}\mathbf{X} \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 4 & 0.06\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 91}} \\
\midrule
\hspace*{0.0em}T293: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow \mathbf{A}\mathbf{X} Y_{2}\right)$ & 4 & 0.06\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 92}} \\
\midrule
\hspace*{0.0em}T114: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} Y_{1}$ & 3 & 0.04\% & 3 & 0.11\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 93}} \\
\midrule
\hspace*{0.0em}T38: $\mathbf{A}\mathbf{F} \left(\mathbf{E}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 3 & 0.04\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 94}} \\
\midrule
\hspace*{0.0em}T76: $\mathbf{A}\mathbf{G} \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \lor Y_{2}\right)$ & 3 & 0.04\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 95}} \\
\midrule
\hspace*{0.0em}T91: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 3 & 0.04\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 96}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T97: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ & 3 & 0.04\% & 1 & 0.04\% \\
\hspace*{0.0em}$\lfloor$ $=$ T102: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 3 & 0.04\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 97}} \\
\midrule
\hspace*{0.0em}T101: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} \left(\mathbf{E}\mathbf{G} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ & 3 & 0.04\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 98}} \\
\midrule
\hspace*{0.0em}T103: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} \left(\lnot \left(\mathbf{E}\mathbf{F} Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 3 & 0.04\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 99}} \\
\midrule
\hspace*{0.0em}T121: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1} \rightarrow \mathbf{E}\mathbf{X} Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow \mathbf{A}\mathbf{X} Y_{2}\right)$ & 3 & 0.04\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 100}} \\
\midrule
\hspace*{0.0em}T131: $\mathbf{E}\mathbf{F} Y_{1} \land \mathbf{E}\mathbf{X} Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} Y_{1} \rightarrow \mathbf{E}\mathbf{X} Y_{2}$ & 3 & 0.04\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 101}} \\
\midrule
\hspace*{0.0em}T159: $\mathbf{A}\mathbf{X} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 3 & 0.04\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 102}} \\
\midrule
\hspace*{0.0em}T162: $\mathbf{A}\mathbf{X} \left(\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{X} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 3 & 0.04\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 103}} \\
\midrule
\hspace*{0.0em}T198: $\mathbf{E}\mathbf{F} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 3 & 0.04\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 104}} \\
\midrule
\hspace*{0.0em}T221: $\mathbf{E}\mathbf{F} \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 3 & 0.04\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 105}} \\
\midrule
\hspace*{0.0em}T236: $\mathbf{E}\mathbf{G} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 3 & 0.04\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 106}} \\
\midrule
\hspace*{0.0em}T238: $\mathbf{E}\mathbf{G} \left(\mathbf{A}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 3 & 0.04\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 107}} \\
\midrule
\hspace*{0.0em}T242: $\mathbf{E}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ & 3 & 0.04\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 108}} \\
\midrule
\hspace*{0.0em}T248: $\mathbf{E}\mathbf{G} \left(\lnot \left(\mathbf{A}\mathbf{G} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 3 & 0.04\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 109}} \\
\midrule
\hspace*{0.0em}T264: $\mathbf{E}\mathbf{X} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{X} \left(\lnot Y_{1}\right)$ & 3 & 0.04\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 110}} \\
\midrule
\hspace*{0.0em}T292: $Y_{1} \rightarrow Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow \mathbf{A}\mathbf{F} Y_{2}\right)$ & 3 & 0.04\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 111}} \\
\midrule
\hspace*{0.0em}T318: $\lnot \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 3 & 0.04\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 112}} \\
\midrule
\hspace*{0.0em}T32: $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 2 & 0.03\% & 2 & 0.07\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 113}} \\
\midrule
\hspace*{0.0em}T65: $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} Y_{1}$ & 2 & 0.03\% & 2 & 0.07\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 114}} \\
\midrule
\hspace*{0.0em}T194: $\mathbf{A}\mathbf{X} \left(Y_{1} \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} Y_{1}$ & 2 & 0.03\% & 2 & 0.07\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 115}} \\
\midrule
\hspace*{0.0em}T202: $\mathbf{E}\mathbf{F} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{X} Y_{1}$ & 2 & 0.03\% & 2 & 0.07\% \\
\hspace*{1.5em}T94: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 116}} \\
\midrule
\hspace*{0.0em}T203: $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 2 & 0.03\% & 2 & 0.07\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 117}} \\
\midrule
\hspace*{0.0em}T256: $\mathbf{E}\left(Y_{1} \mathbf{U} Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow Y_{2}\right)$ & 2 & 0.03\% & 2 & 0.07\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 118}} \\
\midrule
\hspace*{0.0em}T3: $Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 119}} \\
\midrule
\hspace*{0.0em}T26: $\mathbf{A}\mathbf{F} \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \lor Y_{2}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 120}} \\
\midrule
\hspace*{0.0em}T30: $\mathbf{A}\mathbf{F} \left(\mathbf{E}\mathbf{F} Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{2} \rightarrow \mathbf{A}\mathbf{F} Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 121}} \\
\midrule
\hspace*{0.0em}T31: $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 122}} \\
\midrule
\hspace*{0.0em}T39: $\mathbf{A}\mathbf{F} \left(\mathbf{E}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 123}} \\
\midrule
\hspace*{0.0em}T48: $\mathbf{A}\mathbf{F} \left(\lnot \left(\mathbf{E}\mathbf{F} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 124}} \\
\midrule
\hspace*{0.0em}T55: $\mathbf{A}\mathbf{G} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 125}} \\
\midrule
\hspace*{0.0em}T60: $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 126}} \\
\midrule
\hspace*{0.0em}T64: $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{X} Y_{1}$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 127}} \\
\midrule
\hspace*{0.0em}T69: $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} \left(Y_{1} \rightarrow Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow \mathbf{A}\mathbf{F} Y_{2}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 128}} \\
\midrule
\hspace*{0.0em}T78: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1} \land Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 129}} \\
\midrule
\hspace*{0.0em}T79: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{2} \rightarrow \mathbf{A}\mathbf{F} Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 130}} \\
\midrule
\hspace*{0.0em}T81: $\mathbf{A}\mathbf{G} \left(\lnot Y_{1} \land \mathbf{A}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\mathbf{E}\mathbf{X} Y_{1}\right) \land \lnot Y_{1} \land \mathbf{E}\mathbf{F} Y_{1}$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 131}} \\
\midrule
\hspace*{0.0em}T82: $\mathbf{A}\mathbf{G} \left(\lnot Y_{1} \land \mathbf{E}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 132}} \\
\midrule
\hspace*{0.0em}T95: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{X} Y_{1}$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 133}} \\
\midrule
\hspace*{0.0em}T134: $\lnot Y_{1} \land \mathbf{A}\mathbf{X} \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\mathbf{E}\mathbf{X} Y_{1}\right) \land \lnot Y_{1} \land \mathbf{E}\mathbf{F} Y_{1}$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 134}} \\
\midrule
\hspace*{0.0em}T155: $\mathbf{A}\mathbf{X} \left(\mathbf{A}\mathbf{F} \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 135}} \\
\midrule
\hspace*{0.0em}T157: $\mathbf{A}\mathbf{X} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 136}} \\
\midrule
\hspace*{0.0em}T164: $\mathbf{A}\mathbf{X} \left(\mathbf{E}\mathbf{X} Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{2} \rightarrow \mathbf{A}\mathbf{X} Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 137}} \\
\midrule
\hspace*{0.0em}T175: $\mathbf{A}\mathbf{X} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 138}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T182: $\mathbf{A}\mathbf{X} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} Y_{1}$ & 2 & 0.03\% & 1 & 0.04\% \\
\hspace*{0.0em}$\lfloor$ $=$ T186: $\mathbf{A}\mathbf{X} \left(\mathbf{E}\mathbf{X} \left(\mathbf{E}\mathbf{X} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 139}} \\
\midrule
\hspace*{0.0em}T183: $\mathbf{A}\mathbf{X} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 140}} \\
\midrule
\hspace*{0.0em}T187: $\mathbf{A}\mathbf{X} \left(Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(Y_{2} \land Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 141}} \\
\midrule
\hspace*{0.0em}T191: $\mathbf{A}\mathbf{X} \left(\mathbf{E}\mathbf{X} Y_{1} \rightarrow \mathbf{E}\mathbf{X} Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow \mathbf{A}\mathbf{X} Y_{2}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 142}} \\
\midrule
\hspace*{0.0em}T200: $\mathbf{E}\mathbf{F} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 143}} \\
\midrule
\hspace*{0.0em}T207: $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 144}} \\
\midrule
\hspace*{0.0em}T216: $\mathbf{E}\mathbf{F} \left(\mathbf{E}\left(Y_{2} \mathbf{U} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 145}} \\
\midrule
\hspace*{0.0em}T240: $\mathbf{E}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 146}} \\
\midrule
\hspace*{0.0em}T250: $\mathbf{E}\mathbf{G} \left(\lnot \left(\mathbf{E}\mathbf{F} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 147}} \\
\midrule
\hspace*{0.0em}T253: $Y_{1} \leftrightarrow \mathbf{E}\mathbf{F} Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow \mathbf{A}\mathbf{F} Y_{2}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 148}} \\
\midrule
\hspace*{0.0em}T267: $\mathbf{E}\mathbf{X} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 149}} \\
\midrule
\hspace*{0.0em}T268: $\mathbf{E}\mathbf{X} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 150}} \\
\midrule
\hspace*{0.0em}T278: $\mathbf{E}\mathbf{X} \left(\mathbf{A}\mathbf{X} \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 151}} \\
\midrule
\hspace*{0.0em}T279: $\mathbf{E}\mathbf{X} \left(\mathbf{E}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 152}} \\
\midrule
\hspace*{0.0em}T291: $\mathbf{E}\mathbf{X} \left(Y_{1} \lor Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(Y_{1} \land Y_{2}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 153}} \\
\midrule
\hspace*{0.0em}T296: $Y_{1} \rightarrow \mathbf{E}\mathbf{G} Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow \mathbf{A}\mathbf{X} Y_{2}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 154}} \\
\midrule
\hspace*{0.0em}T297: $Y_{1} \rightarrow \mathbf{E}\mathbf{X} Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $Y_{1} \rightarrow \mathbf{A}\mathbf{F} Y_{2}$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 155}} \\
\midrule
\hspace*{0.0em}T309: $\lnot \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 156}} \\
\midrule
\hspace*{0.0em}T317: $\lnot \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{X} \left(\lnot Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 157}} \\
\midrule
\hspace*{0.0em}T320: $\lnot \left(\mathbf{E}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 158}} \\
\midrule
\hspace*{0.0em}T324: $\left(\lnot Y_{1} \land \lnot Y_{2}\right) \lor \left(\lnot Y_{1} \land Y_{2}\right) \lor \left(\lnot Y_{2} \land Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 2 & 0.03\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 159}} \\
\midrule
\hspace*{0.0em}T5: $Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\mathbf{E}\mathbf{X} Y_{1}\right) \land \lnot Y_{1} \land \mathbf{E}\mathbf{F} Y_{1}$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 160}} \\
\midrule
\hspace*{0.0em}T10: $\mathbf{A}\mathbf{F} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 161}} \\
\midrule
\hspace*{0.0em}T19: $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{F} \left(Y_{1} \rightarrow Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow \mathbf{A}\mathbf{X} Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 162}} \\
\midrule
\hspace*{0.0em}T23: $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 163}} \\
\midrule
\hspace*{0.0em}T25: $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow \mathbf{A}\mathbf{X} Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 164}} \\
\midrule
\hspace*{0.0em}T28: $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1} \land Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 165}} \\
\midrule
\hspace*{0.0em}T34: $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\mathbf{E}\mathbf{X} Y_{1}\right) \land \lnot Y_{1} \land \mathbf{E}\mathbf{F} Y_{1}$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 166}} \\
\midrule
\hspace*{0.0em}T35: $\mathbf{A}\mathbf{F} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 167}} \\
\midrule
\hspace*{0.0em}T37: $\mathbf{A}\mathbf{F} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 168}} \\
\midrule
\hspace*{0.0em}T40: $\mathbf{A}\mathbf{F} \left(\mathbf{E}\mathbf{G} \left(\mathbf{A}\mathbf{X} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 169}} \\
\midrule
\hspace*{0.0em}T41: $\mathbf{A}\mathbf{F} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 170}} \\
\midrule
\hspace*{0.0em}T44: $\mathbf{A}\mathbf{F} \left(\lnot Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 171}} \\
\midrule
\hspace*{0.0em}T45: $\mathbf{A}\mathbf{F} \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} Y_{1}$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 172}} \\
\midrule
\hspace*{0.0em}T47: $\mathbf{A}\mathbf{F} \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} \left(Y_{1} \lor Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 173}} \\
\midrule
\hspace*{0.0em}T58: $\mathbf{A}\mathbf{G} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 174}} \\
\midrule
\hspace*{0.0em}T63: $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 175}} \\
\midrule
\hspace*{0.0em}$\lceil$ $=$ T66: $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\hspace*{0.0em}$\lfloor$ $=$ T71: $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 176}} \\
\midrule
\hspace*{0.0em}T67: $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{F} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 177}} \\
\midrule
\hspace*{0.0em}T68: $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{X} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 178}} \\
\midrule
\hspace*{0.0em}T70: $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 179}} \\
\midrule
\hspace*{0.0em}T73: $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 180}} \\
\midrule
\hspace*{0.0em}T74: $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 181}} \\
\midrule
\hspace*{0.0em}T77: $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{2} \rightarrow \mathbf{A}\mathbf{F} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 182}} \\
\midrule
\hspace*{0.0em}T80: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{G} Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{X} \left(\mathbf{E}\mathbf{F} Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 183}} \\
\midrule
\hspace*{0.0em}T98: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 184}} \\
\midrule
\hspace*{0.0em}T99: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{F} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 185}} \\
\midrule
\hspace*{0.0em}T100: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{X} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 186}} \\
\midrule
\hspace*{0.0em}T104: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} \left(\lnot \left(\mathbf{E}\mathbf{X} Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 187}} \\
\midrule
\hspace*{0.0em}T105: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} \left(\left(\lnot Y_{1} \land Y_{2}\right) \lor \left(\lnot Y_{2} \land Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 188}} \\
\midrule
\hspace*{0.0em}T108: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 189}} \\
\midrule
\hspace*{0.0em}T113: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{X} Y_{1}$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 190}} \\
\midrule
\hspace*{0.0em}T116: $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow \mathbf{A}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 191}} \\
\midrule
\hspace*{0.0em}T117: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow \mathbf{A}\mathbf{X} Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 192}} \\
\midrule
\hspace*{0.0em}T118: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1} \rightarrow \mathbf{A}\mathbf{G} Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow \mathbf{A}\mathbf{X} Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 193}} \\
\midrule
\hspace*{0.0em}T119: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{G} Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} Y_{1} \rightarrow Y_{2}$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 194}} \\
\midrule
\hspace*{0.0em}T120: $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{2} \rightarrow \mathbf{A}\mathbf{X} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 195}} \\
\midrule
\hspace*{0.0em}T126: $\mathbf{A}\mathbf{G} \left(\lnot \left(\mathbf{A}\mathbf{G} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 196}} \\
\midrule
\hspace*{0.0em}T128: $\mathbf{A}\mathbf{G} \left(\lnot Y_{1} \lor Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 197}} \\
\midrule
\hspace*{0.0em}T132: $\lnot Y_{1} \land Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 198}} \\
\midrule
\hspace*{0.0em}T133: $\lnot Y_{1} \land \mathbf{A}\mathbf{F} Y_{1} \land \mathbf{A}\mathbf{X} \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\mathbf{E}\mathbf{X} Y_{1}\right) \land \lnot Y_{1} \land \mathbf{E}\mathbf{F} Y_{1}$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 199}} \\
\midrule
\hspace*{0.0em}T136: $\lnot \left(Y_{1} \land Y_{2}\right) \land \mathbf{A}\mathbf{F} \left(\lnot \left(Y_{1} \land Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 200}} \\
\midrule
\hspace*{0.0em}T137: $\lnot \left(\mathbf{E}\mathbf{F} Y_{1}\right) \land \mathbf{A}\mathbf{G} Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{X} \left(\mathbf{E}\mathbf{F} Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 201}} \\
\midrule
\hspace*{0.0em}T140: $\lnot \left(\mathbf{E}\mathbf{X} \left(\mathbf{E}\mathbf{X} Y_{1}\right)\right) \land \lnot \left(\mathbf{E}\mathbf{X} Y_{1}\right) \land \mathbf{A}\mathbf{F} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\mathbf{E}\mathbf{X} Y_{1}\right) \land \lnot Y_{1} \land \mathbf{E}\mathbf{F} Y_{1}$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 202}} \\
\midrule
\hspace*{0.0em}T149: $\mathbf{A}\mathbf{X} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{X} \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 203}} \\
\midrule
\hspace*{0.0em}T153: $\mathbf{A}\mathbf{X} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 204}} \\
\midrule
\hspace*{0.0em}T154: $\mathbf{A}\mathbf{X} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} Y_{1}$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 205}} \\
\midrule
\hspace*{0.0em}T161: $\mathbf{A}\mathbf{X} \left(\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 206}} \\
\midrule
\hspace*{0.0em}T165: $\mathbf{A}\mathbf{X} \left(\lnot Y_{1} \land \mathbf{A}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\mathbf{E}\mathbf{X} Y_{1}\right) \land \lnot Y_{1} \land \mathbf{E}\mathbf{F} Y_{1}$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 207}} \\
\midrule
\hspace*{0.0em}T166: $\mathbf{A}\mathbf{X} \left(\lnot Y_{1} \land \mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 208}} \\
\midrule
\hspace*{0.0em}T167: $\mathbf{A}\mathbf{X} \left(\mathbf{A}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 209}} \\
\midrule
\hspace*{0.0em}T170: $\mathbf{A}\mathbf{X} \left(\mathbf{A}\mathbf{X} \left(\mathbf{A}\mathbf{G} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 210}} \\
\midrule
\hspace*{0.0em}T171: $\mathbf{A}\mathbf{X} \left(\mathbf{A}\mathbf{X} \left(\mathbf{A}\mathbf{X} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 211}} \\
\midrule
\hspace*{0.0em}T172: $\mathbf{A}\mathbf{X} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} Y_{1}$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 212}} \\
\midrule
\hspace*{0.0em}T173: $\mathbf{A}\mathbf{X} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 213}} \\
\midrule
\hspace*{0.0em}T177: $\mathbf{A}\mathbf{X} \left(\mathbf{E}\mathbf{F} \left(Y_{1} \leftrightarrow \lnot Y_{2}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 214}} \\
\midrule
\hspace*{0.0em}T178: $\mathbf{A}\mathbf{X} \left(\mathbf{E}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 215}} \\
\midrule
\hspace*{0.0em}T179: $\mathbf{A}\mathbf{X} \left(\mathbf{E}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 216}} \\
\midrule
\hspace*{0.0em}T180: $\mathbf{A}\mathbf{X} \left(\mathbf{E}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 217}} \\
\midrule
\hspace*{0.0em}T181: $\mathbf{A}\mathbf{X} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 218}} \\
\midrule
\hspace*{0.0em}T184: $\mathbf{A}\mathbf{X} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 219}} \\
\midrule
\hspace*{0.0em}T185: $\mathbf{A}\mathbf{X} \left(\mathbf{E}\mathbf{X} \left(\mathbf{E}\mathbf{G} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 220}} \\
\midrule
\hspace*{0.0em}T188: $\mathbf{A}\mathbf{X} \left(Y_{1} \rightarrow \mathbf{A}\mathbf{F} Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{2} \rightarrow \mathbf{A}\mathbf{X} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 221}} \\
\midrule
\hspace*{0.0em}T189: $\mathbf{A}\mathbf{X} \left(Y_{1} \rightarrow \mathbf{E}\mathbf{F} Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{X} \left(\mathbf{E}\mathbf{F} Y_{2} \land Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 222}} \\
\midrule
\hspace*{0.0em}T190: $\mathbf{A}\mathbf{X} \left(Y_{1} \rightarrow \lnot Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 223}} \\
\midrule
\hspace*{0.0em}T193: $\mathbf{A}\mathbf{X} \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 224}} \\
\midrule
\hspace*{0.0em}T204: $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 225}} \\
\midrule
\hspace*{0.0em}T208: $\mathbf{E}\mathbf{F} \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} \left(Y_{1} \lor Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 226}} \\
\midrule
\hspace*{0.0em}T209: $\mathbf{E}\mathbf{F} \left(Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow \mathbf{A}\mathbf{X} Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 227}} \\
\midrule
\hspace*{0.0em}T211: $\mathbf{E}\mathbf{F} \left(\mathbf{E}\mathbf{F} Y_{1} \land Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 228}} \\
\midrule
\hspace*{0.0em}T212: $\mathbf{E}\mathbf{F} \left(\lnot Y_{1} \land \mathbf{E}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\mathbf{E}\mathbf{X} Y_{1}\right) \land \lnot Y_{1} \land \mathbf{E}\mathbf{F} Y_{1}$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 229}} \\
\midrule
\hspace*{0.0em}T214: $\mathbf{E}\mathbf{F} \left(\mathbf{E}\mathbf{F} \left(\mathbf{E}\mathbf{F} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 230}} \\
\midrule
\hspace*{0.0em}T215: $\mathbf{E}\mathbf{F} \left(\mathbf{E}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 231}} \\
\midrule
\hspace*{0.0em}T220: $\mathbf{E}\mathbf{F} \left(\lnot Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 232}} \\
\midrule
\hspace*{0.0em}T224: $\mathbf{E}\mathbf{F} \left(\lnot \left(\mathbf{E}\mathbf{F} \left(\lnot Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 233}} \\
\midrule
\hspace*{0.0em}T232: $\mathbf{E}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 234}} \\
\midrule
\hspace*{0.0em}T233: $\mathbf{E}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 235}} \\
\midrule
\hspace*{0.0em}T235: $\mathbf{E}\mathbf{G} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 236}} \\
\midrule
\hspace*{0.0em}T237: $\mathbf{E}\mathbf{G} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 237}} \\
\midrule
\hspace*{0.0em}T239: $\mathbf{E}\mathbf{G} \left(\mathbf{A}\mathbf{X} \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 238}} \\
\midrule
\hspace*{0.0em}T243: $\mathbf{E}\mathbf{G} \left(\mathbf{E}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 239}} \\
\midrule
\hspace*{0.0em}T244: $\mathbf{E}\mathbf{G} \left(Y_{1} \rightarrow \mathbf{E}\mathbf{F} Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow \mathbf{A}\mathbf{F} Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 240}} \\
\midrule
\hspace*{0.0em}T245: $\mathbf{E}\mathbf{G} \left(\lnot Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 241}} \\
\midrule
\hspace*{0.0em}T247: $\mathbf{E}\mathbf{G} \left(\lnot \left(\mathbf{A}\mathbf{F} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 242}} \\
\midrule
\hspace*{0.0em}T249: $\mathbf{E}\mathbf{G} \left(\lnot \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 243}} \\
\midrule
\hspace*{0.0em}T251: $\mathbf{E}\mathbf{G} \left(\mathbf{E}\mathbf{F} Y_{1} \lor \mathbf{E}\mathbf{F} Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{F} \left(Y_{1} \lor Y_{2}\right)\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 244}} \\
\midrule
\hspace*{0.0em}T254: $Y_{1} \leftrightarrow \mathbf{E}\mathbf{F} Y_{2}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 245}} \\
\midrule
\hspace*{0.0em}T257: $\mathbf{E}\left(Y_{1} \mathbf{U} \mathbf{E}\mathbf{F} Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow \mathbf{A}\mathbf{X} Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 246}} \\
\midrule
\hspace*{0.0em}T260: $\mathbf{E}\mathbf{X} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 247}} \\
\midrule
\hspace*{0.0em}T269: $\mathbf{E}\mathbf{X} \left(\mathbf{A}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 248}} \\
\midrule
\hspace*{0.0em}T271: $\mathbf{E}\mathbf{X} \left(\mathbf{A}\mathbf{F} Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{2} \rightarrow \mathbf{A}\mathbf{X} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 249}} \\
\midrule
\hspace*{0.0em}T272: $\mathbf{E}\mathbf{X} \left(\mathbf{E}\mathbf{F} Y_{1} \land Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 250}} \\
\midrule
\hspace*{0.0em}T273: $\mathbf{E}\mathbf{X} \left(\mathbf{E}\mathbf{X} Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{X} \left(\mathbf{E}\mathbf{F} Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 251}} \\
\midrule
\hspace*{0.0em}T274: $\mathbf{E}\mathbf{X} \left(\mathbf{E}\mathbf{X} \left(\mathbf{E}\mathbf{F} Y_{1}\right) \land Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 252}} \\
\midrule
\hspace*{0.0em}T275: $\mathbf{E}\mathbf{X} \left(\lnot Y_{1} \land \mathbf{E}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} Y_{1}$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 253}} \\
\midrule
\hspace*{0.0em}T277: $\mathbf{E}\mathbf{X} \left(\mathbf{A}\mathbf{X} \left(\mathbf{E}\mathbf{F} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\lnot \left(\mathbf{E}\mathbf{X} Y_{1}\right) \land \lnot Y_{1} \land \mathbf{E}\mathbf{F} Y_{1}$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 254}} \\
\midrule
\hspace*{0.0em}T280: $\mathbf{E}\mathbf{X} \left(Y_{1} \leftrightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(Y_{1} \land Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 255}} \\
\midrule
\hspace*{0.0em}T281: $\mathbf{E}\mathbf{X} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 256}} \\
\midrule
\hspace*{0.0em}T286: $\mathbf{E}\mathbf{X} \left(Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow \mathbf{A}\mathbf{X} Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 257}} \\
\midrule
\hspace*{0.0em}T287: $\mathbf{E}\mathbf{X} \left(Y_{1} \rightarrow \mathbf{E}\mathbf{X} Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{2} \rightarrow \mathbf{A}\mathbf{X} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 258}} \\
\midrule
\hspace*{0.0em}T288: $\mathbf{E}\mathbf{X} \left(\mathbf{E}\mathbf{X} Y_{1} \rightarrow Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow \mathbf{A}\mathbf{X} Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 259}} \\
\midrule
\hspace*{0.0em}T290: $\mathbf{E}\mathbf{X} \left(\lnot \left(\mathbf{A}\mathbf{G} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 260}} \\
\midrule
\hspace*{0.0em}T294: $Y_{1} \rightarrow \mathbf{A}\mathbf{F} \left(\lnot Y_{1} \land Y_{2}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow \mathbf{A}\mathbf{F} Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 261}} \\
\midrule
\hspace*{0.0em}T295: $Y_{1} \rightarrow \mathbf{A}\mathbf{X} \left(\lnot Y_{2} \land \lnot Y_{1} \land Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{1} \rightarrow \mathbf{A}\mathbf{X} Y_{3}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 262}} \\
\midrule
\hspace*{0.0em}T298: $\left(\lnot Y_{1} \land Y_{2}\right) \rightarrow \mathbf{A}\mathbf{F} Y_{1}$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(Y_{2} \rightarrow \mathbf{A}\mathbf{F} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 263}} \\
\midrule
\hspace*{0.0em}T301: $\left(Y_{1} \rightarrow \mathbf{E}\mathbf{X} Y_{2}\right) \rightarrow \left(Y_{1} \rightarrow \mathbf{E}\mathbf{X} Y_{3}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} Y_{2} \rightarrow \mathbf{E}\mathbf{X} Y_{3}$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 264}} \\
\midrule
\hspace*{0.0em}T305: $\lnot \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 265}} \\
\midrule
\hspace*{0.0em}T307: $\lnot \left(\mathbf{A}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 266}} \\
\midrule
\hspace*{0.0em}T310: $\lnot \left(\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{X} \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 267}} \\
\midrule
\hspace*{0.0em}T313: $\lnot \left(\mathbf{A}\mathbf{X} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{E}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 268}} \\
\midrule
\hspace*{0.0em}T315: $\lnot \left(\mathbf{A}\mathbf{X} \left(\lnot Y_{1}\right)\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\mathbf{E}\mathbf{X} Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 269}} \\
\midrule
\hspace*{0.0em}T316: $\lnot \left(\mathbf{E}\mathbf{F} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{F} \left(\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 270}} \\
\midrule
\hspace*{0.0em}T319: $\lnot \left(\mathbf{E}\mathbf{G} Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\lnot Y_{1}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\multicolumn{5}{l}{\textbf{Cluster 271}} \\
\midrule
\hspace*{0.0em}T325: $\mathbf{A}\mathbf{X} \left(\lnot Y_{1} \land Y_{2}\right) \lor \mathbf{A}\mathbf{X} \left(\lnot Y_{2} \land Y_{1}\right)$ \hspace{0.5em}$\rightsquigarrow$\hspace{0.5em} $\mathbf{A}\mathbf{G} \left(\lnot Y_{1} \lor \lnot Y_{2}\right)$ & 1 & 0.01\% & 1 & 0.04\% \\
\addlinespace
\end{longtable}
